Prime knots with arc index 12 up to 16 crossings

As a continuation of the previous works to tabulate the prime knots up to arc index 11, we provide the list of prime knots with arc index 12 up to 16 crossings and their minimal grid diagrams. There are 19,513 prime knots of arc index 12 up to 16 crossings.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\vrule width0pt height 12pt depth22pt
\lower15pt\hbox{Crossings} \kern-25pt Arc index &
        \hbox to 7pt{\hfil 5\hfil}&
        \hbox to 7pt{\hfil 6\hfil}&
        \hbox to 7pt{\hfil 7\hfil}&
        \hbox to 7pt{\hfil 8\hfil}&
        \hbox to 7pt{\hfil 9\hfil}&
        \hbox to 7pt{\hfil {10}\hfil}&
        \hbox to 7pt{\hfil {11}\hfil}&
        \hbox to 7pt{\hfil {12}\hfil}&
        \hbox to 7pt{\hfil {13}\hfil}&
        \hbox to 7pt{\hfil {14}\hfil}&
        \hbox to 7pt{\hfil {15}\hfil}& Subtotal\\
\hline
\vsp  3&1 & & & & &  &  &  &  &  &  &  1\\
\hline
\vsp  4& &1 & & & &  &  &  &  &  &  &  1\\
\hline
\vsp  5& & &2 & & &  &  &  &  &  &  &  2\\
\hline
\vsp  6& & & &3 & &  &  &  &  &  &  &  3\\
\hline
\vsp  7& & & & &7 &  &  &  &  &  &  &  7\\
\hline
\vsp  8& & &1&2& &{18} &  &  &  &  &  &21\\
\hline
\vsp  9& & & &2&6&  &{41} &  &  &  &  & 49\\
\hline
\vsp 10& & & &1&9&32&  &  123 &  &  &  &  165\\
\hline
\vsp 11& & & & &4&46&135&  & 367 &  &  & 552\\
\hline
\vsp 12& & & & &2&48&  211&   627&  &1288 &  & 2176\\
\hline
\vsp 13& & & & & &49&  399 &\bf 1412 &\bf 3250 & &4878 &9988\\
\hline
\vsp 14& & & & & &17&  477  & \bf 3180\\
\cline{1-9}
\vsp 15& & & & &1&22&  441 & \bf 6216 \\
\cline{1-9}
\vsp 16& & & & & & 7&  345 & \bf 7955 \\
\cline{1-9}
\vsp 17& & & & & & 1&  192  &  10283\\
\cline{1-9}
\vsp 18& & & & & &  &  \it 75 & \it 8584\\
\cline{1-9}
\vsp 19& & & & & &  &  \it 12 & \it 6063\\
\cline{1-9}
\vsp 20& & & & & &  &  \it 3 & \it 3540\\
\cline{1-9}
\vsp 21& & & & & &  &  \it 3 & \it 1284\\
\cline{1-9}
\vsp 22& & & & & &  & & \it 761  \\
\cline{1-9}
\vsp 23& & & & & &  & &  \it 124 \\
\cline{1-9}
\vsp 24& & & & & &  & 1 & \it 132\\
\cline{1-9}
\vsp 25& & & & & &  & & \it 39  \\
\cline{1-9}
\vsp 26& & & & & &  & & \it 3  \\
\cline{1-9}
\vsp 27& & & & & &  & &   \\
\cline{1-9}
\vsp 28& & & & & &  & &  1  \\
\cline{1-9}
\vsp Subtotal& 1& 1& 3& 8& {29}& {240}& {2335}&\it 50327\\
\cline{1-9}
\end{tabular}
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{1}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{2}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){20}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){20}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{3}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{4}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){20}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{5}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){20}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){20}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{6}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{7}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{8}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{9}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{10}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){20}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{11}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,40){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{12}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{13}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){20}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){20}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{14}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){20}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){20}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{15}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){20}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,60){\line(0,1){20}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{16}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){20}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{17}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){20}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{18}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{19}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){20}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,60){\line(0,1){20}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){20}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{20}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){20}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){20}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{21}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{22}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){20}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){20}}
\put(70,40){\line(0,1){30}}
\put(80,30){\line(0,1){20}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{23}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){20}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){20}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{24}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){20}}
\put(100,20){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{25}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{26}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){20}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){20}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{27}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){20}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{28}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){20}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{29}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){20}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,50){\line(0,1){20}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{30}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){20}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,50){\line(0,1){20}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{31}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{32}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,60){\line(0,1){20}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{33}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{34}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{35}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{36}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{37}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){20}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){20}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{38}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{39}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{40}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{41}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){20}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){20}}
\put(80,40){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{42}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){20}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{43}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{44}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){20}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(0,\y){\line(1,0){100}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,50){\line(0,1){20}}
\put(80,40){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{45}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,60){\line(0,1){20}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{46}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{47}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{48}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){20}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,50){\line(0,1){20}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{49}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){20}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{50}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){20}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){20}}
\put(80,30){\line(0,1){30}}
\put(90,20){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{51}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){20}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{52}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{53}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{54}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){20}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,30){\line(0,1){20}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{55}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){20}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){20}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{56}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){20}}
\def\y{60} \put(50,\y){\line(1,0){20}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,60){\line(0,1){20}}
\put(60,50){\line(0,1){20}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{57}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{58}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{59}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){20}}
\def\y{60} \put(50,\y){\line(1,0){20}}
\def\y{50} \put(60,\y){\line(1,0){20}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(0,\y){\line(1,0){100}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,60){\line(0,1){20}}
\put(60,50){\line(0,1){20}}
\put(70,40){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{60}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){20}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){20}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{61}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){20}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){30}}
\put(70,40){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{62}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){20}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){20}}
\put(70,50){\line(0,1){20}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{63}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){20}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){20}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{64}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){20}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,60){\line(0,1){20}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{65}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){20}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,60){\line(0,1){20}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{66}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{67}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){20}}
\put(70,50){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){20}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{68}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){20}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){20}}
\put(80,40){\line(0,1){20}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{69}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){20}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{70}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){20}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,60){\line(0,1){20}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{71}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){20}}
\def\y{40} \put(70,\y){\line(1,0){20}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){30}}
\put(70,40){\line(0,1){20}}
\put(80,30){\line(0,1){20}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{72}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{73}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){20}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{74}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){20}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){20}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,60){\line(0,1){20}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{75}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){20}}
\def\y{60} \put(50,\y){\line(1,0){20}}
\def\y{50} \put(60,\y){\line(1,0){20}}
\def\y{40} \put(70,\y){\line(1,0){20}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){100}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,60){\line(0,1){20}}
\put(60,50){\line(0,1){20}}
\put(70,40){\line(0,1){20}}
\put(80,30){\line(0,1){20}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{76}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{77}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){20}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{78}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){20}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{79}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{80}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){20}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){20}}
\put(70,50){\line(0,1){20}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){20}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{81}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){20}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,60){\line(0,1){20}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){20}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{82}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){20}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{83}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{84}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){20}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{85}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{86}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){20}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){20}}
\put(80,30){\line(0,1){30}}
\put(90,20){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{87}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{88}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{89}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){20}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{90}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{91}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{92}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{93}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){20}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{94}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{95}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){20}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{96}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{97}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){20}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{98}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{99}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{100}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){20}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{101}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){20}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{102}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,60){\line(0,1){20}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){20}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{103}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{104}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,50){\line(0,1){20}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{105}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{106}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{107}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{108}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){20}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){20}}
\put(80,40){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{109}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{110}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){20}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,60){\line(0,1){20}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{111}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){20}}
\put(100,20){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{112}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){20}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{113}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){20}}
\def\y{60} \put(50,\y){\line(1,0){20}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(0,\y){\line(1,0){100}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,60){\line(0,1){20}}
\put(60,50){\line(0,1){20}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){20}}
\put(100,20){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{114}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){20}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(0,\y){\line(1,0){100}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,60){\line(0,1){20}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){20}}
\put(90,30){\line(0,1){20}}
\put(100,20){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{115}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){20}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){20}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{116}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){20}}
\put(100,20){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{117}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){20}}
\def\y{60} \put(50,\y){\line(1,0){20}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,60){\line(0,1){20}}
\put(60,50){\line(0,1){20}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{118}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{119}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{120}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,60){\line(0,1){20}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{121}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{122}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){20}}
\put(70,50){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{10}{a}{123}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){20}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){20}}
\put(80,40){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,5)(0,-5) \end{picture} \
\begin{picture}(120,5)(0,-5) \end{picture} \
\begin{picture}(120,5)(0,-5) \end{picture}
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{2}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{3}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{4}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{5}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{8}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,60){\line(0,1){20}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{9}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){20}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{11}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{12}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){20}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){20}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{13}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{14}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{15}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){20}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{16}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{17}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,40){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{18}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{19}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{21}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,50){\line(0,1){20}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{22}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{23}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{26}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{27}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{28}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{29}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{30}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{31}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{32}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{33}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{34}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{35}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{36}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){90}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{37}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){20}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{38}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){20}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{39}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{40}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{42}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{43}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{44}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){20}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{46}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{47}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){20}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){20}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{48}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{49}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{50}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{51}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{52}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{55}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,50){\line(0,1){20}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{56}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{57}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,60){\line(0,1){20}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{58}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{59}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{60}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{61}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{62}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{63}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{64}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{66}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{69}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{70}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{71}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{72}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{73}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{74}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{75}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){20}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{76}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{77}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){20}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,40){\line(0,1){30}}
\put(60,60){\line(0,1){20}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{78}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){20}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{79}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,60){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{80}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{81}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){20}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){20}}
\put(80,30){\line(0,1){30}}
\put(90,20){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{82}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{83}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{84}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{86}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{87}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{88}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{90}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{91}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,50){\line(0,1){20}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{92}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{93}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,40){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{94}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{95}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{96}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{98}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{99}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{100}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{101}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{102}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,60){\line(0,1){20}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{103}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{104}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{105}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{106}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{107}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){20}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{108}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{109}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){20}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{110}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{111}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{112}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{113}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{114}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){20}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){20}}
\put(80,30){\line(0,1){30}}
\put(90,20){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{115}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{116}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){20}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{117}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{118}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){30}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{122}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{123}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{124}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{125}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{126}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{127}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{128}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{129}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{131}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{132}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{133}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{135}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{136}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{137}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{138}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{140}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{141}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,60){\line(0,1){20}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){20}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{144}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{147}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{150}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{151}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{152}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{154}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,50){\line(0,1){20}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{155}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){20}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{157}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{158}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{159}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{160}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{161}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{162}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{163}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,60){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{164}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,60){\line(0,1){20}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{165}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,60){\line(0,1){20}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{166}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{167}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{168}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{169}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{170}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){80}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){20}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{171}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){20}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{173}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{174}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{175}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{177}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{178}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{179}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,60){\line(0,1){20}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{180}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{181}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{182}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{183}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{184}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{185}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){20}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{186}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{187}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{188}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{189}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{190}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{191}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){20}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{192}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,50){\line(0,1){20}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{193}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){20}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{194}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{195}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{197}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{201}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){20}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{202}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{203}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{204}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{205}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{206}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{207}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{208}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{209}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{210}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{212}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{213}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{214}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{215}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{216}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{217}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){30}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{219}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{220}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{221}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){20}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{222}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{223}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{224}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{225}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{226}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{227}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{228}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{230}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{231}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{232}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{233}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){20}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,60){\line(0,1){20}}
\put(60,40){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{234}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){20}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,60){\line(0,1){20}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){20}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{235}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){20}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,60){\line(0,1){20}}
\put(60,50){\line(0,1){20}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{236}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{237}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{238}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{239}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{240}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){20}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{241}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{246}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){20}}
\put(90,40){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{247}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,50){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{248}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){20}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,60){\line(0,1){20}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{249}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){20}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,60){\line(0,1){20}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{250}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){20}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,60){\line(0,1){20}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{252}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{255}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{256}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{259}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{261}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{262}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{263}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{264}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{266}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{267}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,60){\line(0,1){20}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{268}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,60){\line(0,1){20}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{269}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{272}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{277}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){20}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{278}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){20}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){20}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{281}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{283}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{287}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{288}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){20}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{289}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{290}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{291}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){20}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{292}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{294}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){20}}
\put(100,40){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{295}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{297}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{298}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{299}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{300}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{301}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{302}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{303}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){20}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{304}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){20}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{305}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){20}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{306}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,50){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{307}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){20}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{308}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){20}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{316}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{317}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{319}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){20}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{320}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{324}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{325}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{327}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{330}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{333}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{334}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{335}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{336}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{337}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{339}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{341}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){20}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{342}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{343}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{344}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,60){\line(0,1){20}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{345}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){20}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{346}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{348}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{350}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,40){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{353}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){20}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{357}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{359}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{361}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{363}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{364}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{365}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{367}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{369}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){30}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{373}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{376}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{378}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{379}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){20}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){20}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{380}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{384}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{389}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){20}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){20}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{391}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{392}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){20}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{399}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{400}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{401}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{405}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{406}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{408}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{410}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{412}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){20}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{413}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){30}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,60){\line(0,1){20}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{415}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{416}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{420}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{421}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{422}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{423}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,60){\line(0,1){20}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{424}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{427}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{431}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{437}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,50){\line(0,1){20}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{440}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{441}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{445}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{447}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{448}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{450}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{453}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{455}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){100}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,60){\line(0,1){20}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{456}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{458}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{459}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){90}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{460}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{461}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{463}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{465}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{466}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){20}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){20}}
\put(70,50){\line(0,1){20}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{467}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){20}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{468}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{469}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){20}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{470}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){20}}
\put(70,50){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{471}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){20}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{476}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){20}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,50){\line(0,1){20}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{479}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{480}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{481}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){20}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{485}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{486}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{489}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{490}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{491}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{492}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{493}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{495}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,60){\line(0,1){20}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{496}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){20}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{497}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){90}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{498}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{500}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){20}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){20}}
\put(70,50){\line(0,1){20}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{501}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{504}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{505}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{506}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,60){\line(0,1){20}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{507}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{508}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{509}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,50){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{510}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{511}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{512}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{513}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{515}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{516}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{517}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{518}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,60){\line(0,1){20}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{521}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{524}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{525}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{527}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{529}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{531}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,50){\line(0,1){30}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{532}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{534}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{537}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{539}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{540}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{541}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{542}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{544}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{545}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{546}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{547}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{551}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{553}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{554}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{555}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(20,\y){\line(1,0){80}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{556}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{557}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{558}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{559}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){20}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{560}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){20}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{561}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{562}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{563}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{565}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{566}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{567}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){20}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{568}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){20}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{569}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{570}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){20}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){20}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{571}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,60){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{572}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{573}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{578}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{580}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{583}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){20}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){20}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{584}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{586}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{587}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{588}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{589}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,40){\line(0,1){20}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{592}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{595}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){20}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{596}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){20}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{597}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{598}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{601}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{602}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{604}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){20}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{605}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,60){\line(0,1){20}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{606}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{607}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){20}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{610}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{611}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{612}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{613}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{615}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){20}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{618}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){20}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{619}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){20}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{620}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{621}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{622}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{625}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{626}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{627}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){20}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{628}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(90,\y){\line(1,0){20}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,60){\line(0,1){20}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{632}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{633}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{635}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{636}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{637}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){20}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{641}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{645}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{646}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{651}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{652}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{656}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){20}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{657}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{658}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{663}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{664}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{665}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{666}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){20}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{667}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{668}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{669}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{670}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{671}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,60){\line(0,1){20}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{672}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,60){\line(0,1){20}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{673}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,30){\line(0,1){30}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{674}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){20}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){100}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,50){\line(0,1){20}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{675}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){20}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{676}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{677}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{678}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){20}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{679}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{680}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{681}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{682}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,40){\line(0,1){20}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{683}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{684}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){20}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{685}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){20}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){20}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{686}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{687}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{688}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){40}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{689}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{690}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{691}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{692}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{693}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{695}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{696}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){30}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{697}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{698}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{699}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{700}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{701}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{702}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{703}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{704}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{705}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{707}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,60){\line(0,1){20}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{708}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{709}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{710}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{711}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{712}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{713}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{714}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,20){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{715}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{716}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{718}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{720}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){20}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{721}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{722}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){20}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,50){\line(0,1){20}}
\put(80,40){\line(0,1){20}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{723}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{724}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{726}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){20}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){20}}
\put(70,50){\line(0,1){20}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{727}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){40}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{728}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{731}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{732}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{733}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{734}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{735}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{736}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{737}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{738}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{740}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{741}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{742}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{743}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{745}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{746}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){20}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{747}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{748}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{751}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{752}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{753}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{754}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{755}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{756}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{757}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,40){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{758}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,40){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{759}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{760}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{762}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{763}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{765}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{766}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{767}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{769}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{770}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{771}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{772}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{773}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,60){\line(0,1){20}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{774}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{775}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{776}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{777}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{778}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{779}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{780}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{781}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{782}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{783}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{784}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{785}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{786}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{787}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){20}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{788}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{790}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{791}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){20}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){20}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{792}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){20}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{793}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){20}}
\put(70,50){\line(0,1){20}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{794}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{795}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{796}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{797}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{799}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{800}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{802}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{803}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{804}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){20}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{805}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{816}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{817}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{818}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){20}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{819}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{820}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{821}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,60){\line(0,1){20}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{822}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{823}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{824}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{825}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,50){\line(0,1){20}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{826}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{827}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{828}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{829}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{831}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{832}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){20}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{833}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{834}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{836}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{837}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{839}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{840}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{842}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{843}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{844}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{845}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){20}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{846}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{848}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,40){\line(0,1){20}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{849}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{852}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){20}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){20}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{853}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{854}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{855}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{856}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{857}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{858}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{859}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{860}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{861}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{862}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{863}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{864}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{865}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{866}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{867}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{869}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{871}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{872}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{874}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{875}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{876}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,40){\line(0,1){30}}
\put(60,60){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{877}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{878}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{879}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{880}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){20}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{881}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{882}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,60){\line(0,1){20}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{883}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{884}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,40){\line(0,1){20}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{885}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){20}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{886}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{887}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{12}{n}{888}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,5)(0,-5) \end{picture} \
\begin{picture}(120,5)(0,-5) \end{picture} \
\begin{picture}(120,5)(0,-5) \end{picture} \
\begin{picture}(120,5)(0,-5) \end{picture}

==> index12_cr13b.tex <==
\subsection*{Prime knots with arc index 12 and crossing number 13} ~\newline

\medskip\noindent
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{7}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{22}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{28}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{29}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{37}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{60}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){20}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){20}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{61}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{72}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){20}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){20}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{77}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{79}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{84}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{90}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{93}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{99}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{113}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){20}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){20}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{117}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{137}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{139}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{140}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{141}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){20}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{152}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{159}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){90}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{173}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{182}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{194}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{195}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{201}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){20}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){20}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{207}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{208}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{210}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{215}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{218}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{223}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{224}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{227}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{228}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{240}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,40){\line(0,1){20}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{241}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{247}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{250}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{254}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{259}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{260}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{265}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{266}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{270}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{273}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{283}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{286}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{287}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{299}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{300}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{312}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{318}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{326}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{327}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{328}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{339}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){20}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{340}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{341}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{342}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{343}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{348}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{349}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{350}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{355}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){70}}
\put(90,30){\line(0,1){20}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{356}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){20}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{397}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{403}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{409}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{413}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{414}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{415}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){20}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{420}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{421}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{422}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{423}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{424}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{425}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{426}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{427}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){20}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{436}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{437}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{438}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{447}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{463}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{464}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{465}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{473}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{500}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{510}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{511}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{512}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{517}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{518}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{519}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{524}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{529}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{543}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{555}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{558}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{560}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{561}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{563}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{564}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{567}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{568}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{569}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){20}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{570}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{571}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){30}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{572}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{573}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{574}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{575}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{577}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){70}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{578}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{596}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{601}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{605}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{606}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,40){\line(0,1){20}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{613}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{614}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{624}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){20}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{627}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{629}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){20}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{630}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,40){\line(0,1){20}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{635}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){20}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{636}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(50,\y){\line(1,0){20}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{641}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{644}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{645}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{646}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,40){\line(0,1){20}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{649}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{651}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{652}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{661}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,50){\line(0,1){20}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{664}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{667}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{669}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{670}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{674}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{675}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{676}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{679}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{689}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){20}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{690}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){20}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{694}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{697}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{700}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{706}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{709}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{710}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{711}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{714}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{715}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{716}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{723}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,40){\line(0,1){20}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{724}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{727}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,60){\line(0,1){20}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{730}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{731}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{733}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{735}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,40){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{739}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{752}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{758}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){20}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{765}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{766}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{769}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{770}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{779}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{780}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){20}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{787}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{789}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{790}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{792}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{793}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{797}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{799}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{800}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{801}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{804}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{806}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{810}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{816}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){20}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{820}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{821}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{827}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{828}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{842}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{853}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{857}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{868}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{880}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{881}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{882}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{883}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{884}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){20}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{887}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{888}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{890}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){20}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{898}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{903}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{910}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{911}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{914}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{915}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,40){\line(0,1){20}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{926}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{952}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{976}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{983}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1000}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1001}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1002}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1003}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1004}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1020}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){20}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1027}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1029}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){70}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1034}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,40){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1042}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1052}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1065}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1071}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1097}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1106}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1131}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1132}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){20}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1133}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1134}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1154}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1155}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1165}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1166}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1167}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){80}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1169}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1172}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1175}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1181}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1182}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1187}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){20}}
\put(60,60){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1195}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1199}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1200}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1206}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1210}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1215}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1216}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1219}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1221}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1222}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1223}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1228}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1233}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1237}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){20}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,60){\line(0,1){20}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1238}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1246}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1248}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1249}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1252}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){20}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1257}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1262}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,40){\line(0,1){20}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1270}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,60){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1276}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1296}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1298}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1299}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1325}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1331}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){20}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,60){\line(0,1){20}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1336}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1346}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1353}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1354}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1356}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){20}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1357}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,60){\line(0,1){20}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1358}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){20}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1361}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){20}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1372}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1377}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(20,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1380}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1381}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1382}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1385}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1386}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1388}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1389}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1393}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1394}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1395}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1396}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1399}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1400}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1404}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1405}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1406}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1408}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1409}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){100}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1411}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1421}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1424}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1434}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,20){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1437}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1442}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1444}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1450}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1459}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1461}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1465}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1466}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1469}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1472}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,60){\line(0,1){20}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1473}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1474}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1477}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1481}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1483}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1484}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1486}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1488}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1508}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1510}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1511}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1515}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1526}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1531}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1535}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1539}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1544}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1545}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1546}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1548}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1550}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1555}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1558}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1560}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1568}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1571}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1575}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1587}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1588}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1589}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){20}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1593}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1598}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1603}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1605}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1607}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1609}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1610}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1612}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1614}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1616}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1617}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1619}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1621}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1622}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1625}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1626}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1628}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1629}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,60){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1630}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1633}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1634}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1639}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1640}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1641}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1644}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,40){\line(0,1){20}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1645}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1651}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1656}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1659}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1664}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1669}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1672}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1675}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1678}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,30){\line(0,1){30}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1687}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1688}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1693}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1694}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1703}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1705}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){20}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1706}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1709}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1710}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1715}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){80}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1723}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1724}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1725}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1726}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1729}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,50){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1730}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1732}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1737}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1747}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1751}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1753}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1759}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1760}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1765}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1766}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){20}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1767}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1768}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1778}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1780}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1782}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1784}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1788}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1792}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1793}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1795}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1796}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1799}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1803}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1804}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1805}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1806}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1807}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1810}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,60){\line(0,1){20}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1813}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1814}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1815}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1816}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1818}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1821}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1822}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1823}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1824}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,40){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1825}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1829}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1830}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1832}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1833}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,60){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1835}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1839}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1845}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1848}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1849}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1851}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1853}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1857}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1863}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1865}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){20}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1867}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1868}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){20}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1870}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1872}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1873}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1874}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1875}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1878}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1879}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1882}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1885}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1892}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1893}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1895}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1897}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1899}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1902}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1904}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1905}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1906}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1908}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1910}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1912}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1913}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1915}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1919}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1922}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){20}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1923}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1926}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1927}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1928}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1930}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1933}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1936}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1937}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1938}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){20}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1943}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1944}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1947}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1948}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1949}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1953}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1954}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1955}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1958}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1959}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1961}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1962}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1963}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1966}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1973}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1974}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1975}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1977}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1978}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1979}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1983}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1990}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){20}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1992}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1994}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1995}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1997}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{1999}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2004}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2005}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2006}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2008}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,40){\line(0,1){30}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2010}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2011}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2013}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2014}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2015}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){90}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2018}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2019}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2022}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){30}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2024}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2027}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2028}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2029}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){20}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2030}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2031}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2032}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2033}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){40}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2034}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,60){\line(0,1){20}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2035}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2038}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2039}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2040}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2042}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2045}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2047}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){30}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2051}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,10){\line(0,1){80}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2053}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,40){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2054}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2058}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){90}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2068}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2069}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2070}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2072}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2073}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2075}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2078}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2079}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2084}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2086}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,40){\line(0,1){20}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2087}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,50){\line(0,1){20}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2093}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2094}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2098}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2101}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2108}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){20}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2112}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2113}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2114}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2117}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2124}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2126}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2127}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2128}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){20}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2130}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,50){\line(0,1){20}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2132}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2134}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2135}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2137}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2140}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2142}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2144}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2145}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2146}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2151}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){20}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2153}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2154}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2156}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2157}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2161}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2163}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2164}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2166}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2167}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2172}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2173}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2174}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,40){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2175}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2176}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2181}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2182}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,30){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2187}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2188}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2191}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2192}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2196}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2197}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,10){\line(0,1){90}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2198}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2199}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2200}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2202}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2203}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2204}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2206}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){20}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2210}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2212}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2213}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2215}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2217}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,20){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2219}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2220}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2222}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2224}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2225}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2226}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2227}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2231}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2233}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2234}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2235}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){20}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,50){\line(0,1){20}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2237}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){20}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2239}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2240}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2241}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2244}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){70}}
\put(60,30){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2247}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2251}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2253}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2259}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2263}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(0,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2270}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2271}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2277}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2279}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2282}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2284}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){20}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2286}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2288}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2295}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2296}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){30}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2297}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2300}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2301}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2305}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2307}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2314}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2315}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){20}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){20}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2316}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2325}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2331}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2337}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2338}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){20}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2342}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2343}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2344}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2354}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2355}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2357}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2358}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2364}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2365}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2366}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2368}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2370}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2374}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2378}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){20}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){40}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2383}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2390}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2391}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2393}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2395}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2396}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){20}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2398}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2404}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){70}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2406}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2419}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){40}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2421}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2422}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2424}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2425}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2429}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2432}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2433}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2437}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2438}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2439}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2443}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2445}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2450}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2452}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2462}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2465}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2471}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2472}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2473}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2475}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2479}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){20}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2480}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){40}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2484}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){100}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2485}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){20}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2488}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2490}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2503}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2504}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2508}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2510}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2511}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2532}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2535}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2537}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2538}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2541}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2542}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2545}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2546}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2548}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2553}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2556}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2557}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2559}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){20}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,50){\line(0,1){20}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2563}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2569}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2570}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){30}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2571}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2580}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2583}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2585}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2590}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2592}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2594}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2596}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,40){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2599}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2601}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){30}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2605}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2616}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2618}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2619}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2625}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){20}}
\put(60,60){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2626}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2632}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2635}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2637}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2638}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2639}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,50){\line(0,1){30}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2640}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,60){\line(0,1){20}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2641}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2648}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2650}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){20}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2651}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2656}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2657}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2660}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2661}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2662}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2673}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2683}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2685}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2692}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2695}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2696}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2698}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2699}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2704}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2705}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2708}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2709}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2710}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2711}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,40){\line(0,1){30}}
\put(60,60){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2715}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2718}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2721}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2723}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2725}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2726}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2728}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2730}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2731}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2732}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2733}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2734}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2738}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2740}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2742}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2744}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2747}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2752}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2756}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2766}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,60){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2767}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2768}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2771}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2774}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2778}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2783}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2786}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2790}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2791}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2792}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2794}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2795}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2797}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2798}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2800}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2801}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){30}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2803}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2804}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2806}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2807}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2809}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2810}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2811}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2814}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){100}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2815}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2818}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){40}}
\put(50,10){\line(0,1){80}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2819}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2820}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2821}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,50){\line(0,1){30}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2822}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2824}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2825}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2826}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2828}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2829}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2830}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){40}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,20){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2831}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2832}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2833}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,60){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2834}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2840}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2848}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2850}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2854}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2856}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2866}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2876}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2878}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2881}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2884}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2885}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2886}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2887}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2899}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2909}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2911}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2912}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2913}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2919}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(20,\y){\line(1,0){80}}
\def\y{20} \put(0,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2923}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2927}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2932}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2933}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2938}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2940}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2942}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2948}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2951}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2956}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2957}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){40}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2965}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2966}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,40){\line(0,1){20}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2969}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2978}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2979}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){20}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,70){\line(0,1){20}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2984}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2985}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,20){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2990}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2995}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{2999}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){40}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3000}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3001}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3002}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3004}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3009}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3011}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3013}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3014}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3016}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3017}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3023}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3024}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3026}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3027}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3028}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3033}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3040}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3041}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3043}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3044}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3047}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3051}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3052}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3055}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3060}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){90}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3061}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3066}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3067}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3069}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3070}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3071}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3073}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3074}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3076}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3077}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3079}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3081}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3084}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3085}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3086}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3087}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,40){\line(0,1){30}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3088}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3096}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){20}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3098}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3099}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3101}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3106}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3111}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3114}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3115}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3117}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3118}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3119}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3122}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){20}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3124}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3127}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3134}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3140}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3142}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3144}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,60){\line(0,1){20}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3147}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3149}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3155}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){20}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3160}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3163}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3164}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3167}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3168}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3169}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3172}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){20}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,60){\line(0,1){20}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3175}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3177}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,60){\line(0,1){20}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3180}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3185}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3193}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3196}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,60){\line(0,1){20}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3207}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3211}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3221}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3226}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3227}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,60){\line(0,1){20}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3228}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3234}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3235}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3239}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,60){\line(0,1){20}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3241}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3242}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3243}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3244}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3246}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3247}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3249}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3250}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3252}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3254}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,50){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3255}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3256}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3257}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3258}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3259}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3265}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3271}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3285}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3288}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3291}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3292}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3297}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3298}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3301}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){80}}
\put(70,60){\line(0,1){20}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3309}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3313}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3315}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3320}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){20}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3321}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3326}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3327}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3328}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3331}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3332}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3333}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3334}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3335}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3337}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3343}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3346}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3347}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3348}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3350}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3353}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3356}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3358}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3359}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3363}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3364}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3366}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3370}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3371}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,30){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3373}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3375}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3378}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3379}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3380}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3382}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3383}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3385}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3386}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3387}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){20}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3388}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3392}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3394}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3395}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3396}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3398}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3401}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3404}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3406}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3408}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3411}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3413}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3415}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3416}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3418}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3421}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3422}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3424}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3428}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3429}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3430}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){80}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3432}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3442}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3443}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,40){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3444}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3450}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3451}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3453}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3462}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3463}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3465}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3466}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3468}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3469}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3473}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3474}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3475}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3477}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){20}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3479}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3480}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3481}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3482}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3484}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){20}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3485}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3489}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3490}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){20}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3491}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3492}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3493}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3494}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3496}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3501}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,60){\line(0,1){20}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3503}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3505}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3506}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3511}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3514}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3516}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3518}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3520}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,50){\line(0,1){20}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3521}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,50){\line(0,1){30}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3523}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,60){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3524}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3529}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3530}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3534}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3537}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3539}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3541}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3542}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3544}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3545}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,50){\line(0,1){20}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3546}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3548}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3549}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){20}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){20}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3550}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3553}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3554}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3555}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3556}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3558}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3562}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3563}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){20}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3564}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3567}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3568}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3571}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){30}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3573}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3574}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){20}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3575}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3577}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3578}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){20}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3580}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){30}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3581}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,40){\line(0,1){20}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3590}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3594}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3597}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3600}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3604}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3605}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3611}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){20}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){20}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3617}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3618}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3619}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3621}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3623}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3624}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3628}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3630}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3633}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){30}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3634}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3635}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3638}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3644}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3664}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3668}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3669}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3673}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3674}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3676}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3677}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3678}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3680}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3683}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3684}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3685}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3686}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3687}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3689}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3690}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3692}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3693}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3695}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3696}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3697}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3698}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3699}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,50){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3700}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3701}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3702}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3705}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3706}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3718}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3722}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3796}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3798}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3807}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3812}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3822}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3848}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3851}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3861}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3889}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3902}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3912}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){20}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3917}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3923}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,50){\line(0,1){20}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3930}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3950}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){20}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3952}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3953}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3959}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){20}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3961}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3962}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3963}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3966}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3968}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){20}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3971}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3978}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3980}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){20}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3981}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3982}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{3997}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4000}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4001}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){20}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4002}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){20}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,70){\line(0,1){20}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4004}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4006}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4007}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4020}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4026}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4028}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4030}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4031}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4032}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){20}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4034}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){20}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4035}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4036}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4043}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4044}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4045}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4049}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){20}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4051}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4053}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4056}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){20}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4058}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){20}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4061}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4063}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,60){\line(0,1){20}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4064}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4075}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4076}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4078}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){20}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4079}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4080}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4091}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4096}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4101}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4103}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(0,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4109}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4111}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4112}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4115}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4120}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4123}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){20}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4126}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4130}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4136}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4140}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4148}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){20}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4159}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4171}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4177}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4178}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4183}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4185}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4188}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4191}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4193}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4202}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4204}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4205}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4206}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4226}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,40){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4228}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4229}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4231}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4235}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4236}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4238}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4241}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4242}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4244}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){40}}
\put(50,10){\line(0,1){80}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4254}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4257}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4258}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4270}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4271}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4273}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){20}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4274}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4276}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4284}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4286}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4287}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4296}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4308}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4316}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4317}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4322}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4324}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4332}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4333}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4336}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4340}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4345}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4356}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4357}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4367}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4370}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4373}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4375}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4378}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4379}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4380}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4381}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4384}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4386}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4387}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4389}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4390}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4391}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4394}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4395}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,50){\line(0,1){20}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4396}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,50){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4397}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4400}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4403}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4414}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4417}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4420}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){20}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4424}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){30}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4427}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4428}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4430}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4446}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4454}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4462}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4463}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4464}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4466}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4467}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4472}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4475}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4484}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4486}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4507}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4512}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4516}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4517}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4518}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){20}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4521}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4524}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4529}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4531}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4536}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4554}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4567}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4569}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4571}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4573}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4574}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4575}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4578}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4579}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4580}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4581}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4582}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4584}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4585}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4588}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4591}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4592}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4593}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4594}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4595}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4625}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4635}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4637}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4655}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4664}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4677}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4691}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4708}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4710}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){20}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4711}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4713}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4716}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4719}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,20){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4720}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,30){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4723}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4726}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4727}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4736}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4737}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4738}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4740}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4742}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4744}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,60){\line(0,1){20}}
\put(90,20){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4745}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){20}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4755}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,70){\line(0,1){20}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4758}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4764}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){100}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4766}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4776}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4797}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4800}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4802}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4819}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4821}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){20}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4828}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4838}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4858}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4859}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4881}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4894}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4895}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4897}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4907}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4908}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4934}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4943}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4946}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4953}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4968}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{4979}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{5013}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{5014}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{5015}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{5023}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{5025}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{5027}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{5031}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{5032}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,30){\line(0,1){80}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{5034}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{5043}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{5046}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{5078}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{5095}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{13}{n}{5106}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,5)(0,-5) \end{picture} \
\begin{picture}(120,5)(0,-5) \end{picture} \
\begin{picture}(120,5)(0,-5) \end{picture} \
\begin{picture}(120,5)(0,-5) \end{picture} \



==> index12_cr14b.tex <==
\subsection*{Prime knots with arc index 12 and crossing number 14} ~\newline

\medskip\noindent
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{29}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{58}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{73}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{74}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{77}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{78}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,50){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{81}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{82}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{83}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{94}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{99}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{100}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{101}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{110}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{256}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{281}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{316}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{317}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{318}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{325}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{396}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{398}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{400}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{401}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{403}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{406}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{408}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{409}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{418}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{421}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{425}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{426}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{429}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,60){\line(0,1){20}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{430}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{434}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{438}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{443}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{450}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{453}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{456}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,50){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{560}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{561}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{568}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{668}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{670}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{671}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{682}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{683}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{684}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{687}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{770}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{777}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){40}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{785}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{838}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{850}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{851}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{854}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{886}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{888}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{889}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{895}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{896}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{939}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{940}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1009}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1020}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){90}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1032}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1033}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1070}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1114}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1115}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1157}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1222}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){40}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1223}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1242}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1243}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1244}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1245}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1246}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1249}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1283}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1294}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1309}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1318}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1327}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1368}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1371}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){20}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,60){\line(0,1){20}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1375}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1376}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1377}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1398}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1455}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1456}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1457}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1458}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1459}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1462}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1485}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1497}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1506}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){30}}
\put(90,60){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1552}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1555}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1562}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1583}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1641}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){70}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1644}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){70}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1655}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(90,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){60}}
\put(100,60){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1669}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){20}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1670}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){70}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1671}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){70}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1723}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1752}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){20}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1753}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1808}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1844}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1899}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1925}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1993}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1994}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{1997}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){70}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2000}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2001}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2034}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2037}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2119}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2122}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){30}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2125}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2126}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,50){\line(0,1){20}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2132}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2164}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){70}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2165}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){70}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2185}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2216}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2270}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){70}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2405}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2410}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2459}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2489}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2494}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2515}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2518}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2519}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){80}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2520}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2522}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2525}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2527}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2530}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2532}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2534}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2541}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2542}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2543}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2544}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2545}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2548}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2566}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2567}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2568}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2569}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2570}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2575}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2576}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2585}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2586}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,50){\line(0,1){20}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2589}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2597}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2600}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2604}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2615}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2667}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2670}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2673}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2678}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2681}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2684}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2701}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2702}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2705}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,40){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2723}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2724}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2725}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2726}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2727}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2732}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2733}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2739}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2740}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2743}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2753}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2785}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2786}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2787}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2790}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,60){\line(0,1){20}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2831}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,50){\line(0,1){30}}
\put(50,70){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2833}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2836}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2839}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2851}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2852}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2889}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2890}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2915}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2916}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2921}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2927}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2928}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){20}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2933}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,50){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){80}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2935}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2939}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2940}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2945}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2985}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2992}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2993}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{2996}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3031}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,70){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3032}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3040}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){20}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3041}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3049}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3052}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3060}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3062}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){20}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3064}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3066}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3069}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3071}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){20}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3108}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){20}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3109}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3113}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3116}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3119}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3159}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3160}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3166}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3167}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3170}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3173}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3176}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3181}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3184}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3185}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3200}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3214}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3220}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3221}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3224}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3247}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3248}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3303}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3306}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3315}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3317}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3318}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3319}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3320}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3322}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3325}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3327}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,60){\line(0,1){20}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3328}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3329}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3331}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3333}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3350}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3353}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3354}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3380}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,50){\line(0,1){20}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3381}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3401}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(90,\y){\line(1,0){20}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,60){\line(0,1){20}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3402}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3405}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3410}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){20}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3412}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3415}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3424}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3426}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3427}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3463}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3464}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){20}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3470}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){20}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3474}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3475}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3478}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3484}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3485}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){20}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3486}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,40){\line(0,1){20}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3487}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3492}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3493}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){20}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3519}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3529}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3530}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3531}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){80}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,50){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3532}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){20}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3533}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3534}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){80}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3535}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3539}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3540}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){20}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3544}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3597}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3609}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){90}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3610}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3611}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3654}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3655}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3668}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){20}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3669}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3677}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3709}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3803}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3804}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3807}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3879}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,50){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3880}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3890}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3891}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3894}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,50){\line(0,1){20}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3932}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3933}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3939}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3940}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){80}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3941}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3942}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3943}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3944}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3945}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3950}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3951}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3955}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3964}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3965}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3968}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3984}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){90}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3998}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{3999}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4030}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4031}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4043}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4101}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4104}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4105}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4128}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4136}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4157}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){80}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4158}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4176}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4177}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4180}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4212}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4213}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4219}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4220}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4244}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,40){\line(0,1){20}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4245}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4303}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4304}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4323}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4326}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4342}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4343}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4381}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4382}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){20}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4401}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4402}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){70}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4527}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4531}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4667}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4701}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4704}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4745}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4752}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4755}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4758}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4769}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4771}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4772}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4773}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4774}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,40){\line(0,1){20}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4778}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4779}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4792}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4793}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4796}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4798}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4840}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4855}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4858}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4869}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4894}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4912}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{4916}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){70}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5056}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5057}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5060}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5098}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5110}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,50){\line(0,1){30}}
\put(80,40){\line(0,1){20}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5111}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5120}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5121}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5128}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5136}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5137}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5140}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5148}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5149}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5155}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5158}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5227}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5232}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5233}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5236}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5240}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5241}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5242}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5251}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){20}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,50){\line(0,1){20}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5252}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){20}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,50){\line(0,1){20}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5295}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5299}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5374}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5386}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5448}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5456}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5482}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){20}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5483}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){20}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5494}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5497}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5596}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5597}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5600}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5700}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5745}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5892}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){20}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5895}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5898}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5903}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5904}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5905}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){70}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5917}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5918}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5923}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5927}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5928}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5938}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5960}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5961}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5962}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{5963}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6002}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6024}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6025}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,60){\line(0,1){20}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6034}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6062}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6063}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6077}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6078}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6086}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6087}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6096}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6097}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6106}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,50){\line(0,1){20}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6107}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){70}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6108}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){70}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6125}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,60){\line(0,1){20}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6130}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6131}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6180}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6181}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6187}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6188}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6197}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6200}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6201}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6208}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6209}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6215}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6216}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6237}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){30}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6238}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6250}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6252}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6255}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6437}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6459}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6460}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6464}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6469}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6470}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,10){\line(0,1){80}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6479}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6488}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){20}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6492}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6493}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6513}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6516}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6521}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6524}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6525}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6526}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6527}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6531}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6532}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6562}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6563}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6564}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6573}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6575}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6576}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6586}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6590}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6598}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6601}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6602}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6604}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6608}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6609}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6620}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6624}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6629}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6631}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6632}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6637}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6646}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6690}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6691}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6713}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6715}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6719}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6720}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6721}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6730}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6735}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6736}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6737}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6738}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6743}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,40){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6754}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){30}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6762}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6764}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6765}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6767}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6768}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6771}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6781}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6786}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6789}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6791}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){20}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,70){\line(0,1){20}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6792}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6803}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6804}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6811}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6815}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6816}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6821}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6822}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6823}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6826}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6827}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6840}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){70}}
\put(60,30){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6841}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6859}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6861}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6884}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6885}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6908}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6911}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){20}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6916}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6928}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6929}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6934}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6945}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6955}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6958}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6968}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6972}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6975}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6977}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6980}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6986}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{6987}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7008}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7048}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7058}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,40){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7066}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7068}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7076}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7081}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7123}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){20}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7124}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7155}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7172}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7182}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7199}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7228}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7231}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7233}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7322}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7323}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7333}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7334}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7340}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7355}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7390}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7399}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7497}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7501}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7507}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7513}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7519}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7525}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7529}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7531}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7535}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7536}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7537}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){20}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7543}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7545}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7549}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7553}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7554}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7560}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7695}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7696}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7697}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){20}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7698}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7699}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7700}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7702}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7703}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,60){\line(0,1){20}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7707}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7708}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7710}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7711}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7712}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7713}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7714}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7715}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7720}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7724}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7727}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7730}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7739}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7740}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7742}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7744}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7745}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7748}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,40){\line(0,1){20}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7753}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7754}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7755}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7756}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7757}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7774}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7775}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7776}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7777}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7778}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7780}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7781}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){70}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7782}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7785}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7809}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7812}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){20}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7813}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){20}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7817}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){20}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7819}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7820}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7824}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7826}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7827}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7828}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7829}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7836}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7837}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7838}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7839}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7840}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7841}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7843}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7846}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7875}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7876}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7878}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7883}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7890}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7892}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7903}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7906}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7907}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7908}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7912}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7913}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7914}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7920}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7937}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7938}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7939}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7941}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7946}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7952}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7953}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7954}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7956}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,60){\line(0,1){20}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7958}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{7962}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8016}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8047}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8063}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8067}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8070}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8082}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8085}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8086}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8087}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8090}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8091}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8094}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8121}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8126}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8128}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8131}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8145}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8146}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8164}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8174}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8179}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8181}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8186}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8189}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8191}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8213}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8214}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,40){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8215}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){20}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8216}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8220}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8228}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){20}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8230}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8234}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8236}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8240}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8241}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8243}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8249}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8251}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8252}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8253}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8260}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){20}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8262}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8263}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8273}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8275}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8289}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8290}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8315}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8316}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8319}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8325}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8330}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8333}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8334}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8335}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8343}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8344}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8345}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8346}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8348}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8351}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8355}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8356}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8357}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8358}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8359}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8360}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8362}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8363}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8364}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8366}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8369}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8376}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8377}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,60){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8378}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8379}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8381}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8382}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8384}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8393}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,60){\line(0,1){20}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8394}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8397}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){20}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8398}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8416}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8417}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8418}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8426}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8432}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8434}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8435}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8436}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8437}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8438}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8440}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8441}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8442}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8444}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8447}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8450}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8452}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){20}}
\put(100,20){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8453}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8465}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8476}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8477}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8480}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8481}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){80}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8482}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8485}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8492}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8493}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8495}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8497}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8499}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){20}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){20}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8504}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8506}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8507}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8508}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8510}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8512}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8529}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8532}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8556}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,40){\line(0,1){20}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8566}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8571}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8585}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8586}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8587}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8588}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8592}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,60){\line(0,1){20}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8593}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8603}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8607}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8621}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8625}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){20}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8628}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8631}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(90,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){80}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,60){\line(0,1){20}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8655}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){20}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){20}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8657}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8664}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8665}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8669}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8672}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8674}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,60){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8679}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8684}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8693}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){20}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8716}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8717}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8718}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8719}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){20}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8721}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){20}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8729}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){20}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8731}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8732}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8751}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8765}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8779}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8785}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8786}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8788}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8789}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8790}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8791}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8804}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8812}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8818}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8833}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8843}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8845}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8847}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8852}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8858}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8867}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8884}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8886}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8887}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,40){\line(0,1){20}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8910}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8913}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8920}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8923}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8924}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8930}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){20}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8938}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8939}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8941}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8942}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8945}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{8980}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){90}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9019}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9020}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9044}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9060}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){20}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){20}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9061}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9092}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){20}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9101}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9106}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9109}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9115}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9146}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9153}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9154}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9157}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9158}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9181}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){20}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9184}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9199}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9200}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9201}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9202}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9204}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9207}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9227}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9250}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9251}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9271}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9286}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9289}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9290}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9296}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,10){\line(0,1){80}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9331}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9352}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9353}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9354}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9358}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9378}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9410}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,40){\line(0,1){20}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9413}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9419}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9425}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9427}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9432}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){20}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9479}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){20}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9481}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){20}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9482}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9484}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9485}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){70}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9498}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9499}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9502}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9509}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9521}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9522}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9523}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9525}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9527}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){20}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9532}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9533}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9534}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9535}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9537}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9553}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9573}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9574}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){20}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9575}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){40}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9576}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9578}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9580}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9582}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9584}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9585}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9586}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9588}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9593}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9594}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9595}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9596}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){70}}
\put(90,60){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9598}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){20}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9600}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9607}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9609}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9611}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9612}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9615}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9618}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9622}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9625}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9626}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9631}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9633}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9634}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9635}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9672}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9707}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9715}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9725}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9727}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9728}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9729}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9730}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9732}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9737}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9738}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9739}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){40}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9740}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9742}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9743}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9745}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9749}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9751}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9757}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9782}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){20}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){20}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9788}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){20}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9795}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9798}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9800}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9805}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9807}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9809}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9810}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9840}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9841}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9844}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9865}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9868}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){20}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9935}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9937}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){20}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9939}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){60}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9973}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9976}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9981}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,50){\line(0,1){20}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9987}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){40}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9989}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{9995}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10001}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10019}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10020}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10021}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10022}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10033}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10034}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10035}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){20}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){20}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10036}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10042}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10043}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10049}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10051}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10052}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10053}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10059}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10061}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){20}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10063}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10066}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10070}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10076}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10081}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10086}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10091}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10098}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10102}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,70){\line(0,1){20}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){70}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10103}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10108}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10111}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10122}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10128}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10130}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10140}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10147}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10150}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10155}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10163}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10168}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10173}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10176}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10177}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10181}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10183}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10188}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10189}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10190}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10206}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10207}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10211}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10215}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10217}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10219}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10228}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,40){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10229}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){20}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10231}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){40}}
\put(80,60){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10236}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10237}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10238}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10240}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10253}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10256}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10259}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,50){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10260}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10267}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10268}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){40}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10269}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10270}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10272}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10276}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10282}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10284}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10287}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10288}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10289}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10290}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10314}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10316}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10320}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10321}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){30}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10325}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10327}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10331}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10333}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10334}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10335}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10339}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10340}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10342}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10349}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,60){\line(0,1){20}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10352}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10355}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10357}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10361}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10363}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){20}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){20}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10375}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10376}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10377}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10381}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10382}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10385}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10386}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10387}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10393}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10394}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10407}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10417}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10424}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10428}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10429}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){20}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){80}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10430}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10433}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){70}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10434}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10439}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10448}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10452}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10453}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10455}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10457}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10460}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10467}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10470}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10474}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10482}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10487}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10491}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){20}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10492}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){20}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10506}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10507}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10508}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10511}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10513}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10515}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10533}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10550}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10553}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10693}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10719}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10724}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10726}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,40){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10727}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10730}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10733}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10735}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10770}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10772}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10777}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10779}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10786}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10793}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10799}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10801}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10823}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10829}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10835}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10836}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10838}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10840}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10841}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10850}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10855}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10856}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10857}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10859}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10860}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10873}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10876}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10881}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){20}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10883}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10891}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10893}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10894}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10895}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,40){\line(0,1){20}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10898}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10899}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,20){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10900}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10905}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10906}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10909}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10910}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,70){\line(0,1){20}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10911}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10916}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10919}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){20}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10929}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10945}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10980}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10982}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10983}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10984}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){80}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10995}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{10996}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11000}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11001}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11003}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11038}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11066}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){20}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11068}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11069}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11070}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11071}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11077}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11078}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11085}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11089}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11110}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11124}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11130}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11135}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11137}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11156}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){80}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11164}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11173}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11175}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11187}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11190}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11194}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11195}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11196}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11202}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11204}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11207}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11217}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11226}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11230}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11238}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11241}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11243}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){20}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){20}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11244}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11251}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11252}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11267}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11272}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11273}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11276}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){20}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11282}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11295}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11302}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11309}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11314}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11316}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11323}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11324}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11326}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11334}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11335}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11337}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){70}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11348}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11355}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11405}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11407}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11408}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11409}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11423}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11425}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11427}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11430}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11433}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11437}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11463}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){20}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){20}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11491}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,60){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11492}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11493}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,40){\line(0,1){20}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11495}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11496}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11498}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){20}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11504}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11505}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11508}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11511}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11512}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11536}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11558}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11584}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11586}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11605}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11646}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11658}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11673}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11686}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){20}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11694}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11698}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11705}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11719}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11721}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11727}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11730}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11742}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11743}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){20}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11746}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11749}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11762}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11799}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11803}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11804}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){20}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11807}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11808}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,30){\line(0,1){30}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11811}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11812}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11816}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11820}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11847}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,60){\line(0,1){20}}
\put(90,20){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11848}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11851}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11855}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,70){\line(0,1){20}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11869}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11875}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11883}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11884}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11885}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){20}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11889}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11893}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11897}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11899}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11903}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11912}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11913}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11914}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11915}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11917}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11925}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11926}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11927}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){70}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11929}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11941}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11942}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11946}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11989}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{11993}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(20,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,20){\line(0,1){90}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12000}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(90,\y){\line(1,0){20}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){20}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,60){\line(0,1){20}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12001}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12008}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12015}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12032}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12035}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(20,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12057}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12058}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12063}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12064}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12102}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12138}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12139}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12147}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12150}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12152}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12159}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12160}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){70}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12163}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12164}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,40){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12165}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12179}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12182}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12187}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12190}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12208}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12215}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,20){\line(0,1){70}}
\put(30,60){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12228}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12229}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12253}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12254}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12255}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12256}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12260}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12262}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12264}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12266}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12311}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12312}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12315}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12316}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12330}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12337}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12338}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12339}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12372}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){20}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12374}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12377}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12383}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12403}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){20}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,60){\line(0,1){20}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12404}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12407}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12412}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12416}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12419}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12431}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12432}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12433}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12434}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12437}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12444}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12447}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12451}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12452}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12463}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,40){\line(0,1){20}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12465}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12470}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12476}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12477}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12485}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,40){\line(0,1){20}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12515}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12518}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12524}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12527}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12544}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){20}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){20}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12545}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12549}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12558}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12575}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12594}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(90,\y){\line(1,0){20}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,60){\line(0,1){20}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12598}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12599}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12605}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12612}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){80}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12653}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12671}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12680}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12701}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12702}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12707}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12716}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12737}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){20}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12744}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12745}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){20}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12757}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12765}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12783}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12797}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12802}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){20}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12814}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12819}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12820}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12852}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,40){\line(0,1){20}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12946}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{12947}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13045}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13063}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13067}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13072}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13081}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,60){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13083}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13115}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13133}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,40){\line(0,1){20}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13160}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13184}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13185}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,40){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13187}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13208}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13209}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13241}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13276}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13300}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13310}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13350}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13352}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13390}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){80}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13398}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13456}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13498}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13537}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13548}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13575}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13600}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13601}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13603}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13605}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13606}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){20}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){20}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13615}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13625}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13626}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13629}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13640}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13641}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13644}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13645}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13646}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13655}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13656}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13659}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13660}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13682}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13683}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13690}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13697}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13698}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13701}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13704}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13709}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){20}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13714}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13717}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){20}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){20}}
\put(90,50){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13722}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){90}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13740}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13741}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13753}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13754}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13758}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13766}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13778}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13779}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13792}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13794}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13801}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13802}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13807}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13822}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13828}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13831}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13839}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){20}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13877}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13878}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13886}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13887}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13894}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13910}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13912}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13914}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13916}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13917}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{13924}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14023}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14025}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14026}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14035}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14041}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14050}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14062}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14065}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14087}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14092}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14094}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14113}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14116}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14121}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14141}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14142}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14143}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14144}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14147}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14148}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14150}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){20}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14190}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14244}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14258}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14263}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14267}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14274}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14277}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14352}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14353}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14354}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14355}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14357}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14361}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14364}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14370}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14377}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14379}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14398}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14401}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14404}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14420}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14423}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14427}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14428}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){20}}
\put(80,20){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14433}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14436}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14442}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14461}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14470}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14485}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14487}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14488}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,70){\line(0,1){20}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14495}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14504}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(90,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){50}}
\put(100,60){\line(0,1){20}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14506}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14511}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14513}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14531}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14534}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){20}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14535}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){20}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14536}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14540}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){20}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14542}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14546}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14547}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14550}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){20}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14592}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14605}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14612}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14616}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){20}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14630}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14635}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14636}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14643}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14644}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14650}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14658}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14668}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14669}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14674}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14698}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14699}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14700}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14701}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14718}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14729}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){20}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14730}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14732}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14738}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14744}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14755}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14756}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14757}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14764}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14767}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14776}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14781}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,60){\line(0,1){20}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14783}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,50){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14796}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14799}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14819}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14820}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){20}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14823}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14824}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,50){\line(0,1){20}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14828}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14832}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14863}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14868}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14870}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14875}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14876}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14886}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14887}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14941}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
%
%\endinput
%
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14945}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14958}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14959}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14960}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){20}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14961}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14962}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14969}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14970}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14973}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14979}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14980}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14981}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{14982}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15008}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15015}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15016}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15023}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15027}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15034}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15077}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15096}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15139}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15153}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15157}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15158}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15159}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15213}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15239}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15241}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15255}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15263}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15264}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15279}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15280}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15286}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15300}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15302}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15363}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15406}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){70}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15408}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15409}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15410}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15426}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){20}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15430}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15431}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15436}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15440}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15441}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15452}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){40}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15458}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15459}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15462}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15464}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15465}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15466}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15469}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15484}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15487}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(0,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15488}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15489}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15497}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15498}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15500}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15502}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15520}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15536}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15552}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15554}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15557}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15560}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15565}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15569}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15570}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15575}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15584}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15590}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15592}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15607}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){20}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15609}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15616}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){40}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15617}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15618}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15620}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15623}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,40){\line(0,1){20}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15625}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15628}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15640}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,30){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15643}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15651}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15652}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15656}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15658}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15659}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15682}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15683}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15685}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15692}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15730}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15736}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){20}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15737}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){20}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15761}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15762}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){20}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){20}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15770}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15773}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15781}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15783}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){20}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15784}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,50){\line(0,1){20}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15786}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15787}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15815}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15824}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15861}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15883}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15885}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){20}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15886}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15891}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15892}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15903}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,60){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15909}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15912}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15927}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15944}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15947}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{15986}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16005}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16009}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16016}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16034}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16044}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16069}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){20}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){20}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16070}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16071}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16072}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16077}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16080}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16083}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16097}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16100}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){80}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16120}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16126}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16127}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16143}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16147}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16157}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16179}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16180}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){40}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16183}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){40}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16184}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16213}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16256}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){80}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16259}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16261}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,50){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16267}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16272}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16280}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,40){\line(0,1){30}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16283}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16290}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){20}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,70){\line(0,1){20}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16291}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16299}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16301}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16302}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16304}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16305}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16314}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){20}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16316}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16317}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){20}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16320}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16321}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16323}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16340}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16341}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16346}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16407}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16419}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16424}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16437}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16441}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16448}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16469}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16495}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16530}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16550}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16560}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16566}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(20,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16584}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16585}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16597}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16624}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(90,\y){\line(1,0){20}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){50}}
\put(100,60){\line(0,1){20}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16625}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16654}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,60){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16678}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16679}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){20}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,50){\line(0,1){20}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16680}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16684}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16721}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16742}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16744}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16754}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){20}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16787}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16819}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16872}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16874}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16875}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16887}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16900}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16912}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16913}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,30){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16946}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16947}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16973}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16983}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){20}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{16985}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17004}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17005}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17006}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17007}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17008}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17014}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,60){\line(0,1){20}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17064}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17067}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){70}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17093}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17106}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17140}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17160}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17190}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17198}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17199}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17203}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){80}}
\def\y{20} \put(0,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17206}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17211}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17213}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17215}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17216}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17218}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17221}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17223}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17230}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17233}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17235}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17236}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17244}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){40}}
\put(80,60){\line(0,1){20}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17249}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17255}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17258}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17261}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){20}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17270}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17274}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17279}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17295}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17303}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){20}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17305}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17306}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17310}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17313}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17314}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17325}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){30}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17330}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,70){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17331}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17332}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17334}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17335}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17337}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17352}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17364}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17365}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17366}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17370}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){20}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17371}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17376}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17382}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17386}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17389}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17403}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17412}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17418}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17419}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17424}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17425}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17438}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17440}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17441}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17442}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17454}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17466}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17469}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17471}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){80}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17472}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17474}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){20}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17475}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17492}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17496}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17507}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(0,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17508}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17513}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17516}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17534}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17536}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(20,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17546}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17598}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17599}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17624}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){20}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17630}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17635}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17644}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17645}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17647}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17648}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17712}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17725}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){70}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17733}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17743}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17810}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17842}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17879}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){80}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17895}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17988}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,50){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17989}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,60){\line(0,1){20}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17995}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{17996}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18030}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18049}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18050}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18099}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18101}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18123}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18131}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){20}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){20}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18136}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18186}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18193}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,60){\line(0,1){20}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18196}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18228}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18243}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18244}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(0,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18250}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18262}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18263}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18304}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18321}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18323}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,60){\line(0,1){30}}
\put(100,0){\line(0,1){70}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18326}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18329}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18338}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){70}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18364}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18366}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18373}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18384}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(20,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18395}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18414}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18416}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18424}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18429}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){20}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18431}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18435}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18503}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18506}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18560}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18567}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18568}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18569}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18580}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18581}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18606}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18645}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18656}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18669}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18718}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,50){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18732}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18764}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18892}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18914}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18915}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18917}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18918}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18919}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18921}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18922}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18923}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18924}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,40){\line(0,1){20}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18932}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18933}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18934}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18935}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18937}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18948}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18950}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){20}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18966}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){20}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){70}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18979}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18981}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){20}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){80}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){20}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18982}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,40){\line(0,1){20}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18984}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{18989}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){20}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){80}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){20}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19011}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19036}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19040}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19043}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19058}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19063}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19069}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19070}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19072}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19074}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19075}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19077}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19087}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19089}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19099}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19122}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19126}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19140}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19143}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19172}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19173}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19174}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19175}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19176}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19177}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19179}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19180}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19181}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19183}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19236}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19238}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19239}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19245}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){70}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19262}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19263}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19264}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19265}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19267}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19271}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(90,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,60){\line(0,1){20}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19274}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19275}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){20}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19277}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19282}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19285}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19286}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19289}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19292}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19308}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19310}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,60){\line(0,1){20}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19311}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19312}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19313}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19314}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19315}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19317}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){80}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19321}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19345}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19360}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19368}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){80}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19403}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19419}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19420}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19428}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19433}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19466}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,40){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19473}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19474}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19505}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19516}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19521}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,50){\line(0,1){20}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19522}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,60){\line(0,1){20}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19523}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19535}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19546}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19596}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){70}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19649}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19654}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19678}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19716}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){20}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19781}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19824}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19829}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19918}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19920}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19933}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19946}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19950}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19960}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19966}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{19975}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{20050}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{20196}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{20197}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{20214}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{20215}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{20317}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{20332}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{20333}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,70){\line(0,1){20}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{20338}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{20339}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,70){\line(0,1){20}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{20343}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{20344}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){80}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{20348}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{20349}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){80}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{20352}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{20362}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{20364}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){20}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{20365}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{20371}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{20376}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{20383}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{20395}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{20396}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{20397}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{20406}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{20409}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{20415}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){20}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{20417}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{20421}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{20422}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,40){\line(0,1){20}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{20453}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){20}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{20454}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{20590}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){80}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{20591}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{20594}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{20595}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{20639}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{20724}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{20809}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{20855}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,60){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{20939}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{20940}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{20942}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{20943}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{20944}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{20951}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){20}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{20956}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{20959}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{20963}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21003}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21004}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21005}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21008}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21009}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21010}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21011}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21013}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21015}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){20}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21016}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21017}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21019}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){20}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21020}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21021}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){70}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21025}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21026}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21027}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21028}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21031}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21032}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21035}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21038}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21040}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21043}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){20}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){70}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21044}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21047}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21048}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21051}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21058}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21059}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21060}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21063}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21064}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21065}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,40){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21070}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21071}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21072}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21081}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21084}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21097}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,30){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21098}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21132}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21136}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21140}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21141}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21144}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21145}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21149}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21153}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21154}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21160}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){20}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){80}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){20}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21162}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21163}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21165}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21170}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21171}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){80}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21176}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21177}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21179}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){70}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21180}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21185}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21186}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21187}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21214}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21218}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21219}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21222}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21223}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21224}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21228}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21229}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21233}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21245}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,50){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21246}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21247}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21250}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21251}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21254}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21256}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21257}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21258}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){20}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){70}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21261}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21264}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21266}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21274}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21284}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){70}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21288}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21290}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21291}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21297}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21298}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21324}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21325}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21326}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21332}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21333}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21338}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21354}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21355}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21367}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){20}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21370}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21373}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21378}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){70}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21382}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21386}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21390}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21393}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21394}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21395}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){20}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21397}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21410}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21411}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21413}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21416}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21420}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21421}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21422}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21430}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){20}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21435}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21437}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21441}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21443}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21445}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21449}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21451}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,50){\line(0,1){20}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21454}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){20}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21455}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21456}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21457}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21461}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21462}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21463}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21464}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21468}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21469}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){20}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21471}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21473}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21476}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21478}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21479}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,50){\line(0,1){20}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21480}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){20}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21481}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21483}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){20}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){70}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21486}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21490}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21491}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21492}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21493}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){20}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21498}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21500}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){70}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21501}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21510}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21513}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21526}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21527}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21528}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21546}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21551}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){20}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21556}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21566}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){20}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21569}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21571}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,50){\line(0,1){20}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21583}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21588}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21593}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21596}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21599}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21601}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21602}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21607}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21608}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21616}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21618}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21619}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21622}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21625}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(10,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21626}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21629}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21630}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21631}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21633}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21642}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21648}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21652}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21655}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21657}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,60){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21664}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){20}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21668}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,50){\line(0,1){20}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21670}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21671}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){20}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21679}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21722}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21723}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21724}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,50){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21728}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21729}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21730}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21736}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21766}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21767}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21768}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21780}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21783}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21784}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21785}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21786}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21788}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21790}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21791}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21792}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21794}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21800}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21817}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21823}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21825}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){20}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21844}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21852}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21870}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21872}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21873}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21878}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,40){\line(0,1){20}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21882}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21883}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21888}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21889}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21894}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21895}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21897}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21899}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21903}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21905}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21909}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21910}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21912}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21914}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){80}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21926}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21929}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21930}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21934}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21938}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21942}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21944}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21954}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(0,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21958}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21966}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21967}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21970}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21972}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21976}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21977}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21978}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21980}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21983}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21984}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{21985}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22002}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22003}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22007}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22008}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22016}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){70}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22031}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22042}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22049}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22050}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){80}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22052}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22053}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22055}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(90,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){70}}
\put(100,60){\line(0,1){20}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22057}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){70}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22059}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22060}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22062}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22065}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22066}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22068}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22069}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22070}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22071}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22073}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){70}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22095}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){20}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22097}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22150}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22153}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22154}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22155}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22159}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22166}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){70}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22167}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){20}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22171}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22173}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22175}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22188}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22189}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22192}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22194}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22198}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22199}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22203}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22207}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22208}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22212}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22215}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22217}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22219}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){80}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22223}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22227}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22230}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22234}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22236}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,40){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22241}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22242}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22244}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22246}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22249}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22250}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22253}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22257}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,50){\line(0,1){20}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22260}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22264}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22272}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22274}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22275}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22299}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22304}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22307}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22341}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22343}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22356}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22357}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22363}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22379}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22381}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22382}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22386}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22393}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22397}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22398}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22404}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22405}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,50){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22418}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22420}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22431}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22433}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22441}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22443}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22445}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22446}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22448}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22451}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22461}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22462}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22474}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22475}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22477}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22480}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22481}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22484}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22485}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22489}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22492}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22501}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22510}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22530}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22532}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22534}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22535}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22541}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22553}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22562}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22565}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22568}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22579}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){20}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22587}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22590}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22591}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22593}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22594}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22595}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22597}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22638}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22646}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22656}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22657}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22661}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22662}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22667}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22668}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){40}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){70}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22670}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22685}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22686}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22694}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22695}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22712}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){90}}
\put(50,20){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22717}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22727}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22741}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22747}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22764}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22766}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22777}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22787}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22789}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22804}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,10){\line(0,1){80}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22818}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22821}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22822}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22834}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22836}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22839}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){30}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22849}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22868}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22870}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22886}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22892}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22902}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(20,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22921}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22923}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22935}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22936}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22939}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22946}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22971}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22972}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22981}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22983}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22984}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22990}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22993}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22997}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){20}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{22998}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23019}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23022}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23029}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23032}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23037}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){70}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23043}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23046}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23080}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,40){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23082}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23086}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23097}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){80}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23101}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23105}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23112}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23120}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23122}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23124}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23140}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23144}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23147}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){20}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23151}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23155}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23159}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23167}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23168}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23174}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23175}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23176}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23179}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23181}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23185}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23191}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23195}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23202}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23212}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23224}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23230}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23233}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23234}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23237}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23265}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23268}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23271}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23275}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23282}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23292}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23315}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23329}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23330}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){80}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23340}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23343}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23348}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23350}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23353}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23363}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23366}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23371}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23374}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23377}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23380}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23383}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23384}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23391}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23392}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23414}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23440}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23441}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23445}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23448}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23450}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23451}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23454}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23460}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23464}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23469}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23472}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){20}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23476}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23479}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23487}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23496}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23497}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23499}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23501}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23502}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23507}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23508}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23510}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23512}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23513}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){40}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23518}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23521}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23524}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23525}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23526}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23527}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23528}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23529}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23531}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23536}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23537}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23538}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23540}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23541}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23544}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23545}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23548}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23551}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23552}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23555}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,50){\line(0,1){20}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23558}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,70){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23560}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23563}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23565}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23569}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23572}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23574}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23581}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23582}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23589}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23601}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23602}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23604}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23607}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23613}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23619}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23633}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23634}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23641}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23642}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23644}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23646}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23647}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){20}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23648}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23651}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23656}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23658}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23662}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23663}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23668}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23671}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){20}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23675}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){20}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23681}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23682}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23683}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23684}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23685}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23690}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23691}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,60){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23693}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23699}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23701}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23707}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23718}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,60){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23731}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23735}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23738}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){20}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,50){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23739}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){20}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23745}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23747}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23749}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23753}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23758}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23761}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23768}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23776}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23779}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23798}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23799}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23802}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23807}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){70}}
\put(90,10){\line(0,1){80}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23812}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23820}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23832}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23833}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23835}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23836}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23839}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23840}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23842}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23843}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23845}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){20}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23852}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23856}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23882}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23887}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23888}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23889}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23894}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23900}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23901}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23903}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23905}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23907}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23909}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23913}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23914}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23917}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23926}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23933}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23958}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23959}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23960}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23961}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23963}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23965}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23966}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23968}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23970}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23972}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23975}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23978}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23987}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23994}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{23999}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24000}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24006}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24007}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24008}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24010}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24011}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24012}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24016}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24017}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24024}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24027}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24030}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24039}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,60){\line(0,1){20}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24048}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24050}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24052}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24054}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24057}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24064}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24074}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24077}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24078}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){30}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,60){\line(0,1){30}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24081}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24091}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24093}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){40}}
\put(30,70){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24094}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24099}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24101}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){80}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24102}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24119}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24120}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24122}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24124}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24130}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24131}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24133}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24134}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24136}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24146}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24147}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){70}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24149}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24150}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24152}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24154}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24157}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24170}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){20}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24173}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24177}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24178}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24188}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24190}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24192}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24193}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24198}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24200}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24204}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24207}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(20,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24208}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24216}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24221}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24229}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24234}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24239}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24240}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24245}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,50){\line(0,1){30}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24246}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24248}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,60){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24252}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24254}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24255}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24261}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24264}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24266}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24274}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24277}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24280}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24283}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24288}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24293}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24295}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24296}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24311}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24313}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24335}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,30){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24351}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24358}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24359}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,10){\line(0,1){80}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24363}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24373}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24376}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24377}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24399}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24412}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24426}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24436}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24447}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24450}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24466}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24468}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24482}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,60){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24483}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24484}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24487}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24489}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24490}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24494}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(10,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,60){\line(0,1){40}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24507}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24528}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24531}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,60){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24541}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24543}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24553}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24557}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24563}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24564}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24590}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24591}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24592}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24621}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24625}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24626}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24641}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24644}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24703}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24751}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24759}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24764}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24766}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,10){\line(0,1){80}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24771}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24779}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24785}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24802}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24813}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24814}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24820}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24828}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24835}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){90}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24838}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24843}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24845}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24851}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24918}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24953}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24955}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24963}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24965}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24978}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{24997}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25008}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25038}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,10){\line(0,1){80}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25040}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25063}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25066}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){20}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,70){\line(0,1){20}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25069}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25080}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25098}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25101}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25102}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25118}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25124}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25125}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25160}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25164}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25182}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25190}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25199}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,60){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25207}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,50){\line(0,1){30}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25209}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25227}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,50){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25232}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25234}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25238}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25244}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25278}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25279}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25294}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25304}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25313}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25323}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25324}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25327}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25328}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25333}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,50){\line(0,1){30}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25340}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){40}}
\put(50,10){\line(0,1){80}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25352}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25355}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){20}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25375}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25384}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25393}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25397}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25399}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25406}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25430}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25457}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25466}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25467}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25469}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25476}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25482}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25485}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25488}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25491}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25575}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25623}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25649}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25650}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25653}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25664}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25716}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25727}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25729}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25731}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25732}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25733}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25738}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25744}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25759}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25779}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25780}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25781}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25782}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25783}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25823}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25826}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25830}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25831}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25834}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25842}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25843}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25850}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25866}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25868}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25883}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25903}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25930}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){70}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25942}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25946}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25963}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25967}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25973}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25987}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){70}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25989}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25990}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){70}}
\put(90,60){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25997}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{25999}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26002}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26003}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26007}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,70){\line(0,1){20}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26008}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26010}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26011}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26022}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26037}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26040}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26041}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26044}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26045}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26046}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26062}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26064}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26065}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){70}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26068}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26080}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){70}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26081}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26082}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26093}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26098}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26101}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26105}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){40}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26108}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26113}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26117}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26118}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){30}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26121}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26127}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(10,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,60){\line(0,1){40}}
\put(20,20){\line(0,1){70}}
\put(30,70){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26205}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26206}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26208}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26209}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26223}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26282}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26362}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26371}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26375}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26381}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26386}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26401}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26439}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26466}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26522}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){40}}
\put(40,10){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26553}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26558}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26579}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,20){\line(0,1){90}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26580}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26581}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26582}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26584}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26585}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26587}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26588}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26589}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26591}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26602}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26631}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26635}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26689}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(90,\y){\line(1,0){20}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,60){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26692}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26693}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26712}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26715}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26718}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26723}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26725}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26795}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26797}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26832}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26841}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{26871}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{27038}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){20}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{27107}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{27118}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{27119}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{27124}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{27134}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{27136}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){20}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{27153}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{27156}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{27172}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{27179}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{27214}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){70}}
\put(100,30){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{27236}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{27237}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{27281}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,60){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{27300}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,50){\line(0,1){20}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{27303}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{27327}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{27328}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{27342}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{27343}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{27351}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,40){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{14}{n}{27377}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,30){\line(0,1){80}}
\put(40,20){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,70){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \




==> index12_cr15b.tex <==
\subsection*{Prime knots with arc index 12 and crossing number 15} ~\newline

\medskip\noindent
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{20}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{21}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{24}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{151}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{156}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{258}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{259}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{262}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{566}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{567}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{568}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{573}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{925}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{1079}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{1080}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{1081}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{1099}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{1344}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{1345}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{1349}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{1353}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{1364}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{1365}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{1366}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{1367}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{1371}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{1372}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{1378}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{1420}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{1421}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{1424}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{1472}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{1473}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{1476}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{1481}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{1683}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(90,\y){\line(1,0){20}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){70}}
\put(100,60){\line(0,1){20}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{1684}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{1687}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(90,\y){\line(1,0){20}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,60){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{2071}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{2098}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{2099}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{2100}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{2286}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{2291}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{2402}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{2522}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{2707}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{3722}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{3729}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{3737}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{3738}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{3741}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){30}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{3806}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{4119}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{4120}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{4228}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{4732}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{4864}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{5191}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){70}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{5214}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{5252}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{5353}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){70}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{5376}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{5419}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,60){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{5428}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{5429}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{5432}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{5497}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){80}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{5545}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{5551}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{5554}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{5636}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{5754}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{5786}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,70){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{5787}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{5788}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{5791}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{5792}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{5797}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{5798}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{5897}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{5900}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{5903}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{5912}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{5951}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{5974}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{5975}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{5978}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{6008}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{6011}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{6102}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{6120}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){40}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{6143}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){70}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{6186}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{6255}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){70}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{6272}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{6300}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){70}}
\put(90,40){\line(0,1){30}}
\put(100,50){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{6390}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){70}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{6425}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,50){\line(0,1){20}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{6426}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){20}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{6593}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){30}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{6798}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{6799}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{6891}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{6892}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){70}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{7037}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{7042}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{7047}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{7052}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{7057}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{7070}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){70}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{7073}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,60){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{7074}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{7078}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{7088}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{7199}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{7325}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{7326}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{7327}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{7328}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{7331}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{7332}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{7340}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{7402}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{7403}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{7404}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,70){\line(0,1){20}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{7408}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){80}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{7455}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{7456}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{7460}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{7471}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){80}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{7560}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{7561}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,20){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{7565}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{7677}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){20}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{7678}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{7695}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{7696}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){80}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{7697}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{7702}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){80}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{7731}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{7737}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{7930}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{7933}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{8458}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{8459}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{8460}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{8463}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{8467}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{8496}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{8497}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{8500}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{8538}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{8547}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{8620}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{8621}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{8639}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{8704}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{8707}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{8888}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{9113}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{9114}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{9118}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{9122}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){80}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{9133}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){80}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{9158}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{9211}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){70}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{9247}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,70){\line(0,1){20}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{9248}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{9251}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){80}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{9328}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{9378}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{9379}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{9524}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{9527}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{9533}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{9534}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{9542}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{9547}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{9550}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){70}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{9555}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{9665}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{9865}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{9866}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{9869}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{9881}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{9883}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){80}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{9886}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){80}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{10022}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){80}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{10068}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{10507}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{10508}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,70){\line(0,1){20}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{10511}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{10517}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{10699}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11399}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11400}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11401}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11406}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11414}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11415}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11610}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11612}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11615}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11622}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11636}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11646}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11656}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11658}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11661}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11666}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11686}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11687}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11688}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11690}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11691}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,40){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11692}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11695}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11706}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,40){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11720}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11721}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11722}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11723}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11724}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11725}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11726}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){20}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11730}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11731}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11737}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11751}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,60){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11753}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11754}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11755}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11757}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11760}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11764}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11771}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11782}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11787}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11788}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11809}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11811}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,50){\line(0,1){20}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11813}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11816}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11827}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11836}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11837}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11838}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11841}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11842}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11847}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11848}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11862}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11867}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11904}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11907}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11910}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11913}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11916}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11950}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11951}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11955}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11960}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11995}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{11996}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12006}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12007}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12008}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){80}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12011}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){80}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12012}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12017}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12018}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12113}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,40){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12114}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12120}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12127}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,40){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12144}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12145}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12146}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12151}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12152}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12157}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12158}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12226}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12227}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12228}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,50){\line(0,1){20}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12231}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12232}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12239}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12266}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(10,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,60){\line(0,1){40}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12270}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12276}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12299}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12300}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12301}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12302}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12306}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12307}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12312}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12313}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){20}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,70){\line(0,1){20}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12318}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12322}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,70){\line(0,1){20}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12324}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12325}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12327}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12328}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12332}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12334}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12335}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12342}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12343}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){80}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12345}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12352}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12357}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12358}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12361}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12366}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12372}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){70}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12390}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12391}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,40){\line(0,1){20}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12392}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12398}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12458}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12501}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12503}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12533}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){70}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12534}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12539}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12540}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){80}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12545}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12546}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12559}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12563}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12581}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12745}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12839}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12841}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12842}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12848}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12850}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12855}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12951}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12954}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12957}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12962}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12965}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{12968}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{13001}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{13004}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{13012}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){70}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{13023}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{13093}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{13094}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{13108}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{13163}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,70){\line(0,1){20}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{13164}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{13266}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,40){\line(0,1){70}}
\put(40,30){\line(0,1){30}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{13342}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{13374}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{13493}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{13616}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,0){\line(0,1){90}}
\put(30,20){\line(0,1){90}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{13642}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{13819}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{13824}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{13825}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{13829}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{13830}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{13833}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{13846}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{13855}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{13893}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{13924}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{13927}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{13928}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{13929}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{13931}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){70}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{13932}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{13934}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{13935}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{13955}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{13985}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{13986}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){70}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{13989}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{14072}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{14074}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{14123}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{14125}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{14128}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{14150}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{14157}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{14158}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{14159}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{14166}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{14167}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{14168}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{14177}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{14179}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{14187}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{14199}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{14206}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{14331}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{14451}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{14505}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{14507}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{14508}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{14512}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(90,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,60){\line(0,1){20}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{14573}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{14584}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){70}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{14587}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{14632}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{14633}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{14677}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,60){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{14683}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{14698}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{14790}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{14793}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{14993}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,20){\line(0,1){40}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){70}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{15106}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{15108}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{15142}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{15242}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{15243}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,40){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{15244}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{15245}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{15247}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{15270}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{15366}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{15426}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{15470}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{15537}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{15538}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{15539}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{15540}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{15542}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{15642}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,20){\line(0,1){90}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{15784}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{15785}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{15786}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{15791}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{15862}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{15863}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){70}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{15864}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{15865}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{15992}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{16097}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{16152}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{16157}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{16169}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{16175}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{16184}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{16227}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{16229}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{16333}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{16509}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{16622}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{16630}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{16645}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{16768}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{16776}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{16987}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{17100}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{17107}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{17108}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{17117}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{17316}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{17319}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{17769}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{17890}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{17891}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{18074}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{18099}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{18233}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{18367}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{18415}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){70}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{18418}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{18421}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{18530}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{18586}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{18587}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{18685}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{18701}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{18702}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{18703}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{18704}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){70}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{18848}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{18875}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{18982}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){80}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{19127}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){90}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,30){\line(0,1){80}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{19149}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{19150}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{19499}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{19551}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{19705}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{20243}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{20252}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{20423}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){70}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{20424}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{20499}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{20563}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22026}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22039}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22041}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22062}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22063}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22076}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,60){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22077}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){20}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22079}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22082}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22088}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22089}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22106}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22107}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22123}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){70}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22124}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22125}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22126}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22127}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22130}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,50){\line(0,1){20}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22133}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22139}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22152}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22153}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22154}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22161}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22171}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,30){\line(0,1){60}}
\put(30,70){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22172}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22173}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22174}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22177}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22178}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22179}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22184}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22185}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){20}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){20}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22186}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22195}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22278}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22279}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){20}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){20}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22282}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22286}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22287}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22289}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22290}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22291}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22296}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22323}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22324}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(20,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,20){\line(0,1){90}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22340}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,50){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22345}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22391}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22392}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22395}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22406}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){70}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22426}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22427}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22430}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22479}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22528}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22530}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22539}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22617}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22628}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22645}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22664}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22692}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,70){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22703}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22713}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22714}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22733}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22738}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,70){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22763}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22764}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22767}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22790}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22906}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22968}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22969}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22974}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22986}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{22993}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{23002}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{23040}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{23041}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){20}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,70){\line(0,1){20}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{23046}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{23057}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{23068}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{23140}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{23143}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{23146}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{23174}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{23191}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{23229}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{23323}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{23326}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{23329}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{23387}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{23416}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{23842}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{24177}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){60}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){80}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{24381}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{24428}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{24429}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{24430}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{24437}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{24464}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{24465}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{24619}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{24627}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{24763}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{24764}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{24846}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{24847}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{24851}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{24862}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{24863}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){70}}
\put(100,30){\line(0,1){60}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{24864}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{24901}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{24910}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{25149}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{25150}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{25153}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{25218}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{25219}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{25245}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{25248}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{25293}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{25298}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{25417}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{25418}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{25419}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{25420}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{25443}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{25444}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{25675}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){70}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{25678}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{25730}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{25813}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{26078}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,60){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{26383}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{26384}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{26453}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{26532}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{26534}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{26537}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{26575}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{26576}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{26577}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{26654}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{27051}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{27575}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{27576}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{27583}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{27676}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){80}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{27677}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{27678}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){50}}
\put(40,10){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{27696}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){20}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{27700}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){20}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{27862}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{27869}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{27965}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){70}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{28209}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{28604}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{29667}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{29668}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{29677}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{29680}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{29756}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{29762}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{29866}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{29932}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,20){\line(0,1){40}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){70}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{29938}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{29939}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){80}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{30019}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{30068}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{30078}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{30197}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{30223}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,60){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{30278}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{30298}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{30329}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{30330}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{30333}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){70}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{30334}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{30378}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(10,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,60){\line(0,1){40}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{30386}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(10,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,60){\line(0,1){40}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{30403}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{30423}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{30431}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{30448}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{30456}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{30461}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{30464}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{30472}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{30544}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){70}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{30582}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{30587}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{30655}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{30660}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{30910}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,50){\line(0,1){20}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{30949}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,30){\line(0,1){60}}
\put(30,60){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){70}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{30967}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{31032}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{31033}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){20}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{31329}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){70}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{31457}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{31587}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{31606}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{31645}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{31732}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{31776}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{31779}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{31928}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(20,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,20){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{32078}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){70}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{32085}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{32088}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{32108}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{32111}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{32114}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{32131}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{33467}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{33472}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{33473}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{33474}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){70}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{34103}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{34104}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{34235}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{34451}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){20}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{34459}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{34483}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{34629}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(90,\y){\line(1,0){20}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,60){\line(0,1){20}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{34632}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{34684}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{34769}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{34772}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{35134}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{35143}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{35157}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{35170}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{35174}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{35217}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{35226}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{35277}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){20}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{35357}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{35398}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{35468}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{35473}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{35485}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{35490}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{35517}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{35601}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{35660}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{35709}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{35845}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{35888}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{35918}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{35929}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{35935}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){20}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){20}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{35941}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{35953}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{35997}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(90,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,60){\line(0,1){20}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{36006}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{36016}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{36107}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{36136}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{36148}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{36204}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{36217}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{36232}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{36237}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{36294}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{36334}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{36349}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{36365}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{36387}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{36412}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{36442}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{36448}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{36487}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{36489}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{36530}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{36616}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{36643}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{36734}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{37291}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{37298}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{37305}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{37310}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{37326}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{37341}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{37343}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{37346}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{37352}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{37586}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{37639}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{37644}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{37656}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{37680}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{37695}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{37848}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{37855}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{37857}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{37874}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{37884}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{37899}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{37934}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{37939}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){30}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{38133}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{38138}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{38211}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{38223}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){20}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{38301}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{38380}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{38413}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){20}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{38432}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{38439}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{38441}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){20}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,70){\line(0,1){20}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{38444}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){20}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{38516}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{38551}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{38559}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{38563}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{38704}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{38729}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{38756}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{38785}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{38910}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,70){\line(0,1){20}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{38947}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{38956}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){80}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{38968}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{39046}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{39149}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{39165}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{39551}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{39957}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{39963}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{39965}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{39971}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{39972}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,40){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{39975}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{39976}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40020}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40021}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40023}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40032}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40041}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){20}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40050}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40057}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40091}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40123}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){20}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40125}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40127}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40135}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40136}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40137}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,50){\line(0,1){20}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40143}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40166}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40181}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40182}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40190}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40206}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40208}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40210}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40213}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40217}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40230}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40232}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40292}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40293}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40300}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40303}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40330}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40358}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40384}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40413}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40443}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40446}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40458}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40461}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40462}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40464}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,50){\line(0,1){20}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40467}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40480}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40481}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40494}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40498}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40506}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40508}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40509}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40540}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40556}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40603}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40608}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40609}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40621}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40628}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40646}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40660}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40676}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){70}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40693}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40698}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){70}}
\put(90,60){\line(0,1){20}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40773}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40784}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40811}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40818}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40825}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40831}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){30}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){30}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40833}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40834}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40836}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40908}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40913}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40955}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40958}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40985}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{40997}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41007}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41009}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41024}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41028}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41042}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41046}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41095}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41100}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41117}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41119}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41128}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41129}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41130}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41134}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41135}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){20}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){20}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41143}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41144}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41156}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41174}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41176}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41184}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41187}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41196}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41208}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41210}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41221}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41224}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41225}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41226}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41227}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41230}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41233}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41234}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41236}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41312}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41315}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41318}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41336}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41339}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41499}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41504}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41511}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41574}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41597}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41619}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41672}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41678}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41690}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41695}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41696}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41697}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,30){\line(0,1){60}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41700}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41701}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41704}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41706}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41729}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41799}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41801}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41802}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41807}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41813}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41827}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41828}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41829}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41832}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41833}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41834}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41835}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41836}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41839}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41840}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){70}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41851}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41852}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41853}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41854}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41886}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41887}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41912}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41915}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41943}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41946}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41947}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41980}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41981}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41983}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41986}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41988}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){20}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{41991}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42021}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42024}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42026}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42027}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42030}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42031}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42039}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42040}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42052}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42053}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(20,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42106}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42119}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42121}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42130}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42145}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42148}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,70){\line(0,1){20}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42151}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42153}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42154}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42169}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42179}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42182}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42196}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42199}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42201}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42206}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,50){\line(0,1){20}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42219}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42264}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42268}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42273}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42276}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42277}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42278}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42280}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42340}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42361}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42364}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){20}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,70){\line(0,1){20}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42370}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42443}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42444}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42467}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42471}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42472}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42473}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42474}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){30}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42475}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42476}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42477}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42478}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42479}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42480}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42481}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42482}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42484}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42487}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42488}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42493}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,50){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42494}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,50){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42495}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42496}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42497}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42498}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42500}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42501}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42505}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42512}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42524}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42552}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42555}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42561}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42615}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42619}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42629}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42643}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,30){\line(0,1){80}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42684}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42685}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42691}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42696}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,50){\line(0,1){20}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42700}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42704}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,70){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42707}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42709}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42711}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42746}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42747}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42750}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42768}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42778}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42779}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42781}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42785}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42803}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42839}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){30}}
\put(40,20){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42854}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(20,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42869}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42870}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42879}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){20}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42893}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42908}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42909}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42963}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{42964}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43007}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43026}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43027}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43028}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43037}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43038}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43075}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43076}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,70){\line(0,1){20}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43086}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43087}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43093}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43095}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43119}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43125}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43130}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43131}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43135}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43143}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43159}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43168}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43174}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43184}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43188}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43189}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43191}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43195}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43223}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){70}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43224}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43242}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43312}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(90,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,60){\line(0,1){20}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43319}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43327}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){20}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43342}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43347}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43348}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43359}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43367}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43375}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43382}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43401}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43418}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43452}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43465}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43467}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43473}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43479}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,60){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43483}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43487}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43508}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43521}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43547}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43551}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43554}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43567}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43569}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43571}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43574}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43585}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43598}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43629}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){20}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,70){\line(0,1){20}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43640}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43641}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43644}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43647}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43651}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43660}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43677}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){80}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43679}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43685}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43686}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43696}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43716}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43723}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43726}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43736}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43739}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43758}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,50){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43762}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43770}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43803}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,60){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43817}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43833}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43837}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43982}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){80}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{43984}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44008}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44025}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44027}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44036}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44114}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44116}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44122}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44135}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44136}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44153}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44162}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44163}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){80}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44167}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44171}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){20}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44189}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44190}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44193}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44261}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44269}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44271}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44273}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,50){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44275}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44277}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44282}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){20}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44292}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44317}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44318}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44319}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44324}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44328}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44338}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44346}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){20}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44354}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44359}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44373}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44380}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){20}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44384}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44386}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44387}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44395}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44402}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44403}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44410}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44417}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44426}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44435}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44437}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44440}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44448}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44456}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44460}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44495}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44496}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){20}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44514}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44527}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44530}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,70){\line(0,1){20}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44567}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44589}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44590}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44597}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44598}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,60){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44602}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44605}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44609}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44615}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44618}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44622}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44624}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44625}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44660}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44669}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44688}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44695}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44714}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44715}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){20}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,70){\line(0,1){20}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44721}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){70}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44725}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44728}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44740}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44741}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44743}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44746}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44757}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44765}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44778}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){20}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44781}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44784}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44812}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44878}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){70}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44880}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44908}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44914}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,40){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44963}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{44968}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{45028}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{45037}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{45078}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{45082}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{45104}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{45139}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){20}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{45182}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{45183}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{45184}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{45185}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{45186}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{45187}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{45188}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{45206}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){20}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{45221}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{45222}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{45233}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(20,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){20}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{45236}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){20}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{45244}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){20}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{45249}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{45255}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{45267}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{45270}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{45279}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{45287}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{45359}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{45364}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{45370}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){50}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{45379}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{45412}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{45429}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{45464}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{45465}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{45480}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{45506}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{45514}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{45520}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{45526}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{45550}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{45577}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{45610}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{45664}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){80}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{45689}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{45710}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{45717}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{45722}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{45724}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{45774}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{45969}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46007}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){70}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46023}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46046}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46047}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46085}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46129}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46132}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46135}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46198}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46290}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46293}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46294}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46302}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46318}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46330}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46337}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46346}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46348}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,40){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46459}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46471}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46476}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46524}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46531}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46540}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46547}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46578}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46592}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46606}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46629}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46655}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46657}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46662}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46663}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46664}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46680}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46685}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){20}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46820}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){80}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46855}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46891}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46895}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46922}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46932}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46934}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46944}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,50){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46965}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46966}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){20}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,70){\line(0,1){20}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46967}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46980}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46981}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){20}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46992}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){80}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{46994}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{47011}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{47016}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{47017}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{47049}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{47092}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,60){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{47237}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){20}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,50){\line(0,1){20}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{47270}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{47275}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{47284}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{47340}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{47363}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{47414}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{47429}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{47521}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{47525}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{47636}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,50){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){80}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{47641}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{47654}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{47661}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{47671}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{47674}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{47690}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{47692}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{47694}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{47796}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(90,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,60){\line(0,1){20}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{47799}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{47809}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){20}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,50){\line(0,1){20}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{47810}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{47912}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{47916}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{47918}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,50){\line(0,1){20}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{47926}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{47949}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{47979}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{47980}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{47986}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{47999}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48041}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48042}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48043}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48044}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48045}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48046}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48047}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48071}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48093}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48110}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48114}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48125}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48223}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48226}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){30}}
\put(40,10){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48229}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48249}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48255}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48311}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48329}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48378}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48426}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48435}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,10){\line(0,1){90}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48452}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48456}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48459}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48569}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48570}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48571}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48580}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48645}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48663}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48666}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48692}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48705}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48711}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48715}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,40){\line(0,1){20}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48718}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){80}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48761}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48762}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){70}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48763}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48772}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48777}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48795}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48897}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48938}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48948}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48953}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48956}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48959}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48960}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48966}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48967}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48968}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48969}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48970}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48971}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48979}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48980}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48983}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48985}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48986}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{48987}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49034}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49039}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49045}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49057}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49090}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){20}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49098}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49108}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49114}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49153}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49157}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49163}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49165}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49168}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49169}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49170}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49175}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49209}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49225}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49229}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49237}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49256}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49259}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49290}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){90}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49310}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49312}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49338}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49356}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49382}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49406}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){20}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49414}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){20}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49433}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49443}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49454}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49462}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49481}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49510}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49525}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49527}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49530}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49552}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49582}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49667}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49673}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49674}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49716}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49760}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49763}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49769}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49774}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49780}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49851}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49854}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49942}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){20}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49943}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{49959}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{50006}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{50041}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{50114}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{50153}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{50159}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{50162}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{50221}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){20}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){70}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{50235}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{50241}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{50243}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{50244}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{50246}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{50256}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){20}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{50257}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{50261}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{50263}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,70){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{50264}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{50290}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){80}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{50328}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{50334}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(90,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){20}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,60){\line(0,1){20}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{50337}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,50){\line(0,1){20}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{50352}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){20}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{50359}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{50369}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){80}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{50381}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{50384}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{50452}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{50529}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){80}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{50559}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(20,\y){\line(1,0){90}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,40){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{50586}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{50655}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{50673}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){20}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{50674}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{50676}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{50681}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{50687}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{50691}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){70}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{50715}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{50721}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{50727}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{50877}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{50878}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{50885}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{50889}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{50890}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{50897}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{50948}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{50971}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){20}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{50992}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51018}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51021}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51022}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51023}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){30}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51027}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51029}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51061}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51062}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){20}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51098}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51099}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51124}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51155}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,60){\line(0,1){20}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51162}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51163}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51190}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51195}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51221}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){70}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51224}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51225}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51227}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51230}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51233}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51237}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51241}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51244}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51250}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,50){\line(0,1){20}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51252}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51255}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){40}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51257}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51259}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51282}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51295}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51306}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51307}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51319}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51327}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51355}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51396}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51407}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){30}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51412}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51424}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){80}}
\def\y{60} \put(10,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,60){\line(0,1){40}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51487}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51531}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){30}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){70}}
\put(80,10){\line(0,1){80}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51539}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51548}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){70}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51549}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51565}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51566}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51567}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51573}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51581}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51582}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51586}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51587}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51591}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51595}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51602}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51606}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51614}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51617}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51624}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51625}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51630}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51632}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51641}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){20}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,70){\line(0,1){20}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51645}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51646}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51650}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51651}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51657}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51659}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51663}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(10,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,60){\line(0,1){40}}
\put(20,0){\line(0,1){90}}
\put(30,40){\line(0,1){70}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51697}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51700}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51701}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51711}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51714}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51738}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51739}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51745}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51747}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51750}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51757}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51760}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51778}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51790}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51802}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51806}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51817}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51821}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51832}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51855}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51860}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51864}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51865}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51866}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51868}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51869}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51872}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51879}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51881}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51949}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51952}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51953}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51954}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51957}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51959}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51982}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51984}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51992}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){30}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{51994}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52017}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52028}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52034}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52040}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52060}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52073}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52074}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52082}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){20}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,70){\line(0,1){20}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52085}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52116}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52117}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52119}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52120}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52123}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52185}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52188}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52190}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52191}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52215}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52253}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52281}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52291}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52292}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52302}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52303}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52305}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52306}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52309}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52389}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52409}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52411}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52415}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52426}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52431}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52492}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52541}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52547}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52548}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52550}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52619}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52630}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52634}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52668}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52669}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52671}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52678}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){70}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52680}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52764}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52773}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52808}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52809}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52814}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52815}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52848}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52849}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52930}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52932}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52933}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52934}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52936}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52939}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52943}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52952}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52953}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{52959}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,40){\line(0,1){20}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{53072}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{53115}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{53117}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{53130}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{53139}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{53141}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{53184}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{53193}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){20}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,60){\line(0,1){20}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{53194}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{53195}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{53212}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{53213}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{53216}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{53223}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{53328}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{53376}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{53377}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{53388}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{53433}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{53473}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{53480}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{53500}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{53639}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){30}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{53642}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{53652}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{53655}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{53714}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{53719}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{53743}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{53794}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{53804}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{53812}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{53876}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{53947}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54001}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54044}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,0){\line(0,1){90}}
\put(30,40){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54048}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54050}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54253}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54332}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,70){\line(0,1){20}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54415}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54458}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54462}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54469}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54477}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54480}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54491}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54502}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54511}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){20}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,70){\line(0,1){20}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54512}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54518}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54521}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54526}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){20}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54532}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54537}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){20}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54555}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54561}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54564}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54575}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,60){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54577}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){70}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54580}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54585}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54593}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54594}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54608}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){20}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54618}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54621}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54759}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54760}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54808}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54821}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54822}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54829}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54836}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54895}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54896}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54901}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){20}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54903}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54925}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54932}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54943}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54952}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54973}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54981}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{54990}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{55002}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,70){\line(0,1){20}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{55010}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{55051}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{55060}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{55064}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{55065}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{55067}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{55069}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{55138}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{55146}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{55155}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{55163}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{55259}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{55284}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{55289}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{55403}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{55417}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{55422}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{55525}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{55536}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){70}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{55568}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{55576}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){20}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){20}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{55577}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{55589}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{55800}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{55802}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,60){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{55810}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{55816}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{55822}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{55829}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,70){\line(0,1){20}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{55845}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{55901}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{55924}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{55976}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{55977}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{55991}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,50){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56000}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56018}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56020}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56021}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56025}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56034}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){20}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){70}}
\put(90,60){\line(0,1){20}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56035}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56046}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56059}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56075}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56078}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56094}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){20}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56098}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56104}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,50){\line(0,1){20}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56120}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56125}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56138}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56150}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56160}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56166}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56174}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56211}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56222}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56228}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56249}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56250}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56272}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56275}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56285}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56318}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56320}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56322}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){80}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56335}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56336}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){40}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56340}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56356}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56359}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,50){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56375}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56392}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){20}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56399}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56405}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56427}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56443}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56444}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56445}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){70}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56454}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){70}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56459}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56462}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56499}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56579}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56587}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56596}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56609}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56620}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56623}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56628}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56642}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56643}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(60,\y){\line(1,0){20}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56647}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56654}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){20}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56661}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56712}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,70){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56741}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56781}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56830}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56842}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56843}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56844}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56845}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56949}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{56975}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57108}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57137}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57140}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57150}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57159}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57160}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57182}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){50}}
\put(30,70){\line(0,1){40}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){70}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57342}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57431}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57432}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57434}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57436}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57458}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57463}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57486}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57487}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57492}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57493}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57527}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57551}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){70}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57599}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57600}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57606}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57609}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57618}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57628}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57629}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,50){\line(0,1){20}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57633}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57658}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57660}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57672}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57679}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57687}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){80}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57688}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57689}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57690}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57737}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57757}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57758}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57767}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57774}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57782}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57785}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57787}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57802}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){20}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57825}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57830}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){20}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57891}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,50){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57921}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){80}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57937}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57942}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57943}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57962}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57977}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{57996}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58083}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58107}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58108}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58109}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58110}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58116}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58120}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58121}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58133}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58145}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58194}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58204}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){70}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58209}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58215}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58219}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58220}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58431}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){70}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58467}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58512}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58524}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58554}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58695}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58696}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58716}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){20}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58730}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){20}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58731}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58734}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58783}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58784}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58785}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58792}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){40}}
\put(50,70){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58798}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58806}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58810}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58818}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58824}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58830}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58853}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58860}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,50){\line(0,1){20}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58871}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58875}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58882}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58892}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58896}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58909}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58913}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58935}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58954}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58976}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58978}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58980}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58990}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58991}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58998}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{58999}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{59002}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{59004}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{59018}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{59033}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{59037}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{59041}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{59046}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{59048}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{59060}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{59106}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{59118}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){70}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{59153}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{59155}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{59165}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{59195}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){70}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{59196}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{59204}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{59209}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{59297}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{59330}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{59331}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{59332}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{59334}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{59404}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{59408}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{59434}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{59435}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{59479}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{59638}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{59640}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{59645}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{59650}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{59653}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{59666}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{59669}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{59672}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{59721}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{59727}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{59728}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{59740}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{59743}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,60){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{59744}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{59745}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{59749}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{59833}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{59898}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{59916}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{59954}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{59998}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60031}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60035}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60039}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60043}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60044}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){80}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60075}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60137}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,50){\line(0,1){20}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60138}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60144}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){20}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){20}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60179}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60189}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60194}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,50){\line(0,1){20}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60216}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60222}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60267}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60283}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60289}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){80}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,40){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60456}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60457}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){20}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,60){\line(0,1){20}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60556}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60614}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60641}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60643}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60668}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60680}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60681}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60712}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60760}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60825}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60839}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60843}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60856}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60857}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60858}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60859}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60860}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60861}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60862}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60864}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60865}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60866}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60867}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60868}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60869}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60871}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,60){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60876}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){80}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60879}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60886}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60898}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60907}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60931}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60948}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60953}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60969}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60991}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{60998}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){30}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{61001}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{61003}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{61012}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{61021}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){30}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{61061}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{61139}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{61170}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{61179}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{61181}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){20}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){20}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{61202}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{61233}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{61265}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{61266}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){80}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{61268}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{61318}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{61387}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{61401}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{61403}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{61430}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){70}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{61439}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{61440}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,20){\line(0,1){80}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{61443}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{61450}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{61487}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){70}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{61491}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{61493}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{61502}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{61505}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{61538}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{61561}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{61565}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{61567}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{61582}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{61628}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{61637}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{61734}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{61745}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{61755}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{61769}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{61981}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{61982}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{62066}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){70}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{62094}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{62112}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{62115}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{62137}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){80}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{62181}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{62193}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{62209}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,50){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{62363}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{62371}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{62389}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{62567}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{62581}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{62779}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{62784}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){70}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{62802}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{62803}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{62861}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{62900}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{62917}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{62918}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{62919}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{62949}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{62955}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{62994}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{62995}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){20}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{62999}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){70}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{63001}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{63011}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{63014}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{63061}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){80}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{63075}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,40){\line(0,1){20}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{63132}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{63185}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{63232}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{63249}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{63255}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{63294}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{63461}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{63462}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{63468}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{63473}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{63474}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{63489}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{63501}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{63503}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){20}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{63546}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{63550}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{63554}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{63560}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{63616}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{63625}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{63626}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{63634}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{63642}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{63662}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{63670}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{63701}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{63712}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{63725}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,60){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{63726}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{63736}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{63737}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{63743}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{63745}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{63763}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,70){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{63766}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{63773}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{63776}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{63786}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{63802}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{63818}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{63866}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(20,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,20){\line(0,1){90}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{63876}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,70){\line(0,1){20}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{63888}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,20){\line(0,1){90}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64024}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64030}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64116}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64119}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64171}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64176}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64207}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64210}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64212}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64213}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,70){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64218}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64219}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64222}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64225}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64234}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64236}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64246}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64266}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64299}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64309}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64346}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64347}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64360}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64368}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64370}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64383}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64394}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64398}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64412}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64436}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64467}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64469}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64495}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64497}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64511}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64691}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64693}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64694}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64716}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64722}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,50){\line(0,1){20}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64744}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64749}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64755}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64768}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64772}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64778}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64783}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64790}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64794}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64798}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64846}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64852}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64896}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64906}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64961}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64976}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64977}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,50){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64984}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(90,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,60){\line(0,1){20}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{64989}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{65022}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{65023}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{65051}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{65094}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{65320}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{65321}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{65373}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{65381}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){80}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{65421}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){40}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{65422}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{65434}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{65440}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{65461}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{65479}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{65480}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{65572}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{65624}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{65630}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{65654}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{65665}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{65682}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{65797}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{65798}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{65828}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{65829}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{65903}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){70}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{65904}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{65919}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{65921}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,60){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{65931}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(90,\y){\line(1,0){20}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,60){\line(0,1){20}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{65939}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{65950}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){80}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{65968}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{65969}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{65989}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{66048}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,40){\line(0,1){20}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{66051}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{66058}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{66075}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{66109}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{66114}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{66127}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,50){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{66135}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{66147}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{66228}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{66239}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{66240}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{66335}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{66493}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{66496}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{66509}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,70){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{66519}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{66542}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{66583}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{66605}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{66606}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{66618}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{66621}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{66645}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{66688}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{66695}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{66699}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{66754}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{66757}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{66835}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{66837}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{66852}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{66984}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{67026}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{67163}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{67169}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{67188}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{67208}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{67212}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{67224}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{67239}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{67261}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{67320}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{67367}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{67375}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{67379}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{67415}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{67435}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{67438}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{67442}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{67445}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{67452}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{67455}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{67480}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{67485}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{67489}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{67498}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{67506}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{67521}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{67537}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{67540}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{67543}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){20}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{67639}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{67643}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{67677}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{67719}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){70}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{67829}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{67830}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){50}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){70}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{67893}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{67894}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,60){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{68080}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{68086}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{68088}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{68104}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{68144}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{68177}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{68180}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{68194}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{68203}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){70}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{68246}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{68281}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{68293}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{68320}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{68370}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{68405}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{68434}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{68597}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){30}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{68633}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{68711}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{68732}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{68736}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{68742}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{68751}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{68752}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{68769}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{68774}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{68777}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{68780}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{68784}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{68791}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,30){\line(0,1){60}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{68792}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{68801}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{68836}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{68932}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{69052}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{69071}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{69079}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,70){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{69090}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{69173}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{69181}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{69206}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{69226}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){20}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{69231}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{69242}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{69245}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{69258}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{69280}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){70}}
\end{picture} \


==> index12_cr15c.tex <==
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{69285}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{69346}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){100}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{69382}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){100}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,60){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{69388}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{69389}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{69416}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{69456}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{69459}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{69480}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{69539}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{69543}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{69552}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){40}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{69556}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{69561}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{69568}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{69572}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{69699}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{69756}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{69761}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{69772}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{69781}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{69784}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{69790}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{69873}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{69891}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,60){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{69921}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{69935}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{70156}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{70164}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{70203}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{70206}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{70321}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(30,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){40}}
\put(40,20){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,50){\line(0,1){30}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{70327}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{70328}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{70332}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{70416}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{70441}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){70}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{70463}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{70535}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{70580}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{70585}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{70636}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{70642}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{70652}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{70708}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{70768}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{70869}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){20}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{70878}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{70912}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{70973}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{70986}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{70987}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{71026}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{71030}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{71060}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{71064}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{71089}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){40}}
\put(40,10){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{71090}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,40){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{71098}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{71112}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{71166}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{71167}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{71170}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{71192}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{71194}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{71210}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{71263}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){20}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{71265}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{71340}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{71372}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{71381}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{71423}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,40){\line(0,1){70}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{71472}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,60){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{71503}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{71514}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{71636}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,50){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{71670}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{71716}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{71730}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{71856}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{71948}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{72025}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{72036}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){20}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{72066}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{72088}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{72202}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{72269}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{72271}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{72291}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{72292}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{72309}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{72329}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{72339}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{72439}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{72454}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{72456}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){80}}
\put(60,20){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{72542}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){90}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{72615}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{72653}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{72688}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{72723}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{72921}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{72924}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{73016}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{73064}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{73109}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){100}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){20}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,60){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{73153}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{73183}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{73195}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{73294}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{73367}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{73400}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{73463}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{73739}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{73753}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{73757}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{73827}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{74049}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{74050}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{74090}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{74109}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{74458}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{74650}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{74684}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{74691}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{74749}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{75040}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{75082}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,40){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{75162}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,30){\line(0,1){80}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{75171}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{75181}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{75266}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{75273}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){80}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{75277}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{75347}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{75392}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{75571}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{75574}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{75583}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{75647}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{75718}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{75734}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{75812}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{75996}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{75998}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76003}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76006}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76039}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76041}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76046}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76048}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76049}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76052}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76131}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76132}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76139}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76145}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76151}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76171}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76182}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,10){\line(0,1){80}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76184}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76185}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76196}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76210}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76211}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,50){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76213}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76219}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76223}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76224}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76225}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76236}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76237}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){80}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76273}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){20}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,50){\line(0,1){20}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76292}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76301}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76307}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){30}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76310}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76345}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76348}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76353}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76359}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76385}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,60){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76386}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76397}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76453}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76461}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76480}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76514}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76554}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76575}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76594}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76600}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76621}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76623}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76663}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){70}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76664}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76671}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){20}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76673}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76703}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){70}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76721}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76722}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76729}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76734}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76751}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76775}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76787}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76818}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76819}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){70}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76826}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76827}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){90}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76841}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76855}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76897}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76903}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76972}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76984}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{76997}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77004}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77008}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77016}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77019}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77041}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77042}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77050}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77061}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77073}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77084}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77109}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77140}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77200}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77204}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77212}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77213}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77215}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77222}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77224}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(20,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77228}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77242}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77245}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){80}}
\put(60,20){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77247}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77251}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77257}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77267}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77281}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77282}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){70}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77295}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77319}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77330}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77336}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77446}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77450}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77455}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77461}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(10,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,60){\line(0,1){40}}
\put(20,30){\line(0,1){60}}
\put(30,80){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77511}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77565}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77588}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77589}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77598}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77601}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77611}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){70}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77615}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,40){\line(0,1){20}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77622}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77630}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77640}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77641}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77709}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77755}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77793}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77795}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){80}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77799}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77851}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77853}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77855}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77867}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77869}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77872}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77893}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77923}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77924}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){70}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77931}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77941}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{77958}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,50){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78017}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,50){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78021}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){60}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78059}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78074}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78091}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78095}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78109}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){40}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78115}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78154}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,60){\line(0,1){20}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78255}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){20}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78271}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78278}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78292}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78294}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78299}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){70}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78304}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78310}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78311}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){70}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78323}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78325}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){70}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78333}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78370}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78385}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78403}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78406}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78436}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78463}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78467}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78468}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78492}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(10,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78503}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78505}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78507}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78508}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78523}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78528}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78529}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78532}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78533}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78534}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78535}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78560}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78561}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78562}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78563}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78593}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){70}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78602}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78625}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,60){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78640}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78694}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78702}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78703}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78712}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78741}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78746}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78756}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78758}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78831}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78835}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78855}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(20,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78856}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78862}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78892}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78986}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{78992}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){70}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{79028}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{79064}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{79075}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{79111}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{79182}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{79184}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{79281}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{79296}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{79310}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{79415}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{79435}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{79485}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{79518}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{79521}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{79526}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{79545}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{79646}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{79672}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{79682}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{79693}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{79721}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{79724}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{79794}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{79821}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{79822}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{79834}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{79842}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{79862}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{79870}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{79880}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{79945}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{79947}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{79950}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{79978}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){70}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{79979}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{80066}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{80178}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{80181}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{80261}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{80322}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{80424}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{80453}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{80455}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{80457}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){90}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,30){\line(0,1){80}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{80491}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{80717}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{80730}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{80751}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){30}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{80777}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{80791}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{80793}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{80794}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{80796}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{80797}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{80804}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{80846}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{80860}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{80871}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{80882}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{80883}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{80884}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{80934}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(90,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,60){\line(0,1){20}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{80951}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{80967}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{80971}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{81189}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{81192}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{81282}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{81300}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{81306}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{81316}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{81336}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{81338}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{81452}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{81474}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{81481}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{81494}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{81502}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{81510}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{81521}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{81523}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){80}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{81524}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){70}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{81553}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{81559}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{81561}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{81565}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){100}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{81642}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{81651}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{81754}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{81769}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{81856}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{81946}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{81948}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{82027}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{82038}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{82144}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{82175}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{82177}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{82196}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){70}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{82230}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{82245}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{82246}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{82247}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{82277}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){80}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{82278}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{82284}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{82534}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{82545}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{82569}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{82644}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{82793}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83082}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83126}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83128}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83190}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83274}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){30}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83279}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83292}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83323}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83325}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83326}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83341}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83344}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83368}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83371}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83419}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83421}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83430}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83432}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83435}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83437}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83441}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83442}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83444}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83470}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83499}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83503}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83506}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,30){\line(0,1){60}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83521}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83527}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83584}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){20}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83604}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83625}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83626}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83634}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83635}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83660}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83661}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83691}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83706}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83730}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83742}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83754}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83757}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83763}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83770}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83779}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83784}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83787}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83788}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){20}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,70){\line(0,1){20}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83832}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83837}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83859}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83885}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83886}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83888}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83935}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83947}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83972}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83981}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83983}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){20}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83991}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{83992}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84027}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84044}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84051}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84078}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){70}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84089}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84090}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84091}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84092}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84094}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84095}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84096}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84103}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84105}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84116}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84187}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84201}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84221}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){20}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){70}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84295}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84317}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84318}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84321}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84383}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84391}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84412}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84429}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84452}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84453}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84458}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84459}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){20}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84460}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84461}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84464}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84467}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84468}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84471}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84472}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84517}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84529}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84530}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84537}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84551}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84565}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84628}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84660}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84668}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,20){\line(0,1){90}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84678}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84713}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84739}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84768}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84785}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84845}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84853}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84868}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84879}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,70){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84963}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84964}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{84999}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{85061}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){20}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{85109}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{85135}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{85147}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{85211}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){70}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{85262}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){20}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,70){\line(0,1){20}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{85299}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{85351}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{85356}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{85472}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{85475}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{85487}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){80}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{85521}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{85522}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{85548}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{85549}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{85556}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{85580}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{85648}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{85649}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{85659}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){20}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{85660}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{85663}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{85700}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{85796}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{85800}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){20}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{85817}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){30}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{85820}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{85832}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{85859}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{85860}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{85873}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{85874}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{85880}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{85888}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{85899}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{85995}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{85996}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{85997}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,50){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{85998}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{86041}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{86058}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{86060}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,50){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{86112}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{86113}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{86118}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{86155}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{86183}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){20}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){20}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{86204}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){20}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{86205}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){20}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{86213}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{86214}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{86232}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{86234}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{86250}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){70}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{86277}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{86278}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{86279}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{86282}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{86283}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{86380}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{86383}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{86404}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{86412}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{86450}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{86451}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,30){\line(0,1){60}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{86452}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{86453}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{86484}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,40){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{86578}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{86663}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){70}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{86664}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){70}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{86670}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{86671}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{86682}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{86721}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{86757}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{86762}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{86821}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{86823}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){20}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{86846}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{86859}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{86867}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{86870}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{86871}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{86887}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{86927}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87005}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87025}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87027}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87028}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87076}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87085}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){70}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87096}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87106}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87108}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87113}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,40){\line(0,1){20}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87181}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87182}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87184}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87192}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87193}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87218}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){20}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,60){\line(0,1){20}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87219}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87223}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87227}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87239}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87240}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87261}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87273}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87285}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87338}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87342}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87344}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87352}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87362}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87364}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87422}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87423}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87424}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87427}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87440}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87441}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87459}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87470}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87472}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87486}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87491}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87532}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87638}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87648}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87649}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87650}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87651}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87652}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87653}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87654}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87663}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87708}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87713}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87752}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87768}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87801}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87850}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87876}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87881}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87885}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87895}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87902}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87903}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87913}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87921}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87922}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{87935}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{88031}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{88032}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,50){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{88055}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{88070}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{88071}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{88161}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{88162}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{88178}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){20}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{88206}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{88209}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{88219}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{88325}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{88336}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){20}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{88408}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{88410}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{88418}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{88419}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{88425}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{88440}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{88441}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{88445}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{88456}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{88543}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{88548}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){20}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{88549}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{88563}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{88565}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{88583}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{88629}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{88634}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{88635}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{88657}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{88779}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{88802}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{88807}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{88837}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{88841}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{88848}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{88849}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{88872}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{88881}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{88892}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{88896}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{88898}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{88917}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,40){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{88963}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{88964}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{89000}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{89045}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{89063}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){70}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{89064}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{89069}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){20}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{89073}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{89086}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{89117}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{89172}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{89251}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{89274}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{89382}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{89383}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{89424}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(20,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{89432}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{89466}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{89511}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{89517}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(20,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{89521}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{89562}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{89563}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{89594}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{89635}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{89650}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){80}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{89822}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{89847}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{89849}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{89909}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{89915}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{89974}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{89975}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{89984}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(90,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){70}}
\put(100,60){\line(0,1){20}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{90002}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{90030}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(90,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){60}}
\put(100,60){\line(0,1){20}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{90052}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{90181}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{90290}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{90432}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){80}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{90461}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{90465}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{90466}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{90628}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{90629}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{90685}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{90719}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{90816}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{90932}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{90943}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(20,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{91022}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{91027}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{91164}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{91166}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,50){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{91175}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{91214}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{91225}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{91280}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{91287}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,60){\line(0,1){20}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{91340}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){70}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{91358}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{91381}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{91415}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,30){\line(0,1){60}}
\put(30,80){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{91419}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{91425}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{91457}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{91458}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{91519}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){60}}
\put(30,40){\line(0,1){70}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{91541}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){20}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{91625}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){80}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{91664}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{91765}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{91787}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{91819}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{91844}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{91871}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{91894}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{91901}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{91904}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{91906}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{91907}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{91909}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{91916}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{91949}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{92023}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{92149}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{92150}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{92297}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{92319}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{92449}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){20}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{92470}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{92495}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{92712}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{92745}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{92749}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{92947}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{92994}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{93026}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{93086}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{93143}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{93182}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{93246}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{93443}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{93547}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{93557}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{93667}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{93677}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{93785}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{93789}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{93840}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{93857}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{93873}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{93899}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{93900}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{93966}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{93989}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{94001}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{94020}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{94055}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{94073}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{94074}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{94111}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{94131}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{94149}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{94170}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{94184}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{94191}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{94198}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{94309}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{94311}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{94313}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{94322}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{94327}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{94361}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{94362}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,40){\line(0,1){20}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{94370}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{94410}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{94446}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{94451}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{94464}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{94667}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{94725}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{94745}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{94770}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{94773}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{94885}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{94888}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{94889}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{94901}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,50){\line(0,1){20}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95087}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95090}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95112}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){20}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){20}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95115}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95129}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95451}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95452}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,60){\line(0,1){30}}
\put(90,0){\line(0,1){70}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95454}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95460}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95461}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95464}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95476}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95484}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){20}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95522}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(10,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,60){\line(0,1){40}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95569}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95580}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95587}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95588}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(10,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,60){\line(0,1){40}}
\put(20,10){\line(0,1){80}}
\put(30,40){\line(0,1){70}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95613}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95625}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95670}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95695}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){40}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95696}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95703}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95714}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){20}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95727}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95738}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95751}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95764}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95781}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95801}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95821}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95839}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95859}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95863}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){20}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95866}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95869}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95903}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95907}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95910}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95911}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95912}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95913}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95930}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95933}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95965}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95978}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){70}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95979}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){60}}
\def\y{90} \put(60,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,40){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,70){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95984}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){20}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95988}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{95990}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96021}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96030}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){80}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96031}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,50){\line(0,1){20}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96055}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96092}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96097}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96106}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96111}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96125}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96161}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96184}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96185}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96191}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96192}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96195}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96196}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96202}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96223}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96229}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96235}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){80}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96248}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96257}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96262}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96269}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96271}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96273}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){20}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96274}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96276}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,30){\line(0,1){80}}
\put(40,10){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96277}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96282}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96305}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96324}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96325}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96329}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96336}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96412}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,60){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96460}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96461}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){70}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96462}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96467}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96472}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96479}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96530}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96545}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96554}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96630}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96652}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){80}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){70}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96664}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96669}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96670}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96676}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96685}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96720}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96735}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){40}}
\put(40,20){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96767}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){70}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96879}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){70}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96905}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96912}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96938}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96944}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){80}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96958}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96971}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96979}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96980}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{96992}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{97001}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){70}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){80}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{97019}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{97037}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{97039}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{97049}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{97050}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,70){\line(0,1){20}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{97051}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){20}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{97232}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{97242}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{97261}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{97262}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{97266}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{97268}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){40}}
\put(40,20){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{97269}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{97271}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{97272}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{97273}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{97379}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,50){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{97462}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{97486}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){60}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{97561}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{97568}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{97599}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{97613}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){30}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{97626}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{97655}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{97703}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{97924}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{97952}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){90}}
\put(50,40){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{97955}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{97967}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{98056}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){20}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{98123}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{98137}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{98236}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){30}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{98374}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{98379}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{98382}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{98408}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{98475}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{98493}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{98502}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{98537}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{98609}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{98628}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{98715}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){90}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{98773}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,50){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{98786}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{98809}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{98862}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{99058}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{99076}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{99088}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{99120}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{99121}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{99158}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{99212}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){40}}
\put(40,20){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{99244}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{99279}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{99328}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{99345}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{99351}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{99465}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{99553}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){20}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{99768}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{99775}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{99776}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{99780}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{99813}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{99815}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{99866}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{99918}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{99924}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{99967}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){20}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{100059}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{100080}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{100207}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{100244}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{100255}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(10,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,60){\line(0,1){40}}
\put(20,30){\line(0,1){60}}
\put(30,70){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{100278}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{100279}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{100280}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,60){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{100362}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{100374}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{100377}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{100378}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{100381}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{100404}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{100412}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{100471}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{100531}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{100537}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{100538}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{100540}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{100551}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{100592}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{100616}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{100625}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{100629}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{100632}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{100655}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{100668}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{100669}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{100670}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{100671}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{100687}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{100760}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{100836}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{100894}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{100895}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{100903}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{100948}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{100982}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{100998}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{101112}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{101148}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{101192}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{101235}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{101239}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,70){\line(0,1){20}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{101240}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{101244}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{101250}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){80}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{101254}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{101274}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{101281}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){20}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{101284}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{101314}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{101315}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{101325}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{101331}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{101332}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{101334}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{101354}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{101402}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{101445}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{101537}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{101541}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{101651}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{101680}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(10,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,60){\line(0,1){40}}
\put(20,30){\line(0,1){60}}
\put(30,50){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{101788}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,60){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{101797}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{101800}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{101806}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){80}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{101807}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102042}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102081}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102095}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102103}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102128}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102130}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102181}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102206}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102213}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102223}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102228}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102244}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102257}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102258}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102259}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102266}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102268}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102271}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102284}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102311}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,50){\line(0,1){30}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102327}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102328}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102329}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102341}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102350}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102354}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102380}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102381}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102389}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102393}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102465}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(20,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102469}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102475}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102489}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102505}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102574}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102584}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102590}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){40}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102740}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102752}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102771}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,50){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102772}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102773}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102775}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102824}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102829}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){40}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102841}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102881}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102882}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{102889}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{103005}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{103006}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){20}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){20}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{103026}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{103161}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{103235}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{103239}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{103252}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{103258}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,70){\line(0,1){20}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{103270}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{103277}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){70}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{103386}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,50){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{103387}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,40){\line(0,1){20}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{103388}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{103428}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){20}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{103460}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{103521}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{103522}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{103534}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{103556}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{103712}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{103718}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{103769}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{103778}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{103783}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{104005}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{104012}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{104027}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{104029}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{104038}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{104041}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{104048}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{104053}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{104065}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{104161}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{104162}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{104174}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{104270}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{104277}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{104289}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{104297}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{104299}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{104305}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(10,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,60){\line(0,1){40}}
\put(20,40){\line(0,1){50}}
\put(30,80){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{104325}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{104353}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{104366}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{104438}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{104453}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{104570}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){70}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{104584}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){70}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{104600}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{104630}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{104659}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{104672}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{104674}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{104773}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{104902}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{104914}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{104954}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{105068}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{105174}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{105178}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{105284}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{105328}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{105380}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,50){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{105389}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{105457}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{105499}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{105500}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{105617}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{105626}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,30){\line(0,1){60}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{105630}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{105632}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{105653}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{105669}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{105670}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{105671}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{105743}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{105753}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{105802}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{105891}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{105920}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{105932}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{105942}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{106006}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,70){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{106082}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{106097}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,40){\line(0,1){30}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){70}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{106154}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{106305}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{106353}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{106495}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{106502}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{106505}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{106674}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{106939}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107030}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107106}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107107}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107116}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107117}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107123}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107125}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107130}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107131}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107140}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107141}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107158}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){20}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107162}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107165}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){20}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107169}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107194}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107200}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107203}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107205}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107208}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107209}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107214}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107215}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107230}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107244}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107253}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107298}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107385}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107411}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107438}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107486}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,70){\line(0,1){20}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107488}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107500}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107538}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107540}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107562}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){30}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107563}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107576}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107577}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107591}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107597}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107628}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107629}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107637}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107638}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107641}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107644}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107691}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107693}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107731}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){40}}
\put(40,20){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107735}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107738}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107741}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107747}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107762}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107769}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107772}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107806}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107864}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107884}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107890}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){30}}
\def\y{20} \put(20,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,20){\line(0,1){70}}
\put(30,40){\line(0,1){70}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107901}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107909}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107937}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{107995}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108002}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108099}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108104}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108118}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108120}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108123}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108124}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108139}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108169}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108199}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,60){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108201}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108233}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108237}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){80}}
\def\y{60} \put(10,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(20,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,60){\line(0,1){40}}
\put(20,20){\line(0,1){70}}
\put(30,70){\line(0,1){40}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108252}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108303}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108309}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108310}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){20}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108313}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){20}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108316}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108325}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108338}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){70}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108346}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108352}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108353}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108385}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108446}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108460}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108462}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108493}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108510}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108511}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108517}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108529}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108535}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108540}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108573}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108598}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108627}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108677}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){90}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108682}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108685}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108690}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108696}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108697}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108740}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108798}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108804}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108848}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108877}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108891}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108949}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108953}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108973}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{108974}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,20){\line(0,1){70}}
\put(30,60){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{109001}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{109057}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,60){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{109062}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{109097}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{109104}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{109250}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){70}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{109265}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){20}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(20,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,70){\line(0,1){20}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{109274}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{109298}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){70}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{109310}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){80}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{109312}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){80}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{109331}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{109396}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{109398}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{109413}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{109444}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,50){\line(0,1){30}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{109446}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{109571}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{109579}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{109645}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,40){\line(0,1){20}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{109650}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){30}}
\put(40,10){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{109651}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){30}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{109656}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{109663}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{109664}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{109677}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{109699}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{109709}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{109730}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{109736}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{109783}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{109810}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{109823}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{109825}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{109831}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{109833}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{109889}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){30}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){70}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{109912}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{109916}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{109917}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110000}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110002}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,50){\line(0,1){20}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110017}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110040}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110042}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110047}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110048}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110066}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(20,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110068}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110092}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110101}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110102}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110131}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,0){\line(0,1){70}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110141}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){30}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,60){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110162}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110168}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110184}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110185}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110194}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110195}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110207}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110208}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110229}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110286}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110290}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){30}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110291}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110292}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110326}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110338}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110363}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110416}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110417}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110447}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110473}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110479}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110505}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110598}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,70){\line(0,1){20}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110599}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110606}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110608}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110611}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110652}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110678}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110708}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110732}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110802}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110804}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110814}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){40}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){70}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110862}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110863}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{110869}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{111014}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{111145}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(20,\y){\line(1,0){90}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,30){\line(0,1){80}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{111223}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{111380}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{111393}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{111394}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{111603}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{111673}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{111685}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{111810}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{111920}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{111921}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{111938}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{111939}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{112003}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{112012}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{112035}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{112044}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{112051}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{112077}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){80}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{112089}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{112091}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{112093}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{112097}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){80}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{112328}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{112346}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{112347}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{112354}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{112355}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{112539}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{112540}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{112641}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){70}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{112707}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{112708}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{112755}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{112756}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{112774}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{112777}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{112780}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{112781}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{112800}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{112802}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{112803}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{112842}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{112937}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{112970}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{112981}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{112985}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113043}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,70){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113136}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113141}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113144}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113145}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113171}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113194}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113195}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){20}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,70){\line(0,1){20}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113196}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113198}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){20}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){20}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113326}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113335}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){20}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,70){\line(0,1){20}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113338}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){20}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){20}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113350}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113351}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113445}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,20){\line(0,1){80}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113467}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113484}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113509}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113514}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(20,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,60){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113561}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){20}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113606}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113620}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113621}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113641}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113644}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113650}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113653}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113654}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113675}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113678}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113683}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113685}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113697}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113699}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113714}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113717}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113725}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113741}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113750}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113756}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113760}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113775}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113795}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113806}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113819}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113832}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113837}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113843}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113857}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113858}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113861}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113871}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113903}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113908}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113909}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113926}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{113927}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{114105}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{114147}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{114150}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{114158}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{114159}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{114174}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{114217}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{114232}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{114254}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{114255}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){50}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{114264}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(50,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){40}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,60){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){70}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{114348}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,0){\line(0,1){70}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{114349}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{114429}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{114436}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){70}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{114458}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{114462}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{114512}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{114522}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{114531}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{114537}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{114543}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{114556}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{114569}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){80}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{114586}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{114598}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{114626}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{114667}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{114681}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,0){\line(0,1){70}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{114709}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{114826}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{114843}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){70}}
\put(90,10){\line(0,1){80}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{114857}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{114892}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{114922}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{114924}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{114925}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{114926}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{114985}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{115035}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){30}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{115040}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,60){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{115053}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{115054}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{115132}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){70}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{115139}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,10){\line(0,1){80}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{115184}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,60){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{115370}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{115371}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{115374}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{115376}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{115388}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{115396}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{115436}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{115439}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{115453}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{115459}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{115460}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{115484}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{115485}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{115493}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{115556}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{115564}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{115566}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{115567}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{115605}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{115639}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{115642}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{115643}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{115662}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{115702}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{115748}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{115750}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{115751}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){70}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{115752}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{115779}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{115780}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,60){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{115781}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{115792}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{115793}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{115813}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{115816}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,70){\line(0,1){20}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{115822}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{115867}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{115903}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{115904}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{115906}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){20}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{115944}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{115991}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{116043}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{116044}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{116052}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{116057}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{116058}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{116107}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{116164}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{116190}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{116198}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{116242}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{116253}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{116299}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{116331}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{116340}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{116346}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{116347}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{116354}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{116357}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{116360}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{116369}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(20,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,20){\line(0,1){70}}
\put(30,60){\line(0,1){50}}
\put(40,50){\line(0,1){30}}
\put(50,70){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{116391}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{116438}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{116445}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{116466}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{116467}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{116468}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{116469}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{116585}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{116601}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{116604}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{116605}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{116606}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{116625}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{116628}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){70}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{116642}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){70}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{116643}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{116707}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{116815}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{116816}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{116825}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{116848}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{116909}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{116933}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{116934}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{116950}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{116972}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{117193}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,40){\line(0,1){30}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{117225}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{117227}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){20}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{117451}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{117466}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{117667}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{117736}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{118047}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{118131}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){50}}
\put(30,50){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{118414}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){60}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){80}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){40}}
\put(30,50){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{118715}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{119210}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{119586}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,20){\line(0,1){40}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{119630}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){40}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{120762}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{120926}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{121457}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{121562}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{121608}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{122029}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{122031}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{122039}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{122166}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{122297}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{122348}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{122365}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{122457}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){60}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){60}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){80}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{122475}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){60}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){60}}
\put(30,40){\line(0,1){70}}
\put(40,10){\line(0,1){80}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,50){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{122809}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{122814}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{123205}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{123456}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124045}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,10){\line(0,1){80}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124051}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124066}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124071}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124085}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124096}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124112}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124123}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124162}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124167}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124178}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124180}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124182}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124187}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124192}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124197}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){20}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124198}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124201}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124202}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(90,\y){\line(1,0){20}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,60){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124205}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){80}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124206}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124211}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124218}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124227}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124235}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124336}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124339}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){20}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124341}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124356}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124358}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124387}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124397}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124399}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124544}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124550}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124552}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124557}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124560}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124573}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124581}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124582}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){70}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124583}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){80}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124606}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124613}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124627}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124628}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124635}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124637}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124639}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){80}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124647}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124658}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124668}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124671}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){90}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124681}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){70}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124684}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124685}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,50){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124687}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(20,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124688}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124691}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124694}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124695}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){70}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124720}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124721}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124726}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124731}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124741}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124749}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124750}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124769}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124774}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(10,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124775}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124776}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124786}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124789}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124793}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124794}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124797}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124799}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124803}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124807}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124809}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124813}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124814}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124819}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124820}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124821}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124826}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124830}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124833}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124836}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124839}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124842}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124847}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124848}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124876}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124883}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124899}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124902}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124922}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124929}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124932}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124934}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124970}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124972}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124975}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124979}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124983}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124984}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124985}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124989}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124990}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124992}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124994}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,60){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124995}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124997}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{124998}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125002}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125004}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125005}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125011}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125016}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125020}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125023}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){70}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125025}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125031}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125034}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125041}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125042}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125044}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125046}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,60){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125049}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125051}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125095}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125096}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,60){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125098}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125099}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125101}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125102}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){20}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125111}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125119}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125122}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125126}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125136}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125138}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125139}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125140}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125142}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125143}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125144}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125146}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125147}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125149}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125150}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125151}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125157}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125160}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){40}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125162}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125170}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125189}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125190}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125191}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125194}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125198}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125205}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125216}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125220}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(20,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125225}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125249}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){70}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125251}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125252}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125254}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125259}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125261}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125265}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125269}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,70){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125276}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125283}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125293}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125314}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){80}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125315}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125317}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125319}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125320}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125322}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125326}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125327}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125330}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125334}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125335}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125337}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125339}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125340}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125345}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125349}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125350}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125351}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125354}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125355}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,20){\line(0,1){80}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125362}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125371}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125375}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125379}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125385}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125404}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125439}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125442}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125445}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125449}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125451}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125455}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125456}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125473}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125474}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125481}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125485}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125494}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125512}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(20,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){30}}
\put(50,30){\line(0,1){70}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125526}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125528}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125532}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125547}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125550}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125553}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125572}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125573}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125942}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125947}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125958}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125959}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,50){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125960}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125973}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,70){\line(0,1){20}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125976}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125979}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125980}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125981}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125982}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125983}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125987}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{125989}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126004}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126008}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126010}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126016}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126018}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126019}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126021}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126028}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126033}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126034}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126040}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126043}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126045}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126093}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126127}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126132}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126134}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126144}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126171}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126180}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126181}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126187}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126188}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126189}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126191}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126193}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126208}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126248}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126254}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126258}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126259}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126260}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126272}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){20}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126283}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126325}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126327}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126329}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){30}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126337}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){70}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126385}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126398}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126438}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126465}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126557}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126635}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){20}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126637}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126667}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126669}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126674}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126701}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126702}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){80}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126706}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126709}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126710}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126711}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126712}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126714}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){70}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126738}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126753}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126756}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126761}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){70}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126762}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126764}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126766}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126769}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126799}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126800}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,0){\line(0,1){90}}
\put(30,30){\line(0,1){80}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126811}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126827}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126828}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126832}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,60){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126837}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126850}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126897}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126899}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126900}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126925}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126936}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,60){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126940}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126942}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126944}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126945}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126948}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126968}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126984}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126985}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{126987}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127008}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127014}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){20}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127015}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127026}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127027}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127028}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127043}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127044}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127062}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127066}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127068}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127072}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127078}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127103}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127104}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127114}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127156}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127157}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127159}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127161}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127162}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127167}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127168}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127170}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127185}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127195}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127200}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){80}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127209}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127226}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127228}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127232}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127257}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127273}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127278}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127284}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127290}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127291}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127303}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){80}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127306}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127309}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127313}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127327}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127329}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127342}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127349}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127352}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127364}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127367}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127370}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127371}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127372}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127385}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127386}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127393}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127411}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){80}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127413}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127455}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127484}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127487}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127504}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){20}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){70}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127518}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127525}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){20}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127552}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){60}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127563}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127566}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127572}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127576}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127604}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127606}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127610}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){20}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127623}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127625}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127630}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127634}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127670}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127680}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){80}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127690}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127695}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127714}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127722}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127748}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127750}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127753}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127759}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127760}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127789}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){20}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127791}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127822}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127844}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127845}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127852}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127862}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,40){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127870}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127878}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127890}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127892}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,70){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127895}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127896}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127922}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){20}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127940}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127943}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){20}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127944}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127946}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127947}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127948}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127957}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,50){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127959}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,50){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127960}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127966}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127967}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,50){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127968}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127979}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127984}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127985}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){60}}
\put(30,60){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{127999}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128000}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128011}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128015}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128025}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128027}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128028}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(90,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,60){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128040}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128049}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128050}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128053}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128054}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128055}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128058}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,30){\line(0,1){80}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128062}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,40){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128063}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128064}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128065}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128066}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128070}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128071}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(20,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128078}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128086}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128093}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){80}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128098}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128099}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128113}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128114}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128115}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128116}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128117}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128118}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128119}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128120}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128121}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128127}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128128}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128132}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128161}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128162}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128163}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(20,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128167}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128169}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128170}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128173}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128174}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128175}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128177}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128178}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128179}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128189}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128195}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,70){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128288}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128312}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128333}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128339}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){70}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128350}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128351}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128416}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){20}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128417}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128437}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128439}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){20}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128448}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128469}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128519}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128520}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128521}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){70}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128524}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128531}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128532}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(90,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,60){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128536}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128537}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128547}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128555}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128571}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128609}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){20}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){80}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128642}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128649}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){30}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){70}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128711}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128717}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128723}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128729}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128774}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128780}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128784}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128785}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128786}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128787}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128788}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,50){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128789}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128792}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128794}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128800}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){70}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128801}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128812}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,30){\line(0,1){80}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128814}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128844}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128877}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128893}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128916}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128926}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128928}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128930}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128931}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,30){\line(0,1){80}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128952}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{128967}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{129113}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{129132}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{129171}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{129176}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{129192}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{129229}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{129285}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{129287}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{129300}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{129325}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{129327}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{129429}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{129456}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{129503}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{129535}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){20}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{129537}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{129539}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{129540}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{129565}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{129567}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{129568}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{129591}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){20}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{129593}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{129595}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{129596}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{129610}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{129637}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{129647}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{129654}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{129684}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{129722}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{129799}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{129825}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){60}}
\put(30,60){\line(0,1){50}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{129850}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{129855}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{129864}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{129897}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{129899}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{129903}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{129905}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{129916}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{129918}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){80}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{129921}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{129922}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){30}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{129923}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{129928}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{129977}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{130024}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){30}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{130047}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{130080}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{130101}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){70}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{130254}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{130364}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{130391}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{130597}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{130598}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{130601}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{130602}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{130605}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{130606}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{130607}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{130612}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{130613}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{130617}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,60){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{130618}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{130622}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{130627}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{130631}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{130642}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{130655}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{130657}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){70}}
\def\y{90} \put(50,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,40){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{130662}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){70}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){80}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{130687}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{130689}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{130691}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{130715}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{130716}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{130717}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{130718}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{130721}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{130722}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{130727}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,30){\line(0,1){80}}
\put(40,20){\line(0,1){40}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{130728}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{130729}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{130733}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,50){\line(0,1){20}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{130734}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{130736}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){70}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{130926}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{130927}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{130932}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{130935}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{130942}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{130959}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{130966}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{130984}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131017}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131023}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,20){\line(0,1){80}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131027}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131028}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131034}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131036}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){70}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131037}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131052}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131058}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131087}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131088}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131094}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131095}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131103}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131115}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131210}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){30}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131214}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131215}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131216}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,70){\line(0,1){20}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131218}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){40}}
\put(40,20){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131219}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131226}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131227}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131232}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131233}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131251}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){70}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131256}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){70}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131265}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131293}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131341}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131343}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131346}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,0){\line(0,1){90}}
\put(30,20){\line(0,1){90}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131352}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131353}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131378}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131379}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131387}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131431}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131440}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){80}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131475}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131479}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131482}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131488}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131506}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131514}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131527}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131533}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131600}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131618}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131638}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131642}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131684}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131699}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131721}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131728}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131773}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131799}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131818}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131819}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131834}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131837}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,70){\line(0,1){20}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131841}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131847}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131857}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){40}}
\put(40,20){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131862}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131869}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131920}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){80}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131940}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131968}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{131969}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132000}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132014}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132064}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132109}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132130}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132141}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132142}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132158}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132231}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132240}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132288}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132315}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(20,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,20){\line(0,1){70}}
\put(30,40){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132347}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132381}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132416}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132450}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132454}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132461}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){70}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132464}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132474}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132497}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132525}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132534}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132548}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132559}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132592}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132595}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132608}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132617}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132629}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132631}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,60){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132657}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){40}}
\put(40,10){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132658}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132659}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){30}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132666}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132673}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132679}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132693}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132732}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132734}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){80}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132785}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132791}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,40){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132798}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){70}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132805}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132842}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132850}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132859}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132919}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,50){\line(0,1){20}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132920}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,50){\line(0,1){20}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132929}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132930}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132931}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{132935}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133028}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,60){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133048}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133050}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133067}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133070}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133072}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133081}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){20}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133083}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){70}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133091}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133100}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){20}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133101}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133110}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133112}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133134}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){20}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){20}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133164}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133165}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133166}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133169}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133366}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133368}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133369}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133423}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133424}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133428}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133432}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){70}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133434}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133435}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133438}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133440}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133489}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){30}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,70){\line(0,1){20}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133493}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,60){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133497}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,60){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133531}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){30}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133540}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133637}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133648}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133653}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133662}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133668}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133673}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133686}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133687}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133689}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133690}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133692}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133693}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,60){\line(0,1){30}}
\put(100,0){\line(0,1){70}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133695}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133697}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133698}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133701}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133702}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133710}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133711}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133715}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133731}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){80}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133735}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133736}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133737}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133763}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133821}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133843}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133851}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){90}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,30){\line(0,1){80}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133852}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133866}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133867}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133868}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133870}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133871}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133872}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133876}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133879}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133898}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133913}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(20,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133983}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{133992}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,20){\line(0,1){80}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134036}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134047}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134068}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134100}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,50){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134215}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134217}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134229}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134240}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134312}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,50){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134315}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134316}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134323}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134355}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134390}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134391}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134392}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134393}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134395}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134402}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134403}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134484}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134490}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134498}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134517}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134527}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,60){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){80}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134528}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134530}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134534}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134610}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134632}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134643}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134644}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134668}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134691}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134693}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134695}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134703}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134714}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134715}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134721}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134737}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134743}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,70){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134746}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134763}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134794}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134796}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134826}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134827}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134845}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134846}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134847}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134852}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){70}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134853}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134854}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134869}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134875}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134881}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134882}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){70}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134923}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134944}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134952}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134959}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134961}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{134976}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135001}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135010}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135012}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){30}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){70}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135028}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135124}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135139}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135140}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135141}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135142}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135143}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135144}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(10,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,60){\line(0,1){40}}
\put(20,30){\line(0,1){60}}
\put(30,50){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135169}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135180}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135262}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135274}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135280}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135282}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135289}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135293}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135326}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135332}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,60){\line(0,1){20}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135333}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135337}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135340}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135341}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135344}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135390}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135391}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){80}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135427}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){30}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){30}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135429}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){30}}
\put(40,10){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){70}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135433}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135440}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135441}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135516}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135571}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135592}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135597}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){40}}
\put(40,20){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135598}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135599}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135610}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(90,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,60){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135627}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135629}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135633}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135664}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135704}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135705}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,60){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135706}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135708}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135711}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135752}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135873}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135888}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135892}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135893}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135896}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135897}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135898}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{135970}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136065}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136068}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){40}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136083}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136086}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136090}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136091}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136092}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136098}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136106}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,40){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136108}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136155}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136177}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136183}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){20}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){20}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136184}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136228}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136264}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136333}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136340}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136369}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){30}}
\put(40,10){\line(0,1){90}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136382}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){30}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136430}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136441}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136459}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136464}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136470}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136514}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136526}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136558}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136560}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136570}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136571}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136576}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136577}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136580}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136583}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136588}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){60}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136639}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136645}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136649}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136650}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136651}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136652}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136665}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136681}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136699}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136737}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136739}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136770}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136773}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136789}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136805}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){70}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136806}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{136934}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{137229}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{137302}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{137303}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{137315}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{137316}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{137320}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{137356}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{137364}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{137368}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{137417}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{137468}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{137495}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{137499}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{137517}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{137529}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{137555}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{137556}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{137557}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{137573}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){70}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{137578}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{137595}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{137663}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,60){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{137784}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{137809}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{137846}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{137907}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{137965}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138097}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138101}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138152}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){80}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138154}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){80}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138190}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138212}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138218}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138219}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138225}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138229}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138268}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138281}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,30){\line(0,1){80}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){60}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138310}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138316}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138319}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138327}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138342}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138345}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138369}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138395}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138401}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138407}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138411}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138509}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138553}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138556}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138581}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138588}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138589}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138590}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138594}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138597}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138615}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138645}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138655}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138678}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138689}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){70}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,60){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138743}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138744}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138746}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138750}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){50}}
\put(40,10){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138810}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138814}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138873}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138882}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138915}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138920}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138921}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138922}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138940}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138943}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138959}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138962}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138963}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{138994}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139045}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139107}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139134}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139146}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139148}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139177}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139180}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139181}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139186}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){70}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139198}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139199}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139200}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139217}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139270}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139295}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139296}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139351}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139354}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139371}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139380}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){20}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139399}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139414}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139417}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139500}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){60}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139501}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139512}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139520}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139617}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139717}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){30}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139836}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139837}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139881}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139895}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139916}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139944}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139945}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139946}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139950}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139951}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139953}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139958}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139959}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139962}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139967}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139968}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139969}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139971}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139972}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139987}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139992}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139993}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139994}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){80}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139995}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){30}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{139996}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140034}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140064}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,50){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140066}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140067}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140116}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140122}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140125}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140141}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140166}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140183}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140190}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,40){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140192}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140193}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140194}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140204}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){60}}
\put(30,40){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140239}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){90}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140245}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140247}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140282}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140284}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140296}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140317}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140340}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140415}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140460}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140462}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140471}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140472}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140480}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140483}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140484}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140486}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,60){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140491}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140504}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140506}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140508}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140512}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140516}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140520}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140525}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140546}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140564}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,10){\line(0,1){90}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140656}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140664}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140687}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140717}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){40}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140733}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140736}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140756}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140785}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){70}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140866}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140868}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140872}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140877}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140895}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140896}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140933}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140955}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140961}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{140977}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{141025}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{141027}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{141038}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{141052}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{141053}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){40}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){40}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{141054}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{141059}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{141069}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{141075}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{141089}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{141178}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{141187}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{141299}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{141367}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{141387}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{141388}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{141426}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{141428}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{141448}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{141454}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{141474}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{141479}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{141557}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){30}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{141563}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{141629}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){70}}
\put(100,40){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{141641}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{141653}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{141683}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{141690}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{141698}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{141699}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{141709}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){90}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{141715}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{141720}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{141733}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{141753}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{141808}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{141935}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{141999}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142034}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142063}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(20,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142064}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142065}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142075}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142076}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142077}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142078}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142079}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,70){\line(0,1){20}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142080}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142118}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(50,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){30}}
\put(40,0){\line(0,1){30}}
\put(50,10){\line(0,1){80}}
\put(60,70){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142120}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(20,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,30){\line(0,1){60}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142124}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){70}}
\put(70,10){\line(0,1){70}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142143}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142170}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142181}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142186}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142188}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142189}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,70){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142192}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142193}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142197}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142207}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142210}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142213}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142214}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142217}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142255}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142323}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142326}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142329}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142332}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142336}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142347}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142353}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142361}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142366}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,40){\line(0,1){70}}
\put(40,10){\line(0,1){50}}
\put(50,20){\line(0,1){80}}
\put(60,0){\line(0,1){80}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142373}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142383}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142389}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142399}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142411}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142414}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142427}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142476}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142477}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142480}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142481}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){80}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142503}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142514}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,40){\line(0,1){70}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142535}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142542}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142544}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142569}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142572}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142573}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142580}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142648}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142808}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142816}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){30}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,60){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142822}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142837}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142886}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142897}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142904}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142951}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142956}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{142982}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{143061}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{143075}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{143078}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{143081}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{143083}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{143202}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{143205}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{143351}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{143356}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,40){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{143362}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{143363}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{143364}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{143366}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{143401}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{143444}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{143448}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{143450}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){70}}
\put(90,60){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{143451}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){80}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{143453}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{143456}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{143458}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{143461}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{143466}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,60){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{143470}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{143473}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){70}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{143480}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{143499}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){20}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{143513}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{143525}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{143526}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{143527}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{143528}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{143565}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{143635}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{143705}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{143735}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{143746}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{143747}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{143802}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{143809}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{143824}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{143825}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{143829}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,40){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{143859}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(20,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,30){\line(0,1){50}}
\put(30,70){\line(0,1){40}}
\put(40,10){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{143938}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{143939}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{143940}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{143942}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{144082}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){30}}
\put(60,50){\line(0,1){30}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{144087}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{144100}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{144125}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{144211}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){30}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{144289}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{144294}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){70}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{144363}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){80}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{144429}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){70}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{144432}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{144433}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{144463}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{144467}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{144515}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){30}}
\put(60,50){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){70}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{144634}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{144642}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){20}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{144647}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{144776}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{144807}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{144810}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{144857}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{144910}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{144916}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,60){\line(0,1){20}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{144917}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{144921}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{144933}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{144939}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){70}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{144981}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{144989}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{145017}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{145045}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{145082}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{145157}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{145159}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{145193}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{145233}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){80}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{145242}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{145243}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{145244}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(20,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,20){\line(0,1){90}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{145285}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{145298}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,50){\line(0,1){20}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{145340}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{145391}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{145437}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{145438}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{145446}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{145447}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{145501}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{145503}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{145507}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{145540}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{145560}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{145562}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{145563}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{145566}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{145608}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{145677}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{145702}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{145759}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{145761}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{145780}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{145817}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{145833}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){20}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{145838}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){20}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{145860}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{145869}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{145877}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{145913}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{145923}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{145938}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{145949}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(10,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,60){\line(0,1){40}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{145968}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{145983}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{145995}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{146059}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{146061}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{146071}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{146136}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{146201}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){30}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{146210}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{146211}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{146270}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{146306}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{146307}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{146366}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{146370}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{146378}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{146393}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{146477}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{146512}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{146533}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{146538}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{146545}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{146686}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{146757}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{146784}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{146786}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{146800}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{146872}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{146889}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{146895}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{146943}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147027}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147031}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147048}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,70){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147052}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147070}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147086}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147117}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147134}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147136}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,30){\line(0,1){60}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147137}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147264}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147292}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147300}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147302}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147319}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147327}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147330}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147331}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147351}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147352}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(10,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,60){\line(0,1){40}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147363}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147370}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147371}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(10,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,60){\line(0,1){40}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147380}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147381}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147393}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){20}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147395}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){20}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){20}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){70}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147398}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147403}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147405}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147410}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147413}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147414}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147423}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147432}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147433}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147441}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147449}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147459}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){80}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147466}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,30){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147481}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,60){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147483}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147485}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147501}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){20}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){20}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){70}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147514}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147516}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,60){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147517}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147521}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147525}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147552}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147670}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147690}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147761}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147762}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147768}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147790}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147798}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147802}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147808}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147829}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147834}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147847}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147861}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147891}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,30){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147895}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){20}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,60){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147919}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147920}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){80}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147921}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147932}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){40}}
\put(30,70){\line(0,1){40}}
\put(40,10){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147973}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{147998}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{148019}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{148080}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){60}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{148081}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{148145}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{148188}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{148190}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{148208}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{148267}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{148401}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{148407}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{148540}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{148582}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{148606}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{148629}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{148634}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{148657}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{148660}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{148664}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{148665}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){20}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{148666}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{148668}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{148672}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{148673}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{148674}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){70}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{148675}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,40){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{148676}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{148678}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){40}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){40}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{148684}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{148717}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{148755}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{148841}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{148874}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{148923}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{148962}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{148981}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{149011}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{149021}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){70}}
\put(100,20){\line(0,1){70}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{149061}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{149064}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{149120}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){40}}
\put(30,70){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{149167}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{149182}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{149188}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{149283}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{149285}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{149316}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{149325}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{149326}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{149342}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){20}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{149360}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{149409}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{149512}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{149518}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{149552}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){80}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{149574}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{149575}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{149578}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{149579}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{149580}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{149581}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){20}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{149614}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,20){\line(0,1){90}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{149625}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,70){\line(0,1){20}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{149638}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{149643}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(20,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{149647}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{149648}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{149666}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{149705}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{149744}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{149755}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{149856}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){20}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{149888}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{149890}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){90}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,40){\line(0,1){70}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,60){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{149967}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){80}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{150032}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{150043}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{150050}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{150166}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{150172}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{150173}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(20,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,70){\line(0,1){40}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{150230}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,70){\line(0,1){20}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{150427}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{150449}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{150821}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{150855}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{150885}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{150886}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{151002}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(20,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,70){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{151056}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){40}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{151063}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{151067}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{151085}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{151088}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{151104}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{151121}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,50){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{151132}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{151202}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){70}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{151221}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){70}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{151267}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{151271}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{151291}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{151498}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{151499}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{151500}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{151502}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{151521}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{151525}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){70}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{151603}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{151721}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{151785}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{151789}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{151804}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{151806}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(20,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,70){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{151844}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{151853}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{151939}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{152185}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{152282}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{152326}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{152334}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{152337}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{152341}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){70}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{152342}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{152374}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{152445}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){30}}
\put(40,10){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{152518}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(10,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(20,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,60){\line(0,1){40}}
\put(20,20){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{152541}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{152617}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){60}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){80}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){70}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{152757}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{152954}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,50){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{153234}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{153247}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{153249}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{153325}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{153453}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){80}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{153461}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{153478}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{153487}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){70}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{153496}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{153508}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{153562}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{153567}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{153611}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(10,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,60){\line(0,1){40}}
\put(20,30){\line(0,1){60}}
\put(30,80){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{153622}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{153663}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){80}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{153775}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(10,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,60){\line(0,1){40}}
\put(20,30){\line(0,1){60}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){40}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{153788}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{153789}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{153811}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{153812}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{153975}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{154010}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{154103}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{154387}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,60){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{154388}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{154389}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{154390}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{154391}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{154392}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{154393}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){50}}
\put(40,10){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{154394}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{154398}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{154403}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){80}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,60){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{154404}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,60){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{154410}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{154486}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{154694}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,30){\line(0,1){60}}
\put(30,70){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{154854}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{154880}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{154934}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){70}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{154947}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{154969}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{155046}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{155137}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{155306}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{155324}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{155446}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{155451}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){80}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{155461}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,70){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{155463}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,60){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{155514}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{155517}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{155519}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{155659}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{156046}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{156049}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{156076}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{156133}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,50){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{156471}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){60}}
\put(30,70){\line(0,1){40}}
\put(40,10){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){70}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{156704}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{156901}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{156984}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{157041}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{157065}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{157067}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{157076}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{157098}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{157112}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{157118}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{157135}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{157157}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{157185}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{157302}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{157335}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{157496}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{157607}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{157677}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{157716}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){70}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{157732}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{157741}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{157825}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{157826}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{157828}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){30}}
\put(40,30){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,60){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{157829}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){20}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,70){\line(0,1){20}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{157834}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{157836}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{157879}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{157892}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){70}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{157893}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{157914}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{157934}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){40}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{157977}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){40}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){50}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{157981}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{157983}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{157984}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{157985}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{157986}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{157987}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{157992}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{157994}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{157995}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{158002}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{158007}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{158008}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{158013}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{158057}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{158205}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{158206}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{158338}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{158368}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{158378}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,40){\line(0,1){70}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{158438}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{158469}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{158478}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{158487}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{158655}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{158979}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{159024}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){40}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{159183}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){70}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{159643}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{159646}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{159648}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{159649}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{159676}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{159717}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{159720}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{159736}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{159855}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{159856}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,0){\line(0,1){70}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{159859}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{159864}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){40}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{159906}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){20}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{159950}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{160085}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{160087}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{160173}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{160986}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(20,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{161058}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{161136}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{161151}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{161152}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){80}}
\def\y{60} \put(10,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,60){\line(0,1){40}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{161156}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{161161}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,60){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{161180}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{161205}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){70}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{161207}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){90}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,40){\line(0,1){70}}
\put(40,20){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{161258}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{161390}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{161419}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{161427}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{161430}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{161440}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){20}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{161445}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{161465}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{161482}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{161564}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{161627}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{161634}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{161636}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{161640}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{161937}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){70}}
\put(100,40){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{162040}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{162041}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){80}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{162080}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){20}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{162371}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{162382}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{162431}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{162445}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(10,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,60){\line(0,1){40}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{162446}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{162452}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{162546}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){70}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{162547}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{162553}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{162583}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){60}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{162991}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{162999}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{163401}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,20){\line(0,1){90}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{163436}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){60}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{163490}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{163515}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{163521}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{163554}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{163555}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{163556}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,60){\line(0,1){30}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{163575}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{163577}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{163578}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{163702}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{163710}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{163761}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{163763}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{163769}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{163772}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{163811}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{163830}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{163832}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{163834}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{163939}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{163948}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{163949}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{164185}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,40){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){80}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{164190}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,10){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{164191}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{164194}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{164195}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{164210}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,50){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{164222}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{164338}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,40){\line(0,1){50}}
\put(30,70){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{164563}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{164699}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{164739}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){20}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,70){\line(0,1){20}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{164828}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{164838}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{165458}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){70}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{165484}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{165829}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{165922}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{165924}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){70}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{165965}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{166014}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{166035}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{166101}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,40){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){80}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{166103}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(10,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,60){\line(0,1){40}}
\put(20,30){\line(0,1){60}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{166123}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{166151}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{166170}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(20,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{166247}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{166248}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{166442}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){40}}
\put(60,70){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{166505}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{166551}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{166791}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{167129}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{167157}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{167223}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{167268}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{167645}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{167650}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{167721}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(10,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,60){\line(0,1){40}}
\put(20,30){\line(0,1){60}}
\put(30,80){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{167941}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){50}}
\put(30,70){\line(0,1){40}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,40){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{167995}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,20){\line(0,1){40}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{15}{n}{168024}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,70){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){70}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \




==> index12_cr16b.tex <==
\subsection*{Prime knots with arc index 12 and crossing number 16} ~\newline

\medskip\noindent
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{2606}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{4561}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{4843}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){70}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{6578}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{6583}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{6914}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{9066}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{9442}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{9444}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{9472}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){20}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{9474}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{10384}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{12443}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{14431}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{17397}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{17402}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{17407}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{17471}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{17472}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{17474}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{17535}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{17578}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{17710}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{17752}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{20217}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{21050}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{22232}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{25529}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{25530}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{25662}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{28992}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{28993}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{29086}{}{}
\def\y{110} \put(0,\y){\line(1,0){40}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{29759}{}{}
\def\y{110} \put(0,\y){\line(1,0){40}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{29991}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{30034}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,30){\line(0,1){60}}
\put(30,80){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{30361}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{30368}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{30375}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{30699}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(90,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,60){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{30700}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{30703}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{30766}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{31890}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{33000}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{33027}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{33166}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{33167}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{33170}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{34350}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{34357}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{34362}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{34364}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){70}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{34418}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{34419}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{34685}{}{}
\def\y{110} \put(0,\y){\line(1,0){40}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{36511}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){60}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{36808}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{37337}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){20}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{38123}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{38273}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,70){\line(0,1){20}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{39117}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{39494}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,60){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{40073}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{40257}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{40880}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{41098}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{43230}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{43473}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{43816}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{44327}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{44596}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(20,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{47422}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{47423}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{47755}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){80}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{47769}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{49306}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{51896}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{51989}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{52100}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{52263}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){70}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{52389}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,40){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{52390}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){70}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{53152}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){40}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,50){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{58708}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{58776}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{58802}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{58880}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{59119}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{59151}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{59169}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{59214}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{59349}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{59350}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{59379}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{59380}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{59813}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{59852}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{59859}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{60333}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{60336}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{60757}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){20}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,70){\line(0,1){20}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{60787}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{60788}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{60789}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{60791}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{60793}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{60798}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,50){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{60800}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{60801}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{60802}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{60809}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{60810}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{60811}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{60812}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{60813}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{60896}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{60935}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{61176}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,60){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{61177}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{61181}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){70}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{61235}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{61236}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{61239}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{61332}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{61333}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{61334}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{61336}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{61337}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{61341}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{61343}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{61344}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{61345}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{61352}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{61353}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{61355}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{61392}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{61544}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{61545}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{61549}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{61885}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{61889}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{61890}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{61891}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{61902}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{61903}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{61908}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{61917}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{61918}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{61922}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,40){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{61923}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(90,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,60){\line(0,1){20}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{62001}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{62002}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{62065}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{62207}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{62210}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{62437}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{62441}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{62444}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{62497}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{62503}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{62508}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{62527}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{62574}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{62575}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{62625}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{62762}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,70){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{62992}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(20,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,70){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{62994}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{62997}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{63090}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{63136}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{63140}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{63143}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{63165}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,30){\line(0,1){60}}
\put(30,80){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{63222}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{63224}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{63321}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{63744}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,40){\line(0,1){70}}
\put(40,20){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{63748}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{63751}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{63807}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,30){\line(0,1){30}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{63811}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(90,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){60}}
\put(100,60){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{63816}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){70}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{63906}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{63967}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{63968}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{63969}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){70}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{63972}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){70}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{63973}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{64064}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,40){\line(0,1){50}}
\put(30,80){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{64091}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{64162}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{64200}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{64211}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{64218}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{64219}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{64774}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){70}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{64777}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{64778}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{64779}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{64786}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{64787}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{64800}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{64801}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{64898}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){70}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{64899}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{64901}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){20}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{64906}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{65266}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{65298}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{65655}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{66179}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{66391}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){60}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){60}}
\put(30,70){\line(0,1){40}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{66446}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,70){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{66617}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{66618}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{66872}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{66873}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{66877}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{66882}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{66910}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){70}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{66923}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){70}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{67063}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){70}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(20,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){40}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,60){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{67088}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{67125}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{67132}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{67141}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){70}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{67185}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{67548}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){90}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,50){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{67656}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{67707}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{70372}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{70381}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){80}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{70382}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{70383}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{70384}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{70387}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{70571}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{70574}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{70575}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{70582}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{71252}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{71271}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{71272}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{71274}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){70}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{71295}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{71298}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{71299}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{71300}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{71336}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{71338}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){80}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{71467}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{71509}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{71999}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{72004}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,30){\line(0,1){40}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){70}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{72007}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{72012}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{72054}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{72067}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{72737}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,20){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{72911}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{73058}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){70}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{73069}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{73453}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{74056}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,40){\line(0,1){30}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{74224}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{74225}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{74226}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,50){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{74363}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{74380}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{74766}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{75861}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{76085}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{76092}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{76390}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{76558}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){80}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{76563}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){30}}
\put(60,40){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{76675}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{77486}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{77491}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{78410}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){70}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{78415}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,60){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{78423}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{78477}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,60){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{78813}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{78815}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{78820}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{78822}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){70}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{78905}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){40}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{78918}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{79243}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{79468}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{79583}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{79919}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{79957}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{79968}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){70}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{80108}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){80}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{80113}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){80}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{80319}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{80324}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){70}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{81461}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{81464}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{82266}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{82322}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){60}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{82323}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{82334}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{82358}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){80}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{82367}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{82368}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{82389}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{82390}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{82391}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{82404}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{83859}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{83863}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,10){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{84014}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{84668}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{84697}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{85266}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{86947}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){80}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{88817}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{89028}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{89082}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{89776}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,10){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{89956}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{90766}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{90780}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{91396}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{92591}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{92596}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{94833}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{98335}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{98690}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{99445}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,60){\line(0,1){30}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{100289}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{102662}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{103171}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{103172}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){70}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{112484}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{112486}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(10,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,60){\line(0,1){40}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{112487}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{112494}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{112495}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{112497}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{112508}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{112510}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){90}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{112511}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{112571}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{112574}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{112583}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{112619}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{112620}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,60){\line(0,1){30}}
\put(100,0){\line(0,1){70}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{112622}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{112632}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{112633}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{112634}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{112660}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{112663}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{112682}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{112788}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{112804}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{112807}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{112880}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{112881}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{112988}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{113098}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{113131}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{113170}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{113182}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{113228}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{113345}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{113346}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{113347}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{113354}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{113361}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{113468}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,60){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{113862}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{113863}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{114034}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{114037}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{114053}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){70}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{114121}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{114339}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{114829}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{114890}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{114891}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{114895}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{114902}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{114982}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{114983}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{114990}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){20}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{115062}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{115063}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){80}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{115070}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{115080}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{115092}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{115472}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{116184}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,60){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{116186}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{116189}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){70}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{116895}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{116896}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{116899}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,50){\line(0,1){20}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{116906}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{117372}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){70}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{117374}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{117377}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){70}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{117452}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{117457}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{117466}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{117467}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,60){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{117671}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{117966}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{117968}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{117971}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{118207}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{118212}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{118221}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{118222}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){40}}
\put(40,10){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{118755}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{118757}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{118760}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{119944}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){80}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,20){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{120980}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{120983}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){30}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{121151}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{121452}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{121871}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{122236}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{123332}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{123334}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{123346}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{123979}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{124109}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{124333}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{125736}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){70}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{125741}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{127454}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){70}}
\def\y{90} \put(60,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,50){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{127461}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{127929}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,30){\line(0,1){60}}
\put(30,80){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{127932}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{128056}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{128476}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){40}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{129405}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{130195}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{130397}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{130402}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,70){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{131593}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,20){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{131722}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{131859}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{131860}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){70}}
\put(100,50){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{131861}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){80}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{131862}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{135226}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{135232}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{135248}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,20){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{135253}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{135674}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{136090}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{136201}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{139733}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{140214}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{140398}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{140418}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{140495}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{140618}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{141289}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,50){\line(0,1){20}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{155377}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{155382}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{155387}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{155400}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{155460}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){20}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){70}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{155474}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{155478}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{155481}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{155486}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{155488}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{155502}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{155562}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{155576}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){70}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{156715}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{158885}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,60){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{158886}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){20}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{158888}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{158928}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{158930}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{158935}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{159377}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{159427}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,30){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{159428}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{159429}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{159483}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{159596}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{159640}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{159679}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{159833}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,30){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{159848}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{159855}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{159994}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{160312}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{160439}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{161051}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{161801}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{163241}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{163242}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(10,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,60){\line(0,1){40}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{163612}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{163613}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{163919}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{166181}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{166182}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{166222}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{166223}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{166335}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{166488}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{166604}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{166873}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{167308}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{167645}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{167650}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{168470}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{168474}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{169431}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{169436}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{169437}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{169585}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){30}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{169586}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,20){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){70}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{169949}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{169950}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){30}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){70}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{170133}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{170942}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{171903}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{180635}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){60}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,40){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{180646}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){30}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{180647}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{180650}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{180651}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){30}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){70}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{180695}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,20){\line(0,1){50}}
\put(30,60){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{182790}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{182792}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){70}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{182993}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{182994}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){70}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{183542}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){30}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{183543}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,60){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{186743}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){70}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{186746}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){30}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{186865}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{186866}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){70}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{187126}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{187127}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){70}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{187229}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(50,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){60}}
\put(30,70){\line(0,1){40}}
\put(40,0){\line(0,1){30}}
\put(50,10){\line(0,1){80}}
\put(60,40){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{187230}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(50,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){60}}
\put(30,60){\line(0,1){50}}
\put(40,0){\line(0,1){30}}
\put(50,10){\line(0,1){80}}
\put(60,40){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{190646}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{191334}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{191657}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{193376}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,10){\line(0,1){40}}
\put(50,20){\line(0,1){80}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{193381}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{194827}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196414}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196415}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196417}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196431}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196432}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196435}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196439}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196442}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196443}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196445}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196465}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196466}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196469}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196471}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196473}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196475}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196476}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196478}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196483}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196493}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196496}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196507}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196509}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196521}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196522}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196525}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196526}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196528}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196529}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196531}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196554}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196555}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196556}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196558}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196559}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196560}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196561}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196562}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196564}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196566}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196567}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196624}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196625}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196687}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196688}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196750}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196751}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196762}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196766}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196767}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196785}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196787}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196788}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196790}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196795}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196797}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196805}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196808}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196816}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196825}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196826}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196835}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196836}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{196838}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{197034}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{197210}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{197225}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{197230}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{197231}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{197239}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{197242}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{197243}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{197244}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{197247}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{197248}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{197249}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{197252}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{197255}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{197256}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{197260}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{197267}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{197325}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{197570}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{197571}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){20}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{197579}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){20}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{197735}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{197743}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{197750}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{197753}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{197754}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{197954}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{197962}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{197965}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{198035}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{198050}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{198488}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{198489}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{198490}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{198515}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{198697}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{199137}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{199154}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{199307}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{199319}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,10){\line(0,1){30}}
\put(50,20){\line(0,1){80}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{199324}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{199776}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{199867}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{199870}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,60){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){70}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{199901}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{199994}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{200442}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{200492}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{200500}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,70){\line(0,1){20}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{200786}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{200787}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{200849}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{200862}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{201259}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{201738}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{201955}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{201966}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,60){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{202927}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{203000}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{203031}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{203046}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{203049}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{203109}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{203164}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{203166}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{203175}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{203184}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{203453}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{203458}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{203497}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{203546}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{203562}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,60){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){70}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{203812}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{204522}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{204557}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{204558}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{207507}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{207846}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{208261}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){70}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{208263}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{208755}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{208905}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{209258}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{209260}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{209951}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{209952}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{210143}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{210211}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{210214}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{210228}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,50){\line(0,1){20}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{210276}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{210346}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{210423}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{210433}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{211192}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{211488}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){20}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{211544}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{211630}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{211632}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{211712}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{211753}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{211829}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{211912}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{212207}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{213199}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{213229}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{213988}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{214505}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{214631}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{215053}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{215067}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{215162}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{215192}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{215202}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{215204}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{215228}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{215487}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{215678}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{215692}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){80}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{215703}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{215739}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{215941}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{216846}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{216998}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{218136}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{218151}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{218212}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){70}}
\put(90,20){\line(0,1){70}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{218714}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{218715}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{218720}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{218924}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{218931}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{218934}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{218958}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{219226}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{219350}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{219369}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{219851}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{219927}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){90}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{221155}{}{}
\def\y{110} \put(0,\y){\line(1,0){40}}
\def\y{100} \put(10,\y){\line(1,0){60}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){80}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){70}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{221516}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{221645}{}{}
\def\y{110} \put(0,\y){\line(1,0){40}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){40}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{221688}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){60}}
\def\y{90} \put(50,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){80}}
\put(30,40){\line(0,1){70}}
\put(40,10){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{221838}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,10){\line(0,1){30}}
\put(50,20){\line(0,1){80}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{222125}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{222549}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{222550}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{222718}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,30){\line(0,1){60}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{224097}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,40){\line(0,1){20}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{224099}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{224102}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{224109}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{224110}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{224111}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){20}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{224133}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{224142}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{224146}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{224363}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{224374}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{224633}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{224988}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{225037}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{225429}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{225432}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{225494}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{225503}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{225508}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,50){\line(0,1){20}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{225516}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{225520}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{225545}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{225546}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{225556}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{225572}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{225575}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{225578}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{225582}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{225583}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{225585}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{225590}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{225593}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{225622}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{225647}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{225678}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{225682}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,50){\line(0,1){20}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{225690}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{225780}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{225789}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{225792}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,40){\line(0,1){20}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{225793}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{225824}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{225828}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{225829}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{225830}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{225831}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{225832}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){70}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{225835}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{225838}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{225839}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{225840}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{225844}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{225846}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{225849}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{225850}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{225853}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{225900}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{226243}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{226465}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{226746}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){70}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{226753}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{226768}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,40){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{226769}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{226770}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){80}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{226772}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{226775}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{226786}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,40){\line(0,1){20}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{226795}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{226816}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{226823}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{226830}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{226831}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{226842}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{226849}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){30}}
\put(40,20){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){70}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{226852}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){80}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{226978}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{227346}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{227347}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{227352}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){70}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{227353}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){70}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{227366}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{227548}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){70}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{227551}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{227691}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){80}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{227693}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){80}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{227954}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{227955}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{227959}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{227961}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{227969}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{227973}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{227977}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{227978}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{227985}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{227993}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228036}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228041}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228042}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228051}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228056}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228057}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228063}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228103}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228113}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228115}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){20}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){20}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228121}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228199}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228236}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228239}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){70}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){40}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228263}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){20}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,70){\line(0,1){20}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228272}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228275}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228277}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228286}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228373}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228702}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228746}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228747}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228825}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(10,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,60){\line(0,1){40}}
\put(20,0){\line(0,1){90}}
\put(30,40){\line(0,1){70}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228827}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228829}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){50}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228830}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,60){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228834}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228835}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228837}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228839}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228841}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228842}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228846}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228847}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228868}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228870}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){70}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228878}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228879}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228882}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228891}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228895}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228896}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228899}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){20}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228915}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228928}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228939}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228940}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228942}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228945}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228948}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228949}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228951}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228963}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{228999}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{229007}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{229016}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{229018}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{229019}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{229023}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{229025}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{229030}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,40){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{229032}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{229036}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{229039}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{229043}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{229044}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{229076}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{229078}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){40}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{229079}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{229082}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{229083}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{229091}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{229092}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{229095}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{229173}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{229185}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{229242}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{229248}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{229249}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{229252}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{229257}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){70}}
\put(90,60){\line(0,1){20}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{229258}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{229261}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{229262}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{229263}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{229267}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{229289}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{229293}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){70}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{229297}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{229299}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{229301}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{229302}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,50){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{229305}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{230860}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{231365}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{231410}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{231478}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{231479}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{231533}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,60){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{231547}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{231548}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{231549}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{231554}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{231555}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{231556}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{231557}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{231558}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{231561}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{231576}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{231577}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{231587}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,70){\line(0,1){20}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{231594}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{231609}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{231640}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{231670}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{231671}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,20){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{231672}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{231673}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{231676}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{231688}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{231705}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{231707}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{231708}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){40}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{231722}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{231763}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,50){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{231767}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{231825}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{231827}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{231828}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{231834}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{231901}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{231902}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{231941}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,50){\line(0,1){20}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{231950}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{231989}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{231997}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{232047}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{232049}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{232073}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{232159}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){60}}
\def\y{90} \put(50,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){60}}
\put(30,40){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{232298}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{232385}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{232640}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{232641}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{232649}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{232725}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{232731}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{232734}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{232751}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{232927}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{232933}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{232938}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{232939}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{232941}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){70}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{232947}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{232956}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{232963}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{233024}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{233060}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{233254}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{233359}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{233361}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{233371}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{233382}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{233402}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{233417}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{233434}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{233442}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{233444}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{233446}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{233447}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{233448}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{233451}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{233464}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{233499}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{233612}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{233676}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){40}}
\put(80,60){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{233692}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{233693}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{233707}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{233731}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{233757}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{233759}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{233760}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{233774}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{233993}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(20,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,20){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{234093}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{234144}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{234204}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){80}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{234285}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{234533}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){70}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{234547}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{234548}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){90}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){80}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{234554}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{234555}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{234633}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{234635}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{234793}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{234828}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{234851}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){50}}
\put(30,70){\line(0,1){40}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,40){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){70}}
\put(100,50){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{234852}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){40}}
\put(40,20){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){80}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{234916}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{234917}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{235001}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{235003}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{235041}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{235058}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,30){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{235066}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{235537}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{235551}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{235552}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{235553}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{235554}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{235555}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{235556}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{235557}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{235558}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){20}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{235618}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(20,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{235676}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{235709}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{236257}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{236453}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){60}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{236524}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{236903}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{236910}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{236944}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{237059}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{237077}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{237107}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{237231}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{237331}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{237332}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{237333}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{237334}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{237335}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{237336}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{237432}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{237479}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{237552}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){80}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{237596}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{237647}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{237689}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{237704}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{237711}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{237712}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{237713}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{237714}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{237770}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{237774}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{237775}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{237810}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{237817}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{237818}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{237819}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{237845}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{237876}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{237896}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{237953}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{238059}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{238060}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{238061}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{238146}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{238249}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{238271}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{238340}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{239267}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{239379}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{239462}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{239619}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{239620}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){60}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{239685}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{239880}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{239898}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){60}}
\put(30,70){\line(0,1){40}}
\put(40,10){\line(0,1){80}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{239901}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){60}}
\put(30,70){\line(0,1){40}}
\put(40,10){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{239908}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{239911}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{239963}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{239966}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{239969}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{239986}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240011}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240025}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240027}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240037}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240038}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240041}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240056}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240075}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240076}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240078}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240103}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240114}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240171}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240182}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240236}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240238}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240239}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240246}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){20}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240263}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240264}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240282}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240290}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240292}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,50){\line(0,1){20}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240299}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240324}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240351}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240357}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240361}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240382}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240402}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240410}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240411}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240417}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240436}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240448}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240452}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240521}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240528}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240529}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240530}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240534}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){40}}
\put(40,20){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240573}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240579}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240583}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240586}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,60){\line(0,1){30}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240589}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240629}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240668}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240719}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240981}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240983}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240985}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{240991}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{241130}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{241152}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){40}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{241168}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{241184}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{241191}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{241252}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{241363}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{241388}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{241428}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{241562}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{241565}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){60}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{241596}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{241619}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{241650}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{241698}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{241717}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{241760}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{241780}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{241823}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{241828}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{242055}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{242060}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{242109}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{242221}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{242229}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,30){\line(0,1){80}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{242235}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{242256}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,50){\line(0,1){30}}
\put(50,70){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{242257}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{242270}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{242277}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{242315}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{242325}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{242347}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{242368}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{242455}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{242461}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{242464}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){80}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{242465}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{242466}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(90,\y){\line(1,0){20}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,60){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{242482}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{242490}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{242491}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{242503}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{242504}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{242527}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{242544}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{242545}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{242554}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{242569}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){30}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{242580}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{242598}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{242634}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{242640}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{242656}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,30){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){80}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{242828}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{242928}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{243014}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{243106}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{243169}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{243210}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{243217}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,30){\line(0,1){60}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){40}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{243219}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,50){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{244086}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){20}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{244096}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){20}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{244191}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{244290}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){80}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{244318}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){70}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{244356}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,40){\line(0,1){20}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{244357}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{244398}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){20}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{244715}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{244793}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{244796}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{244893}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){20}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{244962}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{244981}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{244987}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{245138}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{245139}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{245194}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{245345}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{245407}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){20}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{245437}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{245446}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{245723}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){60}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{245789}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{245888}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,0){\line(0,1){70}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{245890}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{245892}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{245907}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){40}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{246027}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{246034}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{246036}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{246052}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{246055}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{246061}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{246072}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{246114}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{246131}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{246153}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{246230}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{246237}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{246253}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{246260}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{246298}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){80}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{246299}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{246346}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{246349}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{246356}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{246360}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{246375}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{246406}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{246436}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{246438}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){20}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{246471}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{246639}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{246651}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){60}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{246667}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,30){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){70}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{246672}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){30}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{246831}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{247064}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{247966}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{248083}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{248106}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{248237}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){70}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{248324}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,50){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{248549}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{248654}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{248679}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{248680}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{248741}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{248792}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{248817}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){80}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{248838}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{248846}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{248847}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{248905}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{248919}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,70){\line(0,1){20}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{248963}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{248966}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{249163}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{249169}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{249627}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{249669}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{249689}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{249753}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{249767}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{249768}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{249781}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{249782}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{249795}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{249847}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{249848}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{249869}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{249882}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{250017}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{250034}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{250100}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{250125}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{250126}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(20,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{250288}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(50,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){30}}
\put(40,20){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,70){\line(0,1){30}}
\put(70,10){\line(0,1){70}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{250289}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{250299}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{250309}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){80}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{250313}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{250315}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{250317}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{250338}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){30}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{250343}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{250363}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{250385}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{250541}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{250789}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{251301}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{251302}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{251304}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{251319}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{251406}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{251443}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{251573}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{251584}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{251585}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){70}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{251589}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{252354}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{252355}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){20}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){20}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{252356}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{252357}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{252358}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{252359}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{252362}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{252370}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{252423}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{252424}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{252566}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{252567}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){20}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{252575}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{252595}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{252645}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{252931}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{253000}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,30){\line(0,1){80}}
\put(40,10){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{253006}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,40){\line(0,1){70}}
\put(40,30){\line(0,1){30}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){70}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{253065}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,60){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{253095}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{253097}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{253109}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,40){\line(0,1){20}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{253333}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{253334}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{253335}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{253368}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){70}}
\put(90,40){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{253505}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,60){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{253726}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,60){\line(0,1){50}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){70}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{253810}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{254033}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{254117}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{254894}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){20}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{254959}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{254963}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{254964}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{255016}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{255122}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{255285}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{255314}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){70}}
\put(90,60){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{255410}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{255423}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{255426}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{255430}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{255444}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{255448}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{255463}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,70){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{255466}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{255506}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{255525}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{255526}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{255529}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{255542}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{255550}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{255566}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{255589}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{255600}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{255616}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{255667}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{255668}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{255670}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){70}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{255683}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{255692}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{255695}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{255708}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{255739}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{255781}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{255782}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{255783}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{255926}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{256095}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{256114}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{256158}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{256192}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{256194}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{256728}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{256731}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{256748}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{256749}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{256766}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,40){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{257022}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{257092}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){80}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{257094}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{257171}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{257172}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{257219}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{257222}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{257241}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{257277}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{257279}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{257287}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{257308}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){70}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{257313}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{257317}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){70}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{257322}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{257350}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{257371}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{257384}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{257401}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{257472}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,50){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{257473}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){20}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{257474}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{257475}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{257484}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{257556}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{258020}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{258021}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{258022}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{258026}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{258029}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{258030}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{258039}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{258157}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{258163}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,20){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{258495}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{258496}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{258610}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{258611}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(90,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,60){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{258612}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{258613}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{258623}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{258735}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{258754}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,40){\line(0,1){20}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{258755}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){20}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{259016}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{259019}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{259031}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){70}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{259054}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{259115}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{259396}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{259420}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,70){\line(0,1){40}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{259547}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{260014}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{260077}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{260269}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{260270}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{260339}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{260340}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{260341}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{260373}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{260374}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{260408}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){70}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{260429}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{260536}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{260590}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{260604}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{260710}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,40){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{261308}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{261317}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){80}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{261323}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{261324}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{261345}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{261366}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{261429}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{261507}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){80}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{261549}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{261566}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{261715}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{261725}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{261728}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{261794}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(10,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,60){\line(0,1){40}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{261796}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){30}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{261804}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{261813}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{261814}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{261816}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{261817}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,60){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{261828}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){30}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{261859}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){30}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{261869}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,40){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{261908}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{261925}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{261930}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{261934}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{261943}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{261952}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{261978}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{262037}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(10,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,60){\line(0,1){40}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{262044}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{262091}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){80}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{262099}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{262254}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{262277}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{262470}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){80}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{262520}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,50){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{262623}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{262625}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{262799}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){80}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,40){\line(0,1){70}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{262927}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){100}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{263177}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{263265}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{263326}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){70}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{263489}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{263510}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{263513}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{263678}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{263813}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){80}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{263996}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){70}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{264034}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{264109}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{264477}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{264668}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{264687}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{264688}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{264689}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{264690}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{264715}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){20}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{264770}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{264784}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{264801}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{264838}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{264840}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{265048}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){70}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{265122}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{265151}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{265153}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){70}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{265155}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,30){\line(0,1){60}}
\put(30,70){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){80}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{265183}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,30){\line(0,1){80}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){70}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{265504}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{265757}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{265812}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){80}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{265814}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{265996}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{266019}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{266100}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){30}}
\put(40,10){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){70}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{266469}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{266630}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{266631}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,60){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{266638}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,50){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{266643}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{266648}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{266669}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{266713}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(20,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{266764}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{266806}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{266923}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{266925}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{267133}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,50){\line(0,1){20}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{267286}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{267287}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{267290}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{267296}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{267310}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{267312}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){20}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{267354}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{267401}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{267402}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{267530}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{267531}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{267568}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{267626}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{267627}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{267630}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{267631}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{267636}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{267697}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{267702}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{267725}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{267829}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{267830}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{267831}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{267832}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{267833}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{267882}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{267926}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{267945}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{267951}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{267954}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{267957}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{268038}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{268063}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{268084}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{268238}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{268255}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{268319}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{268480}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{268569}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{268599}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){30}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{268759}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{268760}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{268762}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{268765}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{268766}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{268772}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{268799}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{268806}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{268840}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{268905}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{268914}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{268957}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{268958}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{268977}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{269019}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(90,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,60){\line(0,1){20}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{269020}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{269122}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{269125}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{269450}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{269459}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{269463}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{269465}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{269468}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{269470}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,70){\line(0,1){20}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{269473}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{269499}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{269550}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{269554}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{269556}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{269689}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{269693}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{270387}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{270434}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{270449}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{270773}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{270799}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{270831}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{270843}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{270845}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{271145}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{271176}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{271210}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{271239}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{271348}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{271364}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{271403}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){80}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{271623}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{271666}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{272081}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){20}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,70){\line(0,1){20}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{272376}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{272624}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{272783}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{272784}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{272818}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){20}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{272849}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{272878}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){30}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){40}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{272894}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{272898}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,50){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{272931}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{272937}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{272938}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{272941}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{272943}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{273176}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,60){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{273277}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{273280}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{273281}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{273284}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{273392}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{273393}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{273397}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{273710}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{273727}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{273742}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{273744}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{273750}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{273753}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{273754}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{273772}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{273778}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{274060}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{274084}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(20,\y){\line(1,0){90}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,30){\line(0,1){80}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{274611}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{274639}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,60){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{275024}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){70}}
\put(30,40){\line(0,1){70}}
\put(40,10){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{275382}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{275604}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{276147}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{276153}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{276154}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{276192}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{276465}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){20}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{276469}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{276472}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,50){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{276473}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{276474}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{276482}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{276483}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{276611}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{276645}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{276653}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{276662}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{276663}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{276664}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{276665}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{276674}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{276754}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{276755}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{276759}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{276833}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{276928}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{277005}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{277030}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{277060}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){30}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{277063}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{277185}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{277440}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{277470}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{277581}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{277588}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{277658}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,60){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{277740}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{277751}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{278124}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{278278}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{278682}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){80}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{278695}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{279224}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{279277}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{279517}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{279580}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{279587}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{279613}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{279614}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{279727}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{280042}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{280093}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{280133}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){70}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{280151}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{280158}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,60){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{280180}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{280251}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{280294}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{280299}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{280480}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{280482}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{280562}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{280575}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{280607}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{280609}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{280620}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{280692}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{280787}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,60){\line(0,1){20}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{280816}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{280843}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{280973}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{280974}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{280975}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281039}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281041}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281042}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,70){\line(0,1){20}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281049}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281051}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,70){\line(0,1){20}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281052}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){80}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281110}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281143}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281154}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281161}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281163}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281165}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){20}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281189}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281208}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){60}}
\put(30,70){\line(0,1){40}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281220}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){20}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281240}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281353}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){70}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281354}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(90,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){60}}
\put(100,60){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281363}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281513}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){20}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281539}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281540}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281561}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281574}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281577}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281596}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281597}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281619}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281622}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){30}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){60}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281623}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281624}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281627}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281632}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281633}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281634}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281635}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281636}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281639}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281640}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281643}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281645}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281661}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281665}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281691}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281692}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,30){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){80}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281695}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281705}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281794}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){70}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281831}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281832}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281850}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281853}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,60){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281922}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281931}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281933}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{281955}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{282049}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{282051}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(20,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{282057}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{282058}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{282060}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{282062}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{282070}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{282125}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{282126}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{282136}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{282179}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{282185}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{282188}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{282192}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{282193}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){20}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{282194}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{282269}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{282494}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){70}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{282502}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{282681}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{282698}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,60){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{282700}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{282715}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{282722}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{282724}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{282725}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{282740}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){70}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,60){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{282762}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{282763}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{282764}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{282771}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,50){\line(0,1){20}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{282786}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{282788}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{282801}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{282907}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){70}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{282955}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{282978}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{282979}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{282980}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{282985}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{282987}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{283043}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{283055}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{283118}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{283121}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{283130}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{283422}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{283477}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){30}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{283478}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{283485}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{283486}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{283579}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{283585}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{283629}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{283638}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{283642}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,20){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{283643}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{283652}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{283682}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{283684}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{283694}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){80}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{283696}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{283703}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{283747}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{283749}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(90,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,60){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{283754}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{283756}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{283764}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{283771}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{283825}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{283831}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){70}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{284098}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{284099}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{284102}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{284111}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{284112}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{284450}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{284526}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{284656}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{284701}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{285128}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{285196}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{285329}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{285769}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{285847}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{285860}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{285861}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{285862}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{285864}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{285911}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){20}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{285913}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{285915}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{285916}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{285918}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{285919}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{285920}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){70}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{285926}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{285927}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{285928}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{285929}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{285930}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(90,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){70}}
\put(100,60){\line(0,1){20}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{285933}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{286428}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{286433}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{286437}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{286720}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{286722}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{286731}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{286733}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{286739}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){80}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{286743}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{286751}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{286753}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{286754}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{286756}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{286845}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{286857}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{286858}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){20}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{286870}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{286896}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{286907}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{286915}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{286917}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{286919}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{286948}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,20){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{286949}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{286950}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{287448}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{287619}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{287624}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{287920}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){20}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,70){\line(0,1){20}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{287960}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{288019}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{288601}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){80}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{288677}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{288683}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{288686}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{288688}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{288692}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{288881}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{288883}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{288895}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{288917}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{289117}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{289120}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{289220}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{289231}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{289233}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{289239}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{289261}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{289262}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{289294}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{289461}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{289465}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{289629}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{289659}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{289661}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{289665}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{289669}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){70}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){70}}
\put(90,60){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{290001}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{290005}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{290047}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{290049}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{290140}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{290265}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{290618}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,30){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{291580}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{292092}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{292473}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{292719}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{292738}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{292747}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{293289}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{293311}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,30){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{293319}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{293474}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{293479}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{293568}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,60){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){70}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{293615}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{293632}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{293658}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{293659}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{293660}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{293664}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){80}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{293671}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,60){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{293699}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{293705}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){30}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{293827}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){70}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{293979}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{293980}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{293988}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{294011}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{294202}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{294211}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{294218}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{294223}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{294295}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{294299}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{294300}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{294301}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{294337}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{294352}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{294460}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{294464}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{294465}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{294466}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{294477}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{294486}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{294487}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{294502}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{294503}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){70}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{294504}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{294513}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{294526}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{294547}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{294571}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{294572}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{294727}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,70){\line(0,1){20}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{294784}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{295173}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{295188}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{295190}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{295192}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{295248}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{295289}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{295302}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{295355}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){70}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{295365}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){30}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{295369}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{295382}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{295628}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{295792}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{296032}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{296041}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{297135}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{297226}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{297232}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{297350}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{297351}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{297454}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{297497}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{297563}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{297564}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{298253}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{298311}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{299353}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){20}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{299424}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){70}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{299442}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{299543}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{299544}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){30}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{299760}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{299777}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{299932}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{299939}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{300159}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){80}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{300189}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{300192}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{300201}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{300215}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{300217}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{300313}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{300334}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){40}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{300336}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{300337}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{300365}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{300382}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,40){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{300386}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{300388}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{300453}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){80}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{300465}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{300501}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{300612}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{300613}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{300616}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,50){\line(0,1){20}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{300622}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{300623}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{300643}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{300716}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{300718}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){20}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{300733}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){20}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,70){\line(0,1){20}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{300734}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,10){\line(0,1){80}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{300818}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{300828}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{300829}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{300831}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){70}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{300834}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{300839}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){70}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{300844}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{300919}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{300920}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{300935}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{300936}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{300939}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{300940}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,30){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){80}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{300965}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{301059}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{301065}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{301181}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{301205}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{301206}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{301234}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,50){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{301381}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{301438}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{301581}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{301746}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{301905}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){70}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{301943}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{301950}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{301961}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{301962}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{301964}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{302013}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{302111}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{302117}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,30){\line(0,1){60}}
\put(30,70){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){70}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{302127}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{302140}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{302163}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{302182}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,60){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{302222}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{302224}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{302230}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{302238}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{302253}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{302262}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{302267}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{302271}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){60}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{302742}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{302861}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{302865}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{302878}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{302892}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{302909}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{303069}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{303567}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(20,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{303568}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){60}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{303823}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{303948}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{303952}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,20){\line(0,1){90}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{303953}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{303954}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{303996}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{304293}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){20}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{304416}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{304427}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{304849}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{304859}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{304988}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{304991}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{305199}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){70}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{305237}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{305249}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{305250}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{305269}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,40){\line(0,1){70}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{305273}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{305275}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{305417}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{306247}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{306468}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{306482}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{306655}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){70}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{306656}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{306657}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{306676}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{306752}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{306754}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{306755}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{306761}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{306762}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{306768}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{306783}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){20}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{306810}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{306826}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){30}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{306828}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{306829}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,50){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{306830}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{306845}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{306897}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{306901}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{306920}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{306932}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{307001}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{307002}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{307087}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,50){\line(0,1){20}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{307088}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{307089}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{307158}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{307225}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{307232}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{307255}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{307256}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{307257}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{307754}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{307851}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{307854}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{307855}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{307921}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{307928}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{307935}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{308012}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{308041}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{308070}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{308161}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{308201}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{308249}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,0){\line(0,1){70}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{308266}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){30}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{308274}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{308284}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{308420}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{308426}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{308432}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{308500}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{308560}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{308714}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{308715}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{308806}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{308809}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{308816}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,30){\line(0,1){30}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{308908}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,30){\line(0,1){80}}
\put(40,10){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{308910}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{309166}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{309272}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{309283}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{309294}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,50){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{309295}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{309322}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{309561}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{309562}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{309595}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){40}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{309596}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{309657}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{309775}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{309837}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{309990}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,20){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{309995}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){70}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{310010}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{310061}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{310131}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{310133}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){50}}
\put(30,40){\line(0,1){70}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{310169}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{310173}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){40}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{310186}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){20}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{310198}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){70}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{310273}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,50){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{310278}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{310570}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{310584}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){30}}
\put(40,20){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{311032}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{311180}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{311501}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{311637}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{311663}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,70){\line(0,1){20}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{311666}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{311673}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){80}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{312107}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{312334}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,20){\line(0,1){90}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{312539}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{312963}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,20){\line(0,1){40}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{312982}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,30){\line(0,1){60}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){40}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{313029}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{313252}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{314137}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{314174}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{314175}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{314182}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{314183}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{314225}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{314288}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{314296}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){40}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{314306}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{314358}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{314384}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{314385}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{314452}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{314457}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{314477}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{314559}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{314565}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{314614}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,30){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{314804}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{314849}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{314927}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{314936}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{315150}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,30){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){70}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{315318}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,70){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{315366}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{315432}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{315515}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{315539}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{315581}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,40){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{315584}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{315587}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{315607}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{315611}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{315665}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{315694}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{315698}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{315751}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{315760}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{315765}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{315792}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{315880}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{315912}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{315944}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{316029}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{316034}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{316040}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{316528}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{316627}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{316691}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{316692}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){30}}
\put(50,70){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{316729}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{316736}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{316750}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{317141}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{317153}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){50}}
\put(40,10){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{317162}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{317201}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,10){\line(0,1){40}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{317359}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){60}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){80}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{317389}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{317546}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){20}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{317555}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{317563}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){30}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{317570}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{317747}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{317748}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{318039}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{318048}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{318053}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{318089}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{318093}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{318291}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){50}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{318403}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(20,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,20){\line(0,1){70}}
\put(30,70){\line(0,1){40}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{318459}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{318463}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{318479}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{318483}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{318533}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{318578}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{318582}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){70}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{318765}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{318811}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{319560}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{319639}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{319644}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{319669}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{319682}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{319710}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{319731}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{319733}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{319735}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{319796}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{319797}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{319803}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{319888}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{319967}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{319981}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{320102}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,40){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{320289}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{320314}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{320320}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{320349}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(90,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,60){\line(0,1){20}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{320381}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){80}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{320410}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{320433}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){30}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){70}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{320449}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{320478}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{320489}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(90,\y){\line(1,0){20}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,60){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{320504}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){30}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{320505}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{320551}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{320605}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{320628}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{320668}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{320669}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{320681}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{320683}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{320697}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{320707}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){70}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{320710}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{320711}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{320743}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{320753}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,20){\line(0,1){90}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{320779}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{321153}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{321660}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{322140}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{322407}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{322455}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{322463}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{322532}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{322539}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{322541}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{322543}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{322554}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{322567}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){80}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{322578}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,60){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{322610}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{322722}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{322889}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{323114}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{323158}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{323913}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{323951}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{323952}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{323971}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{324006}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{324072}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){30}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{324257}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{324271}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{324395}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{324498}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{324500}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{324571}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{324644}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{324783}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,60){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{324871}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(90,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,60){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{324872}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{325210}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,50){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{325502}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{325517}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{325684}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{326071}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{326073}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,50){\line(0,1){20}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{326938}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{326951}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{327227}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{327420}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{327483}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{327570}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{327751}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{327758}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{327759}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{327760}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{327761}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{327769}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{327772}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{327774}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{327839}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{327863}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{327868}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{327869}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{327901}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{327946}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){40}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{327992}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{328065}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{328067}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{328070}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{328172}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{328238}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{328375}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{328455}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{328461}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{328462}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{329152}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{329165}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{329185}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{329186}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{329322}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{329442}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,50){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{329534}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{329685}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){30}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){60}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{329687}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){60}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{329689}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{329699}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{329700}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{329710}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{329729}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{329735}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{329821}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{329822}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{329826}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{329829}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{329862}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{329887}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{329915}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{330123}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{330143}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{330190}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{330251}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{330255}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{330427}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{330489}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){60}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{330593}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{330594}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{330750}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{330883}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{331028}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{331032}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{331085}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){60}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{331088}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{331180}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{331211}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{331702}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{331814}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{331885}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{331894}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{331928}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{331929}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{331931}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{331955}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{331974}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{331989}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{332007}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{332009}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{332014}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{332049}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{332094}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{332110}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{332127}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{332131}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{332179}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{332189}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{332204}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{332205}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{332232}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{332243}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{332269}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{332361}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{332370}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{332371}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{332372}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){80}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{332374}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{332404}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{332418}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{332439}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,30){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{332494}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,60){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{332535}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{332587}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{332588}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{332649}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{332664}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){90}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,40){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{332666}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{332672}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{332683}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{332708}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \


==> index12_cr16c.tex <==
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{332869}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{332904}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{332909}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{332910}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{332911}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,60){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{332948}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{332964}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{332968}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{333036}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{333082}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{333096}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{333127}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{333129}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{333209}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,60){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{333269}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{333366}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{333825}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){30}}
\put(40,20){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{333827}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{333911}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{333972}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{333977}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{334141}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){20}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{334368}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{334392}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{334425}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{334426}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{334512}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{335096}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){60}}
\def\y{90} \put(50,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){60}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){80}}
\put(70,40){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{335348}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{336131}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{336140}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){60}}
\put(30,70){\line(0,1){40}}
\put(40,10){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{336157}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{336332}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{336348}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{336403}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{336594}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{336599}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,60){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{336674}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,30){\line(0,1){80}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{336676}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){60}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{336679}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{336680}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{336816}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){70}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{336817}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{336837}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{336896}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{336903}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{336950}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{336954}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{336962}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){70}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{336963}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{336964}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{336972}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{337029}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,40){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{337032}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,60){\line(0,1){30}}
\put(100,0){\line(0,1){70}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{337058}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{337063}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){80}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{337174}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{337177}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{337180}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{337380}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{337387}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){70}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{337388}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{337396}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{337447}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{337491}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{337500}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{337694}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{338003}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{338010}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,20){\line(0,1){70}}
\put(30,60){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{338898}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{340317}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{340340}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){70}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{340420}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{340430}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){80}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{340440}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{340460}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){30}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{340830}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{340903}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,30){\line(0,1){80}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){70}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{341009}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{341061}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{341063}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{341064}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{341119}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){40}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{341121}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{341219}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{341225}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{341226}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{341270}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{341279}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{341417}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){60}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{341423}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{341424}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{341426}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{341534}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{341543}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{341581}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{341697}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{341698}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{341759}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{341794}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){40}}
\put(40,20){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{342060}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{342473}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){20}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){70}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{342477}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{342478}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{342487}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{342611}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{342673}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{342782}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{343056}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{343117}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{343122}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{343160}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){70}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{343176}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{343498}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){70}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{343606}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{343626}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{344468}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{344476}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{344514}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{344520}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,60){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){80}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{344603}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{344647}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{344875}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{345026}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{345034}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){30}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{345035}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{345037}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{345067}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{345074}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{345097}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,0){\line(0,1){70}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{345113}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{345114}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){60}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{345130}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{345137}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{345138}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{345185}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{345193}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{345211}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{345217}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{345265}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{345272}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{345680}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{345727}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,10){\line(0,1){80}}
\put(30,30){\line(0,1){80}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{345778}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{345854}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{345932}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{345964}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{345965}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{346001}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{346064}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{346065}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{346132}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{346143}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{346177}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{346264}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{346266}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{346267}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{346278}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{346330}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{346362}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{346395}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{346396}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{346443}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{346596}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{346809}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{346840}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{346846}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{347212}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{347275}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{347282}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){70}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{347664}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{347665}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{347684}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{347688}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{348038}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{348062}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{348111}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{348117}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{349136}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{349346}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{349381}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,60){\line(0,1){30}}
\put(100,0){\line(0,1){70}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{349416}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{349417}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{349422}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{349512}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{349539}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{349671}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{349748}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){70}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{349769}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{349792}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{349794}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{349882}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{349940}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{349954}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{349955}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{349998}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{350002}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{350003}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{350004}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{350014}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{350019}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{350021}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{350031}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{350075}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{350097}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{350109}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{350266}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{350538}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{350590}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{350648}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{350659}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{350739}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{350809}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{350826}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{350848}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{350872}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{350890}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{350895}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{351019}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{351020}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{351021}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){20}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{351030}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{351194}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{351202}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{351210}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{351389}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{351393}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{351884}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{352122}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{352130}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{352147}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,30){\line(0,1){40}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{352837}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{352893}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{352948}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{352957}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{353014}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{353178}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{353254}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{353257}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{353259}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{353272}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{353277}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{353280}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{353281}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{353292}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{353331}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{353362}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){70}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{353410}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){80}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{353416}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){50}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{353538}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{353558}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{353788}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{353789}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{353853}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{353854}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{353901}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{353902}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{353918}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{353919}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{354022}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,40){\line(0,1){70}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{354025}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,60){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{354087}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{354088}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{354098}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{354102}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{354110}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{354173}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{354212}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{354342}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{354677}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{354678}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{354703}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{354793}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{354798}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{354807}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{355412}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{355534}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{355535}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{355634}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{355637}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{355638}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{355641}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{355668}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{355704}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{355706}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{355709}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){80}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{355710}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{355711}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{355740}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{355741}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){60}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{355865}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{355883}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,50){\line(0,1){20}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{356049}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){30}}
\put(40,30){\line(0,1){60}}
\put(50,70){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{356217}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{356573}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{356815}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{356877}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{356911}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{356918}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{357173}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){40}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{357200}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{357290}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{357291}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{357468}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){60}}
\def\y{90} \put(20,\y){\line(1,0){90}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(20,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,40){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){80}}
\put(80,0){\line(0,1){70}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{357497}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{357548}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){70}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{357550}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{357670}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{359431}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{359512}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{359528}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(20,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,70){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{359536}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{359816}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{359930}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{359931}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{359957}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{359958}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{359959}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{359960}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,50){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{360163}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{360174}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{360182}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{360301}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{360338}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{360833}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{360841}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{361367}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{361739}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){20}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{361740}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{362155}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{362384}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{362408}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){70}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{362411}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{362450}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{362453}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{362454}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{362468}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{362469}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{362478}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{362498}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{362499}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{362500}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{362524}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{362541}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{362544}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{362572}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){70}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{362579}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{362598}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{362629}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(90,\y){\line(1,0){20}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,60){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{362630}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){70}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{362652}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{362691}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{362693}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{362772}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){70}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,0){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){80}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{362843}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{362844}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{362883}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{362897}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{362900}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{362925}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(20,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{362951}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{362958}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{363135}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{363143}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{363437}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{363502}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{363616}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{363621}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{363736}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{363932}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){30}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){70}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{364234}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{364270}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{364542}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{364543}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{364544}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{364545}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{364547}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{364926}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{365633}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{365654}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{365655}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{365660}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{365693}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{365725}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{365728}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{365800}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{365952}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{366060}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{366121}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){20}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{366123}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{366130}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{366200}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{366342}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{366806}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{366814}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{366938}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{367599}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{367602}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,60){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{367614}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{367649}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){30}}
\put(40,20){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){70}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{368034}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{368036}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,40){\line(0,1){20}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{368104}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,60){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{369049}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{369653}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,50){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{369707}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{369810}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{369903}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{369927}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{369958}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{370127}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{370128}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{370133}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{370659}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{370772}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){80}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{370922}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{370985}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{370993}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{371042}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{371091}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{371092}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{371100}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{371130}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{371339}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{371346}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{371347}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{371350}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{371417}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{371446}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,60){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{371508}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{371509}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{371639}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{371669}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{371707}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{371756}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{371798}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){100}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{371843}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{371850}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{371861}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{371982}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{371983}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{371987}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{371996}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{372002}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{372037}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{372126}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{372172}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{372769}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{372936}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{373146}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){20}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{373159}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{373204}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{373251}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){70}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{373559}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{373605}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{373662}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{373670}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){70}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{373747}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{373810}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{373813}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{374004}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{374022}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{374035}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{374047}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{374060}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{374134}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{374149}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){70}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{374337}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{374764}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{374769}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{375056}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{375160}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{375166}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{375318}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{375320}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{375332}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{375344}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{375395}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{375559}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(20,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{375855}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{376254}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{376491}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{376647}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{376728}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{377160}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{377161}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{378206}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{378328}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{378410}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{378459}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{378485}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(20,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,30){\line(0,1){60}}
\put(30,60){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{378487}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){70}}
\put(30,40){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{378741}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{378841}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{378897}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{378913}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{378931}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{379085}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{379088}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{379548}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{379957}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{380146}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{380203}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){70}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{380325}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{380329}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{380677}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{380695}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{380712}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{380713}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{380750}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{380756}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,60){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{380758}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{380782}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){20}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{380785}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{380793}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{380846}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{380921}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{380938}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{380973}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){70}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{381001}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{381004}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{381161}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{381519}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{382110}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{382652}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{382774}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,20){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){70}}
\put(90,60){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{383008}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{383108}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,60){\line(0,1){30}}
\put(90,0){\line(0,1){70}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{383128}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,70){\line(0,1){20}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{383129}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{383163}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{383164}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){70}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{383168}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{383271}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{383430}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{383445}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{383678}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{383703}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{384335}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{384340}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{384357}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{384470}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{384484}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{384625}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{384812}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{385059}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){60}}
\def\y{90} \put(50,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{385087}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{385748}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{385899}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{386054}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,60){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{386068}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{386083}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){70}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{386269}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){70}}
\put(30,40){\line(0,1){70}}
\put(40,10){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{386723}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{387033}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{387151}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{387279}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{387470}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{387486}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{387491}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{387497}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{387498}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{387505}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(20,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{387891}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{387999}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{388061}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{388276}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){30}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{388314}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{388486}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){60}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,60){\line(0,1){50}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{388806}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,70){\line(0,1){40}}
\put(40,10){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{388865}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{388957}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{389178}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){70}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{389757}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{389787}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){80}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{389817}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{390683}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{390925}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){70}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{391062}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,60){\line(0,1){30}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{391315}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{391434}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{391435}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{391537}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{391598}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{391599}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{391700}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{391722}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{391771}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{391940}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{392068}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{392132}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{392417}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{392448}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{392504}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{392515}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{392567}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{393200}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{393346}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(20,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,20){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,40){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{393733}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{393896}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{393923}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{393936}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){70}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{393949}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{394141}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){20}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{394520}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{394573}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{394580}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{394665}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{394689}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{394958}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{394966}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{395009}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){80}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{395165}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{395172}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{395395}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{395450}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{395476}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{395503}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{395565}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{395599}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){70}}
\def\y{90} \put(60,\y){\line(1,0){40}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){60}}
\put(30,30){\line(0,1){80}}
\put(40,10){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){80}}
\put(80,60){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{395666}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{395970}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{396316}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{396318}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{396437}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{396453}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){70}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{396888}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{397268}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){80}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{397486}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{398730}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){70}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{398948}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{399026}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{399587}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{399622}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{399629}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{400237}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{400238}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{400459}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{400492}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{401197}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{401437}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{401612}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){30}}
\put(40,20){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,0){\line(0,1){70}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{401678}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{401963}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{402644}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){70}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{402851}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{402923}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{402924}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{403548}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{403563}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{403564}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{404143}{}{}
\def\y{110} \put(0,\y){\line(1,0){40}}
\def\y{100} \put(10,\y){\line(1,0){60}}
\def\y{90} \put(60,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){40}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,60){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){80}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{404251}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){60}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{405848}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{406516}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{406569}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{406702}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{406815}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{406833}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{406852}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{406864}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){70}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{406991}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{407061}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{407142}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,0){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{407202}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{407412}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{407444}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{407731}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{407732}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{407885}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{407890}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{408327}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{408352}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{408786}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{409422}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{409771}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{410414}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{410989}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{411094}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{411654}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{412371}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{412386}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{412416}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{412655}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{413006}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{413029}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{413046}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{413056}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){30}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{413600}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{413602}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{413604}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{414462}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{414958}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{415427}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{415659}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{415708}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{415716}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){30}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{416051}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{416471}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{418317}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{418735}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{419511}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{419563}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{420182}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{420783}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{421708}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{421998}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{423737}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){70}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{423835}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){70}}
\put(30,40){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{424500}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{424817}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{424926}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(20,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{425109}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{425263}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{425264}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{425303}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{425304}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,30){\line(0,1){40}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{425310}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{426179}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{427182}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{427209}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{428668}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{428674}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{428675}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{428704}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{428705}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{428759}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{428761}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{428780}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{428790}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{428842}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{428883}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{428884}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{428885}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{428901}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{428996}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{429022}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{429023}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,60){\line(0,1){20}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{429024}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{429259}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{429313}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{429319}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{429320}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{429321}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{429353}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{429356}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{429421}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{429426}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){70}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{429442}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{429480}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{429561}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{429568}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{429628}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{429720}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{429730}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{429731}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{429734}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{429737}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{429807}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{429809}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{429810}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{429812}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){70}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{429815}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{429835}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{429841}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{429852}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{429872}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{429878}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){70}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{429960}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{429975}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{430051}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{430053}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{430054}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{430096}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{430097}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{430105}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{430301}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){30}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{430333}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{430365}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){90}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{430366}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{430382}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{430892}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{430901}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{430919}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{430946}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{430976}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{431001}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{431002}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,70){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{431003}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{431006}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{431007}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){70}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{431027}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{431048}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{431071}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{431086}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{431088}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{431094}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{431097}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{431115}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){30}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{431183}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){70}}
\put(100,50){\line(0,1){30}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{431202}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{431247}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{431274}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){70}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{431367}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{431514}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{431609}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{431699}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{431701}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{431707}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{431730}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{431731}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{431735}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{431785}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{431838}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{431874}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{431993}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{432018}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{432056}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{432126}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){30}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,60){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{432171}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){20}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{432172}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{432181}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{432684}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){70}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{432980}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,70){\line(0,1){20}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{432986}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{432993}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{433520}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{433521}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{433530}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{433593}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{433609}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{433649}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){80}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{433668}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{433669}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{433787}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{433875}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{433879}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{433886}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{433894}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{433952}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{434026}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){20}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{434107}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{434218}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,60){\line(0,1){20}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{434608}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{434655}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{434680}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{434681}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{434935}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{434953}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{434969}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{434971}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{434989}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{435226}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{435260}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{435272}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{435321}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{435334}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{435339}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{435492}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,60){\line(0,1){20}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{435617}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{435803}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{436025}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,70){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{436223}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{436288}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{436308}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{436325}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{436790}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{436800}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{436836}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{436851}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{437135}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{437480}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{437482}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{437493}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{437497}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,60){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{437533}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{437578}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{437620}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{437737}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{437740}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{437770}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{437800}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{437985}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(90,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,60){\line(0,1){20}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{438207}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{438361}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{438376}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{438534}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{438555}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,70){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{438720}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{438737}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{438739}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){70}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{438750}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{438977}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{438979}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{438986}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{438997}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{439016}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){70}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{439043}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{439049}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{439071}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{439072}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{439112}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{439126}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{439138}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,40){\line(0,1){20}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{439176}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{439178}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){20}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{439188}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{439193}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{439212}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){80}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{439243}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{439259}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{439273}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){80}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{439297}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{439383}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,40){\line(0,1){20}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{439402}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){70}}
\put(100,0){\line(0,1){70}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{439470}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{439476}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(90,\y){\line(1,0){20}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,60){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{439488}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{439493}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(90,\y){\line(1,0){20}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,60){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{439534}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{439657}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{439845}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{439939}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{439947}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{439971}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){100}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,60){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{439984}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{439999}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{440031}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{440183}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{440289}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){20}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{440290}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){70}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{440295}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{440655}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{440666}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,70){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{440668}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){80}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{440680}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{440725}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{440726}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{441033}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{441035}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{441053}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{441056}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{441126}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{441229}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,70){\line(0,1){20}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{441242}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,40){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{441281}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{441742}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{441865}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{441881}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{441894}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{441957}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{442065}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{442072}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){60}}
\put(50,70){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{442254}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,30){\line(0,1){80}}
\put(40,20){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{442357}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{442358}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){20}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){20}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{442363}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{442364}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){20}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){20}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{442792}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){70}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{443039}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{443061}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{443109}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{443122}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{443300}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){30}}
\put(40,30){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{443572}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{443630}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{443734}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{443972}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{444044}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{444060}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{444064}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{444065}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{444085}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{444282}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,40){\line(0,1){30}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{444283}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){80}}
\put(30,40){\line(0,1){70}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{444379}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{444774}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{444796}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{444877}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{444929}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{445089}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){100}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{445365}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{445417}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){20}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{445437}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{445439}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{445619}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{445909}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{445984}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{445991}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,60){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{446009}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{446097}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,60){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{446148}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{446187}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(50,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){70}}
\put(30,40){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,70){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{446201}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{446228}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{446248}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{446278}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{446412}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{446513}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{446621}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{446980}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{447027}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{447031}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{447159}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{447169}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{447172}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{447187}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{447203}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{447220}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{447223}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{447232}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{447233}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{447396}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{447411}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,50){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{447619}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{447623}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{447625}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{447820}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{447938}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{448290}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{448318}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{448450}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{448889}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{449054}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){80}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,70){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{449060}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{449362}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{449516}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{449755}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{449836}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{450204}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){30}}
\put(40,20){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{450270}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{450306}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{450337}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{450552}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{450592}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{450653}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{450820}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{450927}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{451486}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(10,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,60){\line(0,1){40}}
\put(20,30){\line(0,1){60}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{451533}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{451539}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{451689}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){80}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{451712}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(20,\y){\line(1,0){90}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){90}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{451748}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{451756}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{451757}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){30}}
\put(40,10){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{451759}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{451762}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{451764}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{451794}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,70){\line(0,1){40}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{451850}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{451876}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{451963}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{451964}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{451965}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{452257}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{452260}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{452285}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{452297}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{452681}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){60}}
\def\y{90} \put(60,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){60}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,50){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{452735}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{452736}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{452797}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){30}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{452986}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{453022}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{453023}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{453074}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{453219}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,70){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{453246}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{453305}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{453572}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{454017}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{454285}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{454863}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{454865}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){60}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){50}}
\put(30,40){\line(0,1){70}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{455231}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{455252}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{455350}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{455678}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{456051}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{456058}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{456288}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{456667}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{456747}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{456761}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{456786}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{457006}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{457015}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{457091}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{457138}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{457287}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{457461}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{457569}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{457597}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){70}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{457648}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{457653}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{457679}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{457836}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{458139}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{458750}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{459005}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){20}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{459366}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{459387}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{459448}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{459453}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){70}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{459470}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{459788}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){100}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,60){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{459802}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{460016}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){40}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{460063}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{460169}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{460227}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{460240}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){30}}
\put(50,70){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{460257}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{460267}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{460274}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{460276}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{460283}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{460287}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{460326}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{460386}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{460395}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{460400}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{460491}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,60){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{460541}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,60){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{460708}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{460795}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{460822}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){70}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{461185}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{462511}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{462555}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){80}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{462687}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{462716}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){70}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{462860}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(20,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,20){\line(0,1){70}}
\put(30,70){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{463191}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{463198}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{463260}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{463266}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{463275}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{463282}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{463287}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{463306}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{463333}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{463418}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{463419}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,50){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{463499}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{463500}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{463543}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{463648}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{464244}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){30}}
\put(40,20){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{464328}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{464336}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{464426}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{464429}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{464978}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{464986}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{465470}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{466654}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{467554}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{467557}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{467558}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{467559}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{467560}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{467564}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{467566}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{467692}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{467717}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{467732}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{467734}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{467740}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{467966}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{467970}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{467976}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{467981}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{468009}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{468100}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,70){\line(0,1){20}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{468106}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,50){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{468148}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{468157}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{468206}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{468216}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{468218}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{468311}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{468315}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{468364}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{468389}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{468475}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{468483}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{468497}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{468507}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){80}}
\put(30,40){\line(0,1){70}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{468509}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{468554}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{468706}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{468742}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{468751}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{469201}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){20}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{469215}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{469245}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{469336}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){40}}
\put(30,70){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{469496}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{469660}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{469661}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{469779}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{470133}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{470460}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(90,\y){\line(1,0){20}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{470893}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{470897}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,60){\line(0,1){20}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{470970}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{471089}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,60){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{471094}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{471256}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){80}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{471333}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{471425}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{471426}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{471459}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{471495}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{471502}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{471512}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{471537}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{471570}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{471610}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{471619}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{471651}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{471656}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{471658}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{471827}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{472134}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{472139}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{472161}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{472190}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,60){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{472194}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{472204}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{472228}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,50){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{472238}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{472270}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{472271}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){100}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{472303}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{472313}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{472527}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{472578}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{472661}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{472747}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{472841}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{472845}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{472931}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,30){\line(0,1){40}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{472999}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{473003}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{473098}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{473156}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{473239}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,10){\line(0,1){30}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{473276}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,70){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{473280}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{473284}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{473291}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{473776}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{473897}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{473922}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{474053}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{474112}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{474124}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{474166}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,60){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{474344}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){70}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{474425}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,60){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{474430}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{474434}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,10){\line(0,1){80}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{474487}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){40}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{474605}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{474619}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{474672}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{474800}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{474812}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{474825}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{474905}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{474948}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){70}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{474950}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){30}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{474970}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{475065}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){40}}
\put(40,10){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{475121}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{475130}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{475134}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(20,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{475180}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{475184}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{475185}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{475193}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{475243}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{475245}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,70){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{475261}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{475393}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{475490}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{475646}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{475656}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{475699}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{475898}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){20}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{476066}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){100}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,60){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{476117}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{476302}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{476373}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{476534}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{476599}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{476671}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){70}}
\put(90,60){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{476678}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{476713}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,0){\line(0,1){70}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{476714}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{476719}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{476842}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{477313}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{477320}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{477384}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{477398}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,60){\line(0,1){20}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{477404}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,60){\line(0,1){30}}
\put(100,0){\line(0,1){70}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{477430}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{477489}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){30}}
\put(50,70){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{477580}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){20}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{477668}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{477730}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,60){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{477731}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{477958}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{477994}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{478003}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,60){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{478021}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{478226}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){20}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{478230}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{478250}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){70}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{478734}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{478779}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{478805}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{478806}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{478814}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,0){\line(0,1){90}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{478978}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{479021}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{479023}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{479370}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{479495}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{480113}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{480887}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{481068}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{481162}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{481168}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{481175}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,60){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{481200}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){30}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{481395}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{481739}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){70}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{481740}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{482597}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{482615}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{482744}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{482879}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{482881}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){80}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{483181}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,30){\line(0,1){40}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{483965}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{484036}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{484052}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{484176}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{484197}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{484208}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{484284}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{484684}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{484692}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{484730}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{484849}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{484851}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){20}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){20}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){70}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{484870}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{484895}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){90}}
\def\y{80} \put(0,\y){\line(1,0){90}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{484933}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{484935}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{485150}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{485323}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{485324}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){80}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{485366}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{485420}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{485496}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){60}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{485680}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{485699}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){80}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{485875}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{486033}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{486037}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{486165}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{486197}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(10,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,60){\line(0,1){40}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{486296}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{486298}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){50}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{486300}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{486321}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{486414}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{486416}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{486417}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{486429}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{486529}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,40){\line(0,1){30}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{486574}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,70){\line(0,1){40}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{486576}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{486580}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{486608}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{486632}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{486633}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,0){\line(0,1){70}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{487141}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{487143}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){30}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{487259}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{487674}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{487705}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{487996}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{488003}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{488076}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{488082}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{488094}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{488102}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{488111}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{488546}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{488547}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{488737}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{488965}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{489068}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{489091}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,50){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{489095}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{489124}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{489170}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{489193}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,30){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{489400}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{489982}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{490109}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{490198}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{490519}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){70}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{490545}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{490556}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{490724}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,0){\line(0,1){70}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{490764}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{490772}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{490773}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{490811}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{491280}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{491413}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{491426}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{491433}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{491472}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{491708}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{491743}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{492033}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{492064}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{492843}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){30}}
\put(30,60){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){80}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{492844}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{492847}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{492873}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{492973}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){20}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{493162}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){80}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{493250}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,70){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{493252}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{493274}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{493285}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{493333}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{493362}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{493391}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{493406}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{493672}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{493817}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{493819}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{493821}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{493836}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,30){\line(0,1){60}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{494005}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{494009}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{494010}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{494026}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,60){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{494512}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{494517}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{494654}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{494761}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{495013}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{495017}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,70){\line(0,1){20}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{495166}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,60){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{495430}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{495431}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{495679}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,60){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{495695}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{496223}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(20,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{496461}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{496839}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{496904}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){70}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{496939}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{497038}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{497322}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{497381}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{497545}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{497660}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){70}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{497688}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){70}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{498630}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{498647}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{498692}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{498693}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{498698}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{498962}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{499024}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{499786}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{500211}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{500245}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{500249}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{500506}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{500890}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){80}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{500893}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{500992}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{502257}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(10,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(20,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,60){\line(0,1){40}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{502259}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{502261}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{502262}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{502426}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{502438}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{502439}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{502449}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,40){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{502703}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{502707}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{502724}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{502823}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){70}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{502943}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{503069}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{503095}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{503147}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{503155}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{503156}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{503168}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{503189}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{503218}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{503271}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,50){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{503486}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{503612}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{503638}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{503652}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{503946}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){60}}
\def\y{90} \put(50,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){80}}
\put(70,40){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{503969}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){60}}
\def\y{90} \put(50,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){60}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){80}}
\put(70,40){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{504003}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){70}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{504054}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{504155}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{504198}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{504516}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){70}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{504559}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{504982}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{505051}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{505063}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{505336}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{505670}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{505675}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{506042}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{506048}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,30){\line(0,1){60}}
\put(30,80){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{506071}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{506290}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{506298}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{506478}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{506593}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{507053}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){80}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{507248}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{507254}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{507323}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{507330}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{508019}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{508123}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){80}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{508153}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{508520}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{508521}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{508612}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{508631}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{508923}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{509004}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{509223}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{509279}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{509318}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{509643}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{509676}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{510044}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{510083}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{510102}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{510125}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{510393}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{510394}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{510542}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{510585}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{510639}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,10){\line(0,1){80}}
\put(30,40){\line(0,1){70}}
\put(40,30){\line(0,1){30}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{510814}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{510867}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{510877}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{512143}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{512144}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{512172}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,30){\line(0,1){80}}
\put(40,20){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{512246}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{512247}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{512358}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){30}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{513033}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{513035}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{513036}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{513535}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{513628}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,20){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{513736}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{513883}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{514048}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{514115}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{514233}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{514286}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{514312}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{514758}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{514833}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){70}}
\put(30,40){\line(0,1){70}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){90}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{514834}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){80}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{514946}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{515082}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){40}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{515413}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){70}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{515662}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,60){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{515663}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{515714}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{515785}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{516347}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{516396}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{516456}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{516604}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{516703}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){70}}
\put(90,60){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{516993}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{517033}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{517061}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{517100}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{517189}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(10,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,60){\line(0,1){40}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{517525}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{517547}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{517861}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{517937}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{517944}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{517976}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{517978}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{517984}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{518195}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){80}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{518368}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){70}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{518814}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{518835}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{519062}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{519257}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{519383}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{519681}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{519682}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){20}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){20}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){70}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{519700}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{519991}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{520405}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){30}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{520664}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,40){\line(0,1){20}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{520679}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{520680}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{521078}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){20}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,70){\line(0,1){20}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{521081}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{521153}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{521611}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{522104}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{522115}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{522159}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{522231}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{522804}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){30}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{522805}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,60){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{522929}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){70}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{523072}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{523073}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{523581}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{523637}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{523723}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{523931}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{523943}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,50){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{523975}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(20,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{524178}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(20,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{524298}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{524315}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{524345}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{524356}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{524406}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{524438}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{524530}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{524628}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{524727}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{524790}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{525005}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{525022}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){80}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{525065}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{525066}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{525067}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{525082}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{525196}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{525275}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{525329}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{525365}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{525436}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{525648}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{525825}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{525992}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{526178}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{527179}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{527333}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,20){\line(0,1){90}}
\put(40,10){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{527335}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{527338}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{527339}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{528394}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){60}}
\put(30,70){\line(0,1){40}}
\put(40,10){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{528444}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{528529}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{528634}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{528808}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){80}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{528889}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{529261}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{529264}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{529270}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,0){\line(0,1){70}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{529628}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{529891}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{529937}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{530411}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{530578}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{530828}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{530840}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){90}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,30){\line(0,1){80}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{530881}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{530882}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){80}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{530889}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{530911}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{530928}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{530973}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{531279}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,40){\line(0,1){50}}
\put(30,80){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{531385}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){80}}
\def\y{60} \put(10,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,60){\line(0,1){40}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{531415}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{531445}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{531521}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{531694}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{531819}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{531935}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{532138}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,40){\line(0,1){30}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){70}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{532234}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{533385}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,30){\line(0,1){80}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{533529}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{533703}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{534068}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{534195}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{534197}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{534199}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{534471}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{534489}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){40}}
\put(30,50){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{535177}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{535191}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{535257}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){40}}
\put(40,10){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{535468}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{535885}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,30){\line(0,1){60}}
\put(30,70){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{536155}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{536807}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{537842}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{538551}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{539164}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{540304}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){40}}
\put(40,10){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{540722}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){80}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{540996}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{540999}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{541004}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{541025}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{541026}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{541438}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{541449}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{543679}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{543839}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{544226}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{544232}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{544283}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{544596}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{544772}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{544967}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{545009}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){90}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,60){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{545025}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{545947}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{546189}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{546237}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{546381}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{546498}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{546529}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{546688}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){60}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){40}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,50){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{546792}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{546942}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{547041}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{547087}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{547288}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{547372}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{547432}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{547564}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{547789}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{547881}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){30}}
\put(40,10){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{548816}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{551734}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){80}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{551736}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{553111}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{553466}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{553569}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{553937}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){70}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{553950}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{554052}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{554067}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{554081}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){20}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{554083}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{554100}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{554165}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{554168}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{554247}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{554358}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{554378}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,60){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{554728}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(20,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{554769}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){20}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{554847}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{554848}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{555136}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{555353}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{555358}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{555496}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{555715}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{555753}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{555794}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{555798}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{555948}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{556033}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(20,\y){\line(1,0){90}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,30){\line(0,1){80}}
\put(40,10){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{556046}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){20}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){20}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){70}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{556047}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{556063}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{556540}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{556541}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{556642}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{556856}{}{}
\def\y{110} \put(0,\y){\line(1,0){40}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{556900}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{556969}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){40}}
\put(40,10){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{556975}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{556997}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{557040}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{557073}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{557136}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){30}}
\put(60,30){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{557256}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{557264}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{557291}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{557298}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{557340}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){30}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{557492}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){30}}
\put(40,10){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{557493}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,20){\line(0,1){90}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{557494}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{557503}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{557504}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,50){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{557547}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){50}}
\put(30,70){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{557649}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{557840}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{558130}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{558203}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{558289}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{558351}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{558429}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){70}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{559197}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{559280}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{559550}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{559771}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{559953}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{560307}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{560352}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{560691}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{560746}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(20,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{561619}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){20}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{561620}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{561623}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{561712}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){70}}
\put(30,60){\line(0,1){50}}
\put(40,20){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{561724}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{561863}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{561966}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{561989}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{562334}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){40}}
\put(40,20){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{562594}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{562655}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){60}}
\def\y{90} \put(20,\y){\line(1,0){90}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{562667}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{562679}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,60){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{562719}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{562724}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{562731}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{563196}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{563214}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{563374}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){50}}
\put(30,60){\line(0,1){50}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,60){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{563636}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){80}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{564030}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{564037}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{564040}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{564043}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{564046}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{564047}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{564048}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{564051}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{564066}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{564142}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{564147}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{564337}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,20){\line(0,1){40}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{564703}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{565250}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){90}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{565492}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{565901}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{566028}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{566310}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){70}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{566647}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{566648}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{567027}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(20,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{567070}{}{}
\def\y{110} \put(0,\y){\line(1,0){40}}
\def\y{100} \put(10,\y){\line(1,0){70}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{567071}{}{}
\def\y{110} \put(0,\y){\line(1,0){40}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{567117}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){30}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{567126}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){30}}
\put(30,70){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{567152}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{570345}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{571030}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{571047}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{571235}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,70){\line(0,1){20}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{571246}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{571651}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{571656}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{571706}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{571812}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{571961}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{572284}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{572693}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{573087}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{573093}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{573138}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,50){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{573148}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{573217}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{573646}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{573880}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{574480}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{574823}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{575236}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{575928}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{577604}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{578955}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{578957}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{579099}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{579190}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,30){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{579215}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{579322}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{579816}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){40}}
\put(40,20){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{579950}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,60){\line(0,1){30}}
\put(60,50){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{580672}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{580759}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{580817}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{581154}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{581186}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{581299}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{581807}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,70){\line(0,1){20}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{581998}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{581999}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{582018}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{582106}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{582194}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{582195}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{582217}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,70){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{582309}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,60){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{582557}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{582571}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{582737}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{583093}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{583322}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{583409}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{583414}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,60){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{583487}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(10,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,60){\line(0,1){40}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{583830}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{583832}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{584114}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{584199}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{584429}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{584582}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{584716}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{584944}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{585093}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{585172}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{585188}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{585333}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{585433}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{585486}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{585861}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(10,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,60){\line(0,1){40}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{585885}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{585992}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{586038}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{586090}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,70){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{586118}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{586936}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{586937}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{586940}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{587033}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{587037}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{587087}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{587098}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){70}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{587327}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{587413}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{587624}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{587669}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{587760}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{587862}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{587864}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{587885}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{587888}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{588102}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{588188}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{588200}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{588225}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{588377}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{588447}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){60}}
\def\y{90} \put(50,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){80}}
\put(30,40){\line(0,1){70}}
\put(40,10){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,50){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{588693}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{588861}{}{}
\def\y{110} \put(0,\y){\line(1,0){40}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){40}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{590007}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{590010}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{590071}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){60}}
\def\y{90} \put(50,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{590092}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{590110}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{590382}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{590434}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){70}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{590632}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{590635}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{590671}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(20,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{590672}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){60}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{590800}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{590810}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{591288}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,20){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{591452}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){30}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){80}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{591566}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){70}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{591841}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{591842}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{592045}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{592142}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,60){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{592143}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{592144}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{592169}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{592703}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{593137}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{593192}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{593211}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,50){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{593542}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){80}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{593718}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{594047}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{594491}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{594855}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,70){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{594978}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,70){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{595543}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{595823}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{595838}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{595991}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{596018}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{596102}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{596162}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{596235}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{596278}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{596368}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{596369}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{596517}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{596536}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){70}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{596571}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{596738}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){60}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){40}}
\put(30,50){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){70}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{596805}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{596810}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){70}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{596942}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{597118}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{597144}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{597242}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){60}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){40}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,70){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{597245}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{597364}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,30){\line(0,1){20}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{597372}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(20,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{597422}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{597578}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{597632}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{597663}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){20}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{597750}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{598092}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{598093}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{598106}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{598132}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{598252}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{598256}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{598261}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{598415}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{598491}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{598521}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,10){\line(0,1){90}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{598535}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{598966}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,60){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{599267}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{599441}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{599590}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{599789}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{599956}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{599997}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{600003}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{600013}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{600112}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{600430}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{600564}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{600837}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,60){\line(0,1){20}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{600838}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){40}}
\put(30,50){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{601103}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{601204}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{601441}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){70}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{601442}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{601533}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{601564}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{602121}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{602333}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{602347}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{602348}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{603114}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){80}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{603197}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{603241}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{603377}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{603438}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{603879}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{604047}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{604497}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){30}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{604686}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{605161}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{605423}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{605500}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{605546}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{606033}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{606045}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{606530}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{606601}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{606602}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{606649}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{606988}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{607015}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{607442}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{607495}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{607566}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){40}}
\put(60,50){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{607632}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{607659}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,50){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{607660}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{607693}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{607822}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{608083}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{608492}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{609087}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{609284}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{609311}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,60){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{609371}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{609382}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{609419}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{609587}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{609682}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{609786}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{610757}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{610834}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{610863}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{611092}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){90}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{611415}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{611416}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{612014}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{612046}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,40){\line(0,1){50}}
\put(30,80){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{612232}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{612253}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{612334}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{612469}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{612969}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{612970}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{612975}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{613116}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{613143}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,60){\line(0,1){20}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{613197}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){80}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{613239}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{613278}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){40}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{613575}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{613777}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{613831}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{613851}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){20}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{613953}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){70}}
\put(60,30){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{614073}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{614331}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){70}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{614368}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{614436}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{614804}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){30}}
\put(60,50){\line(0,1){30}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{614824}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{614846}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{614902}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,20){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,50){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{615035}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{615039}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{615055}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{615071}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{615168}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{615459}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,50){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{615460}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{615509}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{615513}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{615576}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{615686}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){40}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{616422}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{616513}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{616790}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{617250}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{617397}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{617549}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{617703}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{617797}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,30){\line(0,1){60}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{617854}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{618109}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{618413}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{618438}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{619188}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{619304}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{620011}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{620015}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{620029}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{620744}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{620762}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{621974}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{621995}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{624801}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{625690}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{626917}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{626965}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{627853}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{627859}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{628018}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{628301}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{628377}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{628503}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{628914}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{629763}{}{}
\def\y{110} \put(0,\y){\line(1,0){40}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){40}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{629897}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{631428}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{631429}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(20,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,20){\line(0,1){70}}
\put(30,40){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{634355}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{634404}{}{}
\def\y{110} \put(0,\y){\line(1,0){40}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){40}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{634551}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{634565}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{634692}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){20}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){20}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{634767}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{635108}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(90,\y){\line(1,0){20}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){70}}
\put(100,60){\line(0,1){20}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{635133}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,60){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{635323}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{635326}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{635328}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{635329}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{635338}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{635351}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{635352}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{635385}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{635390}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{635393}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{635423}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{635459}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{635489}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{635498}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{635620}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{635626}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){70}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{636036}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{636080}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{636086}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{636324}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{636325}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{636345}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{636388}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{636446}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){30}}
\def\y{20} \put(20,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,20){\line(0,1){70}}
\put(30,40){\line(0,1){70}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{636515}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{636521}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{636533}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{636641}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{636644}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{636645}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{636687}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{636709}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{636744}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{636775}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{636776}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{636807}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{636858}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{636905}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){20}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){20}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{636908}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{637223}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{637372}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{637396}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{637442}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{637698}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{637702}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{637703}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{637717}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{637733}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{637780}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{637863}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{637869}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{637880}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){70}}
\put(90,60){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{637893}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){70}}
\put(90,60){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{637918}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){40}}
\put(40,20){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{637920}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(50,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){70}}
\put(30,40){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){70}}
\put(60,70){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{638107}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){40}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){70}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{638182}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){70}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{638310}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){70}}
\put(90,40){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{638381}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{638425}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){70}}
\put(30,30){\line(0,1){80}}
\put(40,10){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{638428}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{638650}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){70}}
\put(30,40){\line(0,1){70}}
\put(40,10){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{638975}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{639097}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{639101}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){70}}
\put(30,30){\line(0,1){80}}
\put(40,10){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{639106}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{639156}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{639255}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{639297}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{639916}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{640002}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{640027}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){30}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{640359}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{640464}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{640678}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{640703}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{640709}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{640739}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{640876}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{641467}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{641885}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{642280}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{642342}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{642361}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{642372}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){70}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{642386}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){20}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){20}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{642443}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{642446}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{642490}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{642518}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{642571}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{642875}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{642979}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{643615}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{643642}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{643654}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{643656}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{643663}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{643666}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{643675}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{643678}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{643687}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{643688}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{644059}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{644065}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{644181}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{644291}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{644402}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{644967}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{645082}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{645152}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{645232}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{645233}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{645241}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{645254}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{645318}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{645399}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{645411}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{645573}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{646248}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{646325}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{646762}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{647555}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{647699}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){30}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{647703}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){30}}
\put(40,20){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{647761}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){30}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){60}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{647991}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{648751}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){30}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{648753}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{648769}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{648772}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{648779}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){70}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{648818}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{648819}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{648820}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{649294}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{650441}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,60){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{652010}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{652103}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{652989}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{652997}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{652998}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{653031}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{653039}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{653040}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{653084}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{653157}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){40}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{653191}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{653362}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{653421}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{653647}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{653719}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){30}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{654026}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{654050}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{654063}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){80}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){70}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{654100}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{654332}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{654394}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,40){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{654743}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{654747}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{654873}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{655337}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){80}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{655840}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{655892}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{656019}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){80}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{656355}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{656692}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){20}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{657066}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{657442}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{657567}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{657568}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{657622}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{658183}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{658298}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,30){\line(0,1){60}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{658339}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{659158}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){80}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{659194}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{659866}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{660075}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,10){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{660454}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{660494}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){70}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,60){\line(0,1){50}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){80}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){70}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{660837}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,40){\line(0,1){20}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{661150}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{661162}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{661450}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{661585}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{661717}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{662258}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{663187}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{663588}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{663589}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{664739}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{666498}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(20,\y){\line(1,0){90}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){90}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{669343}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{669798}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{670567}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){40}}
\put(30,70){\line(0,1){40}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){70}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{670795}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(10,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,60){\line(0,1){40}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{670979}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{672390}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){70}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{672743}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(50,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){70}}
\put(30,40){\line(0,1){70}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,60){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,60){\line(0,1){30}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{673340}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{673574}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,40){\line(0,1){30}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{673655}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{674053}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){70}}
\def\y{90} \put(50,\y){\line(1,0){40}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){60}}
\put(30,40){\line(0,1){70}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,60){\line(0,1){40}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{674171}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){80}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){70}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{674352}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{674500}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{675329}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{675435}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{675608}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{675728}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,30){\line(0,1){60}}
\put(30,70){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{676539}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,60){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{677468}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{677475}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{677481}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{677496}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{677497}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{677498}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{677598}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){30}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{677599}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{677656}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{677658}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){30}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{677659}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){30}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{678047}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{678048}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){20}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{678050}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{678462}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{678463}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{678670}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{678826}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{678902}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{678905}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{678906}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{678916}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{678918}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{679004}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{679138}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{679252}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{679334}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{679338}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{679355}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{679571}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{679573}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{679672}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){30}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{679988}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{680218}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){40}}
\put(40,20){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{680236}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{680239}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{680412}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{680416}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{681985}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{682086}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{682623}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{682644}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{683474}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{683550}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){70}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){80}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{683553}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,50){\line(0,1){30}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{684762}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{684774}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{684899}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{684901}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{685248}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{685413}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{685554}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{686173}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{686175}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{686300}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{686373}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{686405}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,60){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{686487}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{686853}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{687806}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{687992}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(20,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,70){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{689471}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{689598}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{689680}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){70}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{689808}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{689886}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{690838}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,40){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{691527}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(20,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){60}}
\put(30,40){\line(0,1){70}}
\put(40,10){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{695350}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{695360}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){80}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{695446}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,60){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{695447}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{695449}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{695450}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{695461}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{695488}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{695491}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{695522}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{695548}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{695549}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{695550}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{695629}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{695630}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{695652}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{695698}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{695699}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{695753}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{695762}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{695842}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{695905}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{695956}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{695967}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{695971}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{696022}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{696026}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{696034}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{696052}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{696098}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{696193}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{696440}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{696441}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{696448}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,50){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{696500}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{696544}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(90,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,60){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{696638}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{696640}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{696643}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{696644}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{696646}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{696649}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{696656}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{696674}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{696704}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{696808}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,40){\line(0,1){70}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{696993}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{697000}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{697081}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{697131}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{697136}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{697168}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{697170}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{697182}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{697199}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){20}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){70}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{697207}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{697209}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{697210}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{697245}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{697266}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{697364}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{697374}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{697393}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){40}}
\put(30,70){\line(0,1){40}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){70}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,50){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{697461}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{697465}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{697474}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{697608}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{697612}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{697741}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{697749}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{697798}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{697799}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{697826}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{697853}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,30){\line(0,1){80}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{697855}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{697867}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,20){\line(0,1){90}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{697870}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{697918}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{698501}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(20,\y){\line(1,0){90}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){90}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{698506}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{698649}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{698650}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{698655}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{698657}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{698664}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{698665}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{698721}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{698740}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{698741}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{698792}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{698804}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,20){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{699089}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{699144}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{699152}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{699197}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){80}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{699202}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{699333}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{699493}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){30}}
\put(100,10){\line(0,1){70}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{699494}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{699496}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{699532}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{699596}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{699849}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{699859}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{699866}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{699869}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){20}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{699931}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{699949}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{699983}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{700004}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{700113}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){50}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{700206}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{700457}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){60}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{700472}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){60}}
\put(30,40){\line(0,1){70}}
\put(40,10){\line(0,1){80}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{700782}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){70}}
\put(30,40){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{700903}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{701249}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{701793}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{701881}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{701929}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{701987}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{702417}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{702418}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{702420}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{702421}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{702426}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{702427}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{702523}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{702526}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{702527}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{702567}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{702731}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{703918}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{704134}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,0){\line(0,1){90}}
\put(30,30){\line(0,1){80}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{704135}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){50}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{704136}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{704137}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{704154}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{704499}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{704725}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{704731}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{704732}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,50){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{704778}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{704941}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{704987}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{704992}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{704995}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,60){\line(0,1){30}}
\put(100,0){\line(0,1){70}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{704996}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{704998}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{705000}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{705004}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{705026}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,60){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{705038}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{705040}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{705050}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{705051}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{705978}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{706017}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){70}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{706202}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,20){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{706679}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{706686}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{706712}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{706724}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{706726}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{706730}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{706789}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{706797}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{706798}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{706800}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{706803}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{706837}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{706839}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{706841}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){80}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{706907}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{706945}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{706964}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{707001}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{707023}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{707068}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{707074}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{707126}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{707130}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{707162}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{707221}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{707223}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){40}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{707224}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{707226}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{707266}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{707294}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{707305}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{707331}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(20,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{707332}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{707333}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{707341}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{707378}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{707379}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){70}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{707390}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{707391}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{707726}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{707749}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{707818}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{707878}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,60){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{708291}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(20,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,20){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{708619}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{708738}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{708767}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{708809}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{709253}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{709277}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,0){\line(0,1){90}}
\put(30,40){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{709280}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{709525}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{709639}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){60}}
\def\y{90} \put(60,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(20,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){60}}
\put(30,60){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){80}}
\put(70,70){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{709881}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{710071}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{710074}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{710401}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{710443}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{710456}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{710461}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{710617}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{710622}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{711085}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{711105}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{711137}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{711738}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{711739}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{711740}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{711888}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{712267}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{712893}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{712905}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{712910}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{713135}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{713136}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{714152}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{715134}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{715143}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(10,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,60){\line(0,1){40}}
\put(20,0){\line(0,1){90}}
\put(30,40){\line(0,1){70}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{715812}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{715821}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{715841}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){90}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{716085}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){40}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{716201}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){70}}
\put(30,30){\line(0,1){80}}
\put(40,10){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{717233}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){30}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{717241}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{717329}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{717332}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{717704}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){80}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){70}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{718029}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{718128}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{718445}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{718547}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,30){\line(0,1){50}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{719215}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){70}}
\put(100,0){\line(0,1){70}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{720405}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){60}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){80}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){60}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{723230}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){60}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){70}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{725058}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,50){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{725164}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{725173}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{725326}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{725336}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,60){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{725668}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){80}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{725708}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){50}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{726452}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{727677}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,60){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{727688}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{728270}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{728336}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{743724}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){70}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{743895}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{743899}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{743933}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{743944}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{743991}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){70}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{744632}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){80}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{746658}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{749198}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{749199}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{749205}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{749263}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,40){\line(0,1){70}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{749568}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{750233}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,20){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{753548}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,70){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{757063}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762690}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762695}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762702}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762707}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762715}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762716}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762717}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762718}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762722}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762724}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762728}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762729}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762730}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762731}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762737}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762739}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762746}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762753}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762756}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762772}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762783}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762784}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762803}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){60}}
\put(30,60){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762805}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){30}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762806}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762808}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762809}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){20}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762810}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762817}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762849}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762866}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762903}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762918}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){20}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762924}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762925}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762926}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762929}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){60}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762930}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762933}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762939}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762940}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){90}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,50){\line(0,1){40}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762943}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){70}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762946}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762947}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762948}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762950}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762951}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762955}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762963}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762984}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{762993}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763023}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(20,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){40}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763027}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763091}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763099}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763108}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763109}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763110}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763111}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763112}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763113}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763114}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763116}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,40){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763127}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763130}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(20,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763165}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763166}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763204}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763257}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){40}}
\put(30,70){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763294}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763300}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763302}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763308}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763316}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763352}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763359}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763365}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,60){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763410}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763411}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763486}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763531}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,50){\line(0,1){20}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763533}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763538}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763539}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763543}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763544}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){30}}
\put(40,10){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763545}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763546}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763547}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763556}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763581}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763604}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763659}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763660}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763678}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763707}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763709}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,50){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763713}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763763}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763769}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763788}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763810}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(20,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763813}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \


==> index12_cr16d.tex <==
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763833}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){40}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763835}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763837}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763838}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763846}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763911}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763913}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763923}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763939}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{763974}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{764043}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{764046}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{764047}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{764050}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{764051}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{764093}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{764129}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{764139}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{764152}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{764172}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{764233}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{764235}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{764270}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{764276}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,60){\line(0,1){30}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{764281}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,60){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{764283}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{764285}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{764287}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{764290}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{764297}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){90}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){70}}
\put(100,40){\line(0,1){50}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{764301}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{764325}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{764386}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){50}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{764478}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{764479}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{764481}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{764484}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{764486}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{764488}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{764509}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){30}}
\put(40,20){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,60){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{764526}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{764539}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{765715}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{765736}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{765746}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{765750}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{765758}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,60){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{765761}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{765763}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{765767}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{765769}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{765771}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{765773}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{765777}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{765786}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{765797}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{765800}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{765847}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,70){\line(0,1){20}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{765870}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{765873}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{765955}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{765958}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{765967}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{765997}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{765998}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{766001}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{766005}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{766030}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{766032}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{766082}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{766188}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{766189}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{766193}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){70}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{766194}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{766196}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{766197}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{766198}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{766202}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{766203}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,60){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{766206}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){70}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{766207}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{766208}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{766209}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{766215}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{766219}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,10){\line(0,1){80}}
\put(30,30){\line(0,1){80}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,60){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{766225}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{766236}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{766287}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{766289}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{766291}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{766292}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{766298}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,10){\line(0,1){80}}
\put(30,30){\line(0,1){80}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{766308}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{766318}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{766319}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,70){\line(0,1){20}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{766504}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{766794}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{766886}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{766937}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{766966}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{766967}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{767023}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{767160}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{767180}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{767181}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{767199}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){80}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,70){\line(0,1){30}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,0){\line(0,1){70}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{767200}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{767214}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{767253}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{767282}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(90,\y){\line(1,0){20}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{767310}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(10,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,60){\line(0,1){40}}
\put(20,20){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{767348}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{767405}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{767406}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{767446}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{767447}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{767523}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{767524}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,40){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{767525}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{767526}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{767561}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{767648}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{768055}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{768560}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{768601}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{768627}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{768772}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{768787}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{768788}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,50){\line(0,1){40}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{768871}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{768938}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{768943}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{768944}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{768946}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{768948}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(20,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,40){\line(0,1){70}}
\put(40,30){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{768949}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{768952}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{768961}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{768965}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{768972}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{768985}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{768991}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769059}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769128}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769160}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769191}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,60){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769312}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769313}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769315}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769320}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769322}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){40}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769324}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769329}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769330}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,20){\line(0,1){30}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769339}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769344}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769348}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769359}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769390}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){30}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){70}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769391}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769400}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769409}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769424}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769438}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769439}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769440}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769443}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,40){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769446}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769448}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769449}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769451}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){80}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769456}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769491}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769496}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769510}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(20,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769519}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){60}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){80}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769528}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){80}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769529}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769531}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){70}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769532}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769579}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769584}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769585}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769611}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){20}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769634}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769690}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,50){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769754}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769755}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769796}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769800}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769803}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769822}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769847}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769848}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769851}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769852}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769856}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769858}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){80}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769870}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{769901}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){20}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{770100}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{770188}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{770194}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{770195}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{770197}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{770202}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{770208}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{770227}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{770234}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{770236}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{770255}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{770257}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{770324}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{770354}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,50){\line(0,1){20}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{770360}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){80}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{770361}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{770362}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{770364}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{770368}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{770369}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{770374}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{770479}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{770481}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){30}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{770485}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){70}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{770492}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{770512}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){30}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){60}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{770543}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{770597}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,30){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{770607}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{770609}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{770842}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){80}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{770844}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){70}}
\put(30,40){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{771742}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{771775}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{771823}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{771824}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{771826}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{771828}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){70}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{771874}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{771879}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{771999}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{772052}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{772309}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{772311}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{772312}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{772315}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{772336}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{772337}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{772410}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{772414}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{772415}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(10,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(20,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,60){\line(0,1){40}}
\put(20,20){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{772416}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{772432}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{772456}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{772480}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{772540}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{772564}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{772575}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{772622}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{772709}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){70}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{772712}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,60){\line(0,1){30}}
\put(100,0){\line(0,1){70}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{772728}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){40}}
\put(40,20){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,60){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{772788}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{772789}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{772841}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{772863}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{772867}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{772869}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{772897}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{772929}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{772932}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{772935}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{772936}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{772937}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{772940}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){40}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{772945}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{772946}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{772950}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{772954}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{773115}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{773288}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{773290}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{773309}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{773310}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{773324}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,60){\line(0,1){30}}
\put(100,0){\line(0,1){70}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{773325}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{773341}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{773342}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{773345}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{773522}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{773526}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){80}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{773560}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{773566}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{773574}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{773615}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{773677}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{773685}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{773702}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{773704}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{773707}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{773716}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{773748}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{773776}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{773806}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{773845}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{773869}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{773877}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{773912}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{773930}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{773969}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{773973}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,70){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{773974}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{773989}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{774001}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{774041}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{774132}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{774173}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){20}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{774192}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{774205}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{774231}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{774253}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{774368}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{774399}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{774400}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,30){\line(0,1){60}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{774472}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{774490}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{774594}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(10,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,80){\line(0,1){30}}
\put(10,60){\line(0,1){40}}
\put(20,10){\line(0,1){80}}
\put(30,30){\line(0,1){80}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{774599}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{774620}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{774621}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{774625}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{774780}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{774788}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{774805}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){40}}
\put(60,70){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{774808}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{774906}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{774931}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{774934}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){80}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{774936}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{774939}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{774997}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{775063}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{775064}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{775088}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{775091}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{775093}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{775096}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){70}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{775142}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{775206}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{775293}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{775311}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{775403}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{775421}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{775497}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){70}}
\put(30,40){\line(0,1){70}}
\put(40,10){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{775552}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{775602}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{775627}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{775629}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{775632}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{775633}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{775675}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{775764}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{775765}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{775776}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){70}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{775842}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{775968}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{776022}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{776025}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{776043}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{776264}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,40){\line(0,1){70}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{776267}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{776268}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{776271}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){90}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{776325}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{776327}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{776329}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{776473}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{776501}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{776502}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,70){\line(0,1){20}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{776506}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){30}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){70}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{776508}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{776791}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{776803}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,30){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{776988}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{777098}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{777259}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{777260}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{777265}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{777393}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{777394}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{777399}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{777563}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{777580}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{777656}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{777702}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{777740}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,0){\line(0,1){90}}
\put(30,30){\line(0,1){80}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{777750}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){40}}
\put(30,70){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){70}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{777788}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(20,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{777821}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{777911}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{777951}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{777993}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){20}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{778103}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{778106}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{778107}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,30){\line(0,1){80}}
\put(40,10){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{778266}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{778268}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,30){\line(0,1){80}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{778313}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(90,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{778318}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){30}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){70}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{778331}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,40){\line(0,1){70}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{778356}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,60){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{778497}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{778502}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){70}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{778504}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){80}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{778521}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{778527}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{778557}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){70}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{778558}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,20){\line(0,1){90}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{778645}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{778647}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){40}}
\put(30,60){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){70}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{778721}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{778735}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{778741}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{778751}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{778823}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{779028}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){70}}
\put(30,60){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){70}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{779029}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{779100}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{779101}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,30){\line(0,1){80}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{779367}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(50,\y){\line(1,0){30}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){60}}
\put(30,50){\line(0,1){60}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){70}}
\put(60,60){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{779431}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(50,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){60}}
\put(30,50){\line(0,1){60}}
\put(40,0){\line(0,1){30}}
\put(50,10){\line(0,1){80}}
\put(60,70){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{779712}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){20}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,60){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{779740}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{779749}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{780087}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{780170}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{780200}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{780429}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{780433}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{780590}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{780889}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{780891}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{780896}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{780899}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,20){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{780901}{}{}
\def\y{110} \put(0,\y){\line(1,0){40}}
\def\y{100} \put(10,\y){\line(1,0){60}}
\def\y{90} \put(50,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){80}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{780934}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{780989}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{781014}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{781126}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{781207}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{781250}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,50){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{781289}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{781291}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){40}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,50){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{781526}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{781528}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){50}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{781582}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{781661}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{781705}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{781834}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{781840}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{782004}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{782124}{}{}
\def\y{110} \put(0,\y){\line(1,0){40}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(50,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){50}}
\put(30,20){\line(0,1){50}}
\put(40,30){\line(0,1){80}}
\put(50,10){\line(0,1){80}}
\put(60,60){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{782131}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(50,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){70}}
\put(30,20){\line(0,1){90}}
\put(40,10){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,60){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{782134}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{782190}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,60){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){60}}
\put(60,50){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{782191}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{782194}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){30}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{782195}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{782295}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{782389}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{782416}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{782577}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){80}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{782760}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{782775}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{783017}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){40}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){60}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{783161}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){40}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{783271}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{783464}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{783468}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{783469}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{783981}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){70}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{783982}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{783997}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){40}}
\put(30,60){\line(0,1){50}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{784074}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{784117}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{784218}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(20,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{784391}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{784392}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,60){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{784451}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){20}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{784456}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){40}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{784457}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){60}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){70}}
\put(30,60){\line(0,1){50}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{784570}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{784630}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{784733}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){80}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{784761}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{784782}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{784795}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{784812}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{784917}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,40){\line(0,1){70}}
\put(40,30){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{784925}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{785067}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(20,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,70){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{785100}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){70}}
\put(30,40){\line(0,1){70}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{785314}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{785315}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){70}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{785331}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{785338}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{785339}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){30}}
\put(40,20){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{785343}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{785577}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{785651}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){60}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{785661}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){70}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{785690}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{785916}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){30}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){80}}
\put(60,60){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{785944}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{787314}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{787316}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{787317}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){70}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{787351}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,70){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{787352}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){70}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{787353}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,60){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{787359}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{788329}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){70}}
\put(100,50){\line(0,1){20}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{788331}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{788466}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{788467}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{788470}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){40}}
\put(30,70){\line(0,1){40}}
\put(40,10){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{788473}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{788489}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{788497}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{788542}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{788707}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{788715}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{788719}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){50}}
\put(30,60){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{788730}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{788734}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){30}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{788735}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(20,\y){\line(1,0){90}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,60){\line(0,1){50}}
\put(40,0){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{788901}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{788904}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{788906}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{788945}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(50,\y){\line(1,0){40}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){50}}
\put(30,50){\line(0,1){60}}
\put(40,0){\line(0,1){30}}
\put(50,10){\line(0,1){80}}
\put(60,60){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{789016}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{789086}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){40}}
\put(30,70){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{789118}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{789123}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{789143}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{789145}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{789148}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{789153}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{789181}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{789187}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{789194}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{789198}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{789202}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{789226}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{789273}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){70}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{789296}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{789304}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){70}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{789310}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{789315}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{789349}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{789378}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{789382}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{789394}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{789401}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{789449}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{789655}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{789781}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){30}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{789782}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{789815}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{789820}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{789874}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){90}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,70){\line(0,1){40}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,60){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{789964}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{789965}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{789966}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){80}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{790259}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{790272}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){60}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{790274}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{790295}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{790300}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){30}}
\put(40,10){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{790309}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){60}}
\put(30,50){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{790337}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{790435}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{790462}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{790464}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){70}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{790476}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{790509}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{790521}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){50}}
\put(30,50){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{790662}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{790720}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{790732}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{790897}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){70}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{790916}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){60}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){80}}
\put(30,30){\line(0,1){80}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{790918}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){30}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{790919}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{790935}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{790992}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{790993}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,50){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{791006}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{791040}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{791121}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{791331}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,70){\line(0,1){20}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{791375}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){30}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{791376}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{791537}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{791554}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{791557}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){30}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){70}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{791558}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){30}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{791559}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{791563}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){40}}
\put(30,60){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{791594}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,30){\line(0,1){80}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{791855}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{792066}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{792115}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{792230}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{792231}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{792327}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,60){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{792345}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,60){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{792391}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{792392}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){50}}
\put(40,10){\line(0,1){80}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{792394}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){30}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{792396}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{792410}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{792415}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{792418}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{792420}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{792422}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){70}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{792424}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{792431}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{792434}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{792435}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{792436}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{792437}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){30}}
\put(40,10){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{792458}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{792459}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){30}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{792460}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{792461}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){30}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{792465}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{792468}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){30}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{792469}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{792470}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{792544}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{792553}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{792563}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{792564}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{792577}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{792578}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{792579}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{792646}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{792647}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{792704}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){30}}
\put(40,10){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{792729}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{792730}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{792764}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,30){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{792841}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{792928}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{792936}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{793076}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){20}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){20}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{793077}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{793085}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{793229}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{793246}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{793249}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{793250}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{793266}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{793274}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{793296}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{793310}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{793311}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{793312}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{793341}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{793393}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){30}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{793519}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{793527}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{793558}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{793581}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{793743}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{793746}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,40){\line(0,1){50}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{793856}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{793857}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{793883}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){80}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{793997}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{794044}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{794126}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{794192}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{794193}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{794217}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,60){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{794268}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{794269}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{794281}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{794357}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{794407}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{794408}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,40){\line(0,1){20}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{794413}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){20}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{794432}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(20,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,70){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{794528}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{794697}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{794729}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){20}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{794941}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{795231}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,70){\line(0,1){20}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{795394}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{795405}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{795416}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){20}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){20}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{795532}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{795586}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{795740}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{795741}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{795750}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{795828}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{795829}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,60){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{796035}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{796053}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{796089}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{796108}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{796109}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{796143}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,40){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{796243}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{796250}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{796259}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{796260}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{796261}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{796266}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{796292}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{796329}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{796330}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{796604}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){40}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{796665}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{796681}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{796924}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{797067}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{797338}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{797339}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){80}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{797343}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{797461}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,30){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){80}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){70}}
\put(100,50){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{797482}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{797485}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(20,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,20){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{797511}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{797545}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){30}}
\put(30,70){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{797732}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{797868}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{797869}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{797919}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,70){\line(0,1){20}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{797920}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{797924}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{797925}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{798074}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{798083}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,60){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{798236}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{799570}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(20,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,70){\line(0,1){40}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{799693}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){40}}
\put(40,40){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){70}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{799726}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{799749}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,50){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{799804}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{799951}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{799966}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{799975}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{800266}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{800301}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{800304}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{800314}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{800322}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{800370}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{800420}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{800465}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(10,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(20,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,60){\line(0,1){40}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{800473}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,50){\line(0,1){40}}
\put(110,0){\line(0,1){80}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{800690}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{800741}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(10,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(20,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,60){\line(0,1){40}}
\put(20,20){\line(0,1){70}}
\put(30,70){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{801017}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{801027}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){50}}
\put(40,10){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{801031}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,60){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{801032}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{801189}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{801191}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{801248}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{801260}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,40){\line(0,1){50}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{801382}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{801402}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{801422}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,40){\line(0,1){30}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){70}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{801464}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{801819}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{801832}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{801839}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{801850}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{801869}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{801873}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{801888}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{801900}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{801911}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{801915}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{801919}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){20}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{801939}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{801943}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{801947}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{802089}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{802146}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{802166}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{802173}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{802176}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{802255}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){50}}
\put(40,10){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{802264}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{802265}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{802273}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{802382}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{802525}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{802697}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{802701}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{803110}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{803111}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{803141}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{803417}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){40}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{803499}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){30}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){70}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{803542}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{803545}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){40}}
\put(30,70){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{803549}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){50}}
\put(40,10){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{803601}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{803680}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{803693}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{803694}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{803699}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{803700}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{803706}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,50){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{803722}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(20,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,40){\line(0,1){70}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{803723}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{803727}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){90}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{803996}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{804137}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,60){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{804152}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{804167}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{804193}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{804224}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{804225}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){30}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{804226}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{804298}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,40){\line(0,1){50}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{804318}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{804320}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{804351}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{804363}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{804375}{}{}
\def\y{110} \put(0,\y){\line(1,0){40}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{804380}{}{}
\def\y{110} \put(0,\y){\line(1,0){40}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(50,\y){\line(1,0){40}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){40}}
\put(30,30){\line(0,1){40}}
\put(40,50){\line(0,1){60}}
\put(50,10){\line(0,1){80}}
\put(60,60){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{804387}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){70}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{804402}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,60){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{804404}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){80}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{804475}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{804477}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{804504}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,50){\line(0,1){20}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{804717}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{805006}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{805053}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(20,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{805055}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{805220}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{805253}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){70}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{805325}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){60}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){70}}
\put(30,40){\line(0,1){70}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{805331}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{805337}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{805341}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{805345}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{805531}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,60){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{805536}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{805760}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){60}}
\put(30,70){\line(0,1){40}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{805852}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{805972}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{805973}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{805975}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{806203}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{807048}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){80}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){40}}
\put(30,50){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){80}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{807054}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){70}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{807215}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{807218}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{807240}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{807262}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(10,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,60){\line(0,1){40}}
\put(20,20){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{807285}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{807316}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{807432}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{807537}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){60}}
\put(30,30){\line(0,1){80}}
\put(40,10){\line(0,1){80}}
\put(50,40){\line(0,1){40}}
\put(60,50){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{807546}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){80}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{807571}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{807589}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(20,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){60}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{807685}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{807716}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{807720}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{807736}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{807741}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{807839}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{807890}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{807898}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{807899}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{807904}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{807946}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{807967}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{807971}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{807986}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{808025}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{808044}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(10,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,60){\line(0,1){40}}
\put(20,20){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{808448}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{808714}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{808727}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{808783}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{808788}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{808794}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{808864}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{808879}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,0){\line(0,1){90}}
\put(30,30){\line(0,1){80}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{808880}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{809025}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){20}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){20}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){70}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{809038}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{809040}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,60){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{809043}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{809120}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{809142}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){20}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{809143}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){20}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{809146}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){40}}
\put(40,10){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{809374}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,30){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{809423}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{809461}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{809464}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{809466}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{810170}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{810235}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,30){\line(0,1){60}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{810239}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){30}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{810258}{}{}
\def\y{110} \put(0,\y){\line(1,0){40}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{810309}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{810819}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,60){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{810980}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{810997}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{811079}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{811154}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){70}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{811162}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{811166}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{811169}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,70){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{811428}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,20){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{811430}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{811496}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){70}}
\def\y{90} \put(50,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){70}}
\put(30,30){\line(0,1){80}}
\put(40,10){\line(0,1){40}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,50){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,60){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{811497}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,60){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{811500}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){70}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{811501}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{811728}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{811762}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{811766}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{811770}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{811793}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{811796}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{811800}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{811861}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{811947}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{811948}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{811966}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{811999}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{812049}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{812050}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,10){\line(0,1){80}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{812051}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{812156}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{812170}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){70}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){70}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{812194}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{812197}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){70}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{812205}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{812214}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{812217}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){30}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{812219}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{812230}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{812243}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{812310}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{812356}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,40){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{812358}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){90}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,50){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{812360}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{812362}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{812363}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{812371}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{812372}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{812378}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{812525}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{812531}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{812539}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{812642}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{812646}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{812655}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{812656}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{812660}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{812688}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{812704}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,60){\line(0,1){20}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{812705}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){40}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{813063}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{813371}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{813378}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){40}}
\put(50,60){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{813386}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{813401}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{813623}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{814263}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,70){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{814479}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{814527}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,10){\line(0,1){80}}
\put(30,40){\line(0,1){70}}
\put(40,30){\line(0,1){30}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{814585}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(20,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,60){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{814652}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){60}}
\put(30,60){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{814661}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{814666}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{814667}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){40}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{814734}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{814980}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{815018}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){70}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){80}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{815195}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){40}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{815198}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,20){\line(0,1){90}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{815251}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{815384}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,60){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{815385}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{815397}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{815398}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){50}}
\put(40,10){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{815399}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){70}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{815409}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{815499}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){70}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{815624}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{815628}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,50){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{815641}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{815643}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{815646}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{815648}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{815746}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{815913}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{816042}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{816076}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{816080}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{816206}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{816216}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){60}}
\put(30,40){\line(0,1){70}}
\put(40,10){\line(0,1){80}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{816234}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{816235}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{816238}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{816468}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{816656}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{816756}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{816844}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,40){\line(0,1){50}}
\put(30,70){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{817205}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,60){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{817206}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{817213}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){90}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{817258}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{817272}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{817628}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{817733}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{817894}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{817955}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,10){\line(0,1){80}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{819116}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{819199}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){40}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{819200}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){30}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{819260}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{819469}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,50){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{819941}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{819951}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){80}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{819953}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{820035}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{820290}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{820367}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{820425}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(20,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{820434}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{820440}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{820457}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{820486}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{820487}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,0){\line(0,1){90}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{820488}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{820492}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{820509}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{820518}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{820519}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{820531}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{820538}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){20}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{820553}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){40}}
\put(30,60){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{820557}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{820617}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{820689}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){70}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{820774}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{820781}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{820788}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,60){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{820804}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){70}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{820843}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){100}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{820905}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,60){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{820908}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{820909}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{820910}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{820921}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){80}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{820922}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{820924}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{820926}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{820929}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{820930}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{820934}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{820937}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{820940}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{820941}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{820943}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{820948}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){70}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{820949}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{820950}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{820952}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{820954}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{820955}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{820956}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{820966}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{820968}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{821027}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{821030}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{821620}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){80}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{821633}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){70}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{821653}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{821667}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{821668}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{821669}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{821702}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{821901}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{821942}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{822106}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){20}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{822222}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{822236}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{822239}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{822335}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{822343}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{822351}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){70}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{822352}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){70}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{822459}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{822487}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{822727}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,60){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{822728}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{822805}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{822822}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){30}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){70}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{822854}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{822879}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){50}}
\put(40,10){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{822900}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){60}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{822901}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,60){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{823241}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{823337}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{823338}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{823339}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{823348}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{823604}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{823706}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){30}}
\put(30,50){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){80}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{824188}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{824208}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{824289}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{824297}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{824958}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,50){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{824962}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,30){\line(0,1){80}}
\put(40,10){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{825056}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{825060}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{825068}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{825125}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){40}}
\put(60,50){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{825138}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{825149}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{825346}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{825369}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){30}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{825488}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{825502}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{825507}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){70}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{825508}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{825509}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){70}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{825527}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{825533}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{825616}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{825750}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{825751}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){40}}
\put(40,10){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{825754}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{825763}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{825772}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{825969}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){60}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){40}}
\put(30,60){\line(0,1){50}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,70){\line(0,1){30}}
\put(80,10){\line(0,1){80}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{826004}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{826538}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{826540}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{826652}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{826654}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{826810}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,40){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{826964}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){80}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{827025}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){80}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{827208}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{827272}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{827986}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{827988}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){70}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{827990}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){50}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{827992}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{827993}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{827995}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){70}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{828008}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){40}}
\put(40,10){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{828013}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){30}}
\put(40,20){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{828017}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){40}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{828022}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{828024}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{828060}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{828095}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{828234}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{828237}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){60}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{828250}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{828269}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{828285}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{828289}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{828347}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{828412}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{828414}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){60}}
\put(30,60){\line(0,1){50}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{829421}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{829624}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{829638}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{829670}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{829679}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{829681}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{829685}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{829745}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,10){\line(0,1){50}}
\put(50,40){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{829757}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{829758}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{829861}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{829979}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{829987}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{830040}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{830041}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){20}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{830042}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{830043}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{830045}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(10,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,60){\line(0,1){40}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{830060}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{830239}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{830457}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{830762}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,40){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{830767}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{830819}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{830919}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,40){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{830921}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){70}}
\put(90,60){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{830922}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{830923}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{830934}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{830936}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{830938}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){70}}
\put(90,60){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{830940}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{830946}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){30}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,60){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{830970}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{831015}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,40){\line(0,1){70}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{831076}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){70}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{831190}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{831191}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{831259}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{831437}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{831463}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{831831}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{831844}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{831847}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{832002}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{832010}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{832134}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){40}}
\put(30,70){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{832280}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{832439}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{832497}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{832507}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{832827}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{833316}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,60){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{833327}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{833341}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,60){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{833397}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){60}}
\put(50,70){\line(0,1){30}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{833410}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{833571}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(10,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,60){\line(0,1){40}}
\put(20,20){\line(0,1){70}}
\put(30,70){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{834141}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{834150}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{834175}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{834374}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{834448}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{834640}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{834790}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{834969}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,40){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{834973}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{834978}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{835123}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,30){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{835215}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{835222}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{835350}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{835352}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{835490}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){60}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{835495}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{835757}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){70}}
\put(70,10){\line(0,1){70}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{835767}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{835863}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{835956}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{835961}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{835966}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){80}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{835967}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,60){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{836016}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(0,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{836060}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{836062}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,40){\line(0,1){70}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{836064}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{836082}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{836110}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{836113}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){50}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{836231}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{836261}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{836453}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{836756}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{836762}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){30}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){70}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{836771}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,70){\line(0,1){40}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{836786}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{836841}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{836857}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{837054}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{837100}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){20}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{837157}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){20}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{837191}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{837456}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{837481}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,30){\line(0,1){60}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{837498}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{837507}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{837629}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{837637}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){20}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{837669}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{837704}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{837739}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{837743}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{837772}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{837773}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{837877}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){80}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{837916}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){20}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{837987}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{837990}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){80}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{838196}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{838243}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{838250}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{838253}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){40}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{838255}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,60){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{838263}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{838318}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{838337}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{838341}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{838359}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{838374}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{838466}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{838506}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{838520}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){70}}
\def\y{90} \put(60,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,60){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){80}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,50){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{838532}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{838554}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{838660}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{838709}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{838728}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{838729}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){100}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{838736}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{838746}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{838790}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{838852}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{838857}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){60}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){60}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{838909}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{838990}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){60}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{838992}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{839005}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{839019}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,10){\line(0,1){80}}
\put(30,30){\line(0,1){80}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{839027}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{839039}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{839040}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{839060}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){80}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{839091}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{839100}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,60){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{839119}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{839331}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{839393}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{839611}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{839613}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{839614}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{840154}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{840477}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{840480}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{840487}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{840491}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,60){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{840563}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{840678}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{840683}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{841087}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{841116}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,60){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{841118}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{841120}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{841124}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){40}}
\put(30,70){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{841130}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{841132}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{841163}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{841411}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{841445}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{841616}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{841695}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{841717}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{841775}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{841776}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{841777}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){70}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{841796}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{841797}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,60){\line(0,1){50}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{841815}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{841822}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{841831}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){30}}
\put(60,60){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{841833}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){70}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){80}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,60){\line(0,1){40}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{841850}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{841853}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{841854}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{841892}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{841922}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{841951}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,30){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){70}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{842076}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{842081}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){70}}
\put(30,40){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{842145}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{842463}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){40}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{842640}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{842737}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{842751}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,10){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{842757}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){90}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,30){\line(0,1){80}}
\put(40,10){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{842766}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){60}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{842782}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{842808}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{843750}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(20,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,30){\line(0,1){60}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{843761}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,50){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{843843}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{843846}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{843967}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,40){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{843995}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{844103}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{844105}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,60){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{844110}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{844230}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){90}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,30){\line(0,1){80}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{844232}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{844298}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{844303}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{844320}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{844323}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{844325}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{844328}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{844421}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{844734}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{844797}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){70}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{844810}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{844923}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{844926}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{844994}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{845025}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{845046}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{845178}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{845179}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{845188}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{845197}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{845198}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,20){\line(0,1){80}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{845256}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{845261}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{845262}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{845326}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{845368}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{845383}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{845429}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){40}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{845481}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{845483}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){80}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{845501}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){70}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{845503}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{845506}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){20}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{845540}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{845567}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{845569}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{845592}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{845700}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{845897}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{845973}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{845979}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){40}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{846006}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{846066}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,50){\line(0,1){20}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{846071}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){30}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{846084}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,70){\line(0,1){20}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{846240}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{846265}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{846344}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){20}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{846414}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{846432}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{846509}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{846510}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{846522}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{846525}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{846644}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{846647}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{846677}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{846679}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{846713}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{846722}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){60}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{846815}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){40}}
\put(30,70){\line(0,1){40}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){80}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,50){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{846867}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{847068}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{847100}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{847108}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{847168}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{847192}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{847313}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{847316}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{847321}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{847353}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{847377}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{847909}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){70}}
\put(30,30){\line(0,1){80}}
\put(40,10){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{847913}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,60){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{847918}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,60){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{847920}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){40}}
\put(30,70){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{847925}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){40}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{847939}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){80}}
\put(30,30){\line(0,1){80}}
\put(40,10){\line(0,1){80}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{848243}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,60){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{848644}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{848715}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,60){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{848985}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{848986}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{848992}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,60){\line(0,1){30}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{849099}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){50}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{849100}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{849190}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{849191}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,50){\line(0,1){40}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{849277}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{849587}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{849593}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){40}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{849741}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,20){\line(0,1){90}}
\put(40,10){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{849742}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{850213}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{850215}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{850217}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{850367}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,10){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){30}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{850368}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{850375}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{850488}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{850489}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{850499}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{850510}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{850568}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,60){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{850597}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,80){\line(0,1){20}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{850971}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,60){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{851050}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{851165}{}{}
\def\y{110} \put(0,\y){\line(1,0){40}}
\def\y{100} \put(10,\y){\line(1,0){70}}
\def\y{90} \put(50,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){40}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){40}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,60){\line(0,1){40}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{851746}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{851819}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{852072}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{852075}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{852080}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{852126}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,30){\line(0,1){80}}
\put(40,20){\line(0,1){40}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{852135}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{852136}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,60){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{852537}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,40){\line(0,1){70}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{852559}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,40){\line(0,1){70}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{852772}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{853005}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,40){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{853008}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{853021}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{853112}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){30}}
\put(60,10){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{853453}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){30}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{853558}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{853694}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){30}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{853697}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{853701}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{854017}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,60){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{854027}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{854277}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{854298}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,60){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{854301}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,10){\line(0,1){90}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{854614}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){60}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{854677}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{854705}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{854909}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{855353}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{855601}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{855627}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{855646}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{855704}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{855713}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){40}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{856432}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){20}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{856580}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){60}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{857453}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{857468}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{857475}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{857485}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{857964}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{858270}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{858276}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{858291}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{858293}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{858297}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){80}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{858333}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{858336}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(10,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,60){\line(0,1){40}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{858358}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){90}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{858376}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{858380}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{858473}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{858491}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{858492}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{858504}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{858570}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{858606}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,30){\line(0,1){80}}
\put(40,10){\line(0,1){90}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{858612}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{858625}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{858630}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{858645}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{858653}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){90}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{858664}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{858667}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{858668}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{858693}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{858694}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){80}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{858695}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(10,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,60){\line(0,1){40}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{858740}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{858758}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{858790}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{858966}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{858971}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){70}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{859015}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{859085}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{859108}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{859109}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{859156}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{859165}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){80}}
\put(30,40){\line(0,1){70}}
\put(40,10){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{859177}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{859205}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{859253}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){90}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{859257}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{859258}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{859274}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{859317}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{859547}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{859767}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{859843}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{859868}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{859869}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){90}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{859871}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{859919}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{859944}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{859993}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{859994}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{859996}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,40){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{860035}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,40){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{860053}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,40){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{860057}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{860072}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{860147}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{860258}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{860329}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{860331}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){30}}
\put(50,20){\line(0,1){80}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{860428}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{860709}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{860710}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){60}}
\put(50,70){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{860723}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{860725}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){80}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{860727}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,60){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{860836}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{860886}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{860894}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{860897}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){90}}
\def\y{80} \put(0,\y){\line(1,0){90}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,60){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{860899}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{860916}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{861087}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(10,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,60){\line(0,1){40}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{861226}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{861228}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{861230}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){70}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{861232}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{861233}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{861235}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,40){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{861358}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{861437}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{861506}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{861517}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(20,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){60}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{861519}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{861521}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,30){\line(0,1){80}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{861525}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{861526}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{861552}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{861584}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{861630}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{861650}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,60){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{861656}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{861657}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){40}}
\put(40,10){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{861658}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{861663}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{861665}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{861673}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,30){\line(0,1){80}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{861687}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{861699}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,60){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{861740}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,50){\line(0,1){20}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{861805}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{861983}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{862015}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{862042}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{862200}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{862201}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{862259}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{862322}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{862323}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{862324}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{862594}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{862595}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{862596}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{862636}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{862889}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{862981}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{863071}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{863087}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){20}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{863096}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){50}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{863313}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{863415}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,50){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){80}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{863416}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{863417}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{863424}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{863426}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{863427}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{863550}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,30){\line(0,1){80}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{863678}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{863683}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){70}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{863972}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{864026}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{864027}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{864105}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{864146}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{864178}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,60){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{864469}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{864474}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{864478}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{864488}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{864491}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){20}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{864494}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{864498}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{864527}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{864689}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{864692}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){70}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{864693}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{864712}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){70}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{865060}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{865070}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{865072}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{865074}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{865113}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{865177}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{865182}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{865243}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{865245}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{865246}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{865253}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{865277}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{865292}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){70}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{865361}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{865416}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,40){\line(0,1){70}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{865553}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{865644}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,40){\line(0,1){40}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{865805}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{866250}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{866260}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{866430}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{866467}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{866615}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){70}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{866913}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{866915}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){60}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{867775}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){80}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{867860}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{867918}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{868137}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){80}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{868141}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{868491}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){60}}
\def\y{90} \put(60,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(20,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){50}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){80}}
\put(70,40){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,50){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{868528}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{868552}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{868598}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{868611}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{868618}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{868621}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{868623}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{868659}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{868660}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){20}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{868663}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(90,\y){\line(1,0){20}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{868980}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){50}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{869086}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,30){\line(0,1){80}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{869201}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){40}}
\put(30,70){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{869202}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){80}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,0){\line(0,1){60}}
\put(40,50){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{869203}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,40){\line(0,1){70}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{869204}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(10,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,60){\line(0,1){40}}
\put(20,20){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{869206}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){60}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{869563}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{869788}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{870940}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{870994}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{870996}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{871241}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{871251}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){30}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){70}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{871252}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{871340}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{871356}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){70}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{871357}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){70}}
\put(100,10){\line(0,1){20}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{871365}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{871367}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{871377}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){70}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{871382}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{871384}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{871387}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{871491}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{871494}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{871501}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{871654}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){90}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{871657}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{871661}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{871690}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{871692}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{871693}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{871698}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(90,\y){\line(1,0){20}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{871726}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,60){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{871732}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{871741}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{871745}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{871757}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{871772}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,60){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{871773}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){30}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{871774}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{871830}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{872006}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{872011}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{872374}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{872378}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{872389}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{872395}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{872400}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){70}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{872454}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{872464}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{872526}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{872536}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{872551}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{872553}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){20}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){20}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{872600}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{872611}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{872615}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{872616}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{872618}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{872681}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{872779}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{872981}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{872986}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{872997}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{873017}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{873054}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){20}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){20}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{873128}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{873143}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,70){\line(0,1){20}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{873153}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){80}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{873168}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{873170}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{873211}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{873227}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{873234}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{873278}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{873279}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(90,\y){\line(1,0){20}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{873339}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{873340}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){70}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{873435}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{873633}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{873650}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{873669}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(90,\y){\line(1,0){20}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{873704}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{873722}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{873775}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{873801}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{873819}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{873835}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){70}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{873858}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{873873}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{873874}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{873891}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{873914}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{873916}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{874101}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{874341}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{874342}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{874371}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){70}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{874621}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{874772}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,0){\line(0,1){90}}
\put(30,40){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{874778}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){40}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{875110}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,0){\line(0,1){90}}
\put(30,40){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{875510}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){40}}
\put(40,10){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{875893}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{875899}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{876086}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,60){\line(0,1){20}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{877725}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{877761}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{877883}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{878093}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{878094}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{878104}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,50){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{878145}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{878474}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,60){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{878481}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{878486}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{878555}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){30}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{878556}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{878591}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{878592}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{878601}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{878637}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{878654}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{878672}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{878766}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{878767}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,60){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{878809}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{878908}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{878914}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{879168}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,60){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{879220}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{879390}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{879539}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(50,\y){\line(1,0){40}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){50}}
\put(30,60){\line(0,1){50}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){70}}
\put(60,50){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{880011}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){80}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{880028}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{880037}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{880310}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{880313}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){80}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{880327}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,40){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{880329}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{880348}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{880349}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{880400}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){40}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{880418}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,20){\line(0,1){90}}
\put(40,10){\line(0,1){40}}
\put(50,40){\line(0,1){30}}
\put(60,60){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{880440}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{880637}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{880699}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(10,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,60){\line(0,1){40}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{880848}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{880895}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{881012}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{881036}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{881083}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{881098}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{881262}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){80}}
\put(60,40){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{881296}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){100}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{881563}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,40){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{881565}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{881629}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){70}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,50){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{881636}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{881663}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(10,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,60){\line(0,1){40}}
\put(20,10){\line(0,1){80}}
\put(30,40){\line(0,1){70}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{881664}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){80}}
\put(50,0){\line(0,1){80}}
\put(60,40){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{881813}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{881831}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{881868}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){90}}
\def\y{80} \put(0,\y){\line(1,0){90}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{881874}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{881922}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{881947}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,40){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{882020}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{882021}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{882054}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{882084}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{882087}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{882115}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{882141}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,40){\line(0,1){70}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{882144}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){70}}
\put(40,10){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{882202}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{882287}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){60}}
\put(40,10){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){70}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{882361}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(20,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{882794}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{882874}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{882931}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){70}}
\put(70,10){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{883029}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{883075}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{883131}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{883146}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{883316}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{883317}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,0){\line(0,1){90}}
\put(30,20){\line(0,1){90}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{883318}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{883452}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{883469}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){70}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{883549}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,50){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{883589}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{883609}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,40){\line(0,1){70}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{883640}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,20){\line(0,1){80}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{883721}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{883728}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{883862}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){30}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,60){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{883984}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){80}}
\put(30,40){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{884222}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){90}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{884238}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){70}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{884519}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{884722}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){60}}
\put(30,60){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{884735}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){60}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,60){\line(0,1){40}}
\put(80,10){\line(0,1){80}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{884846}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{884847}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{884957}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){30}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{885256}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{885279}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{885281}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,80){\line(0,1){20}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{885282}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{885283}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{885287}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{885288}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){30}}
\put(60,40){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{885297}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{885301}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(0,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{885310}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{885311}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{885407}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(20,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{885410}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{885439}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{885443}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,70){\line(0,1){30}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{885449}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{885453}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{886106}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,60){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{886545}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{887886}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{887978}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{888111}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{888113}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{888117}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{888118}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){80}}
\put(30,40){\line(0,1){70}}
\put(40,60){\line(0,1){30}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{888123}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{888246}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(10,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,60){\line(0,1){40}}
\put(20,30){\line(0,1){60}}
\put(30,70){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{888249}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){70}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(20,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){70}}
\put(30,70){\line(0,1){40}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,50){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{888288}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,30){\line(0,1){80}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,60){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){70}}
\put(100,50){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{888466}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{888592}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{888598}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{888604}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{888606}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){30}}
\put(40,20){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{888612}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,20){\line(0,1){30}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{888613}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){60}}
\put(30,60){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{888751}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{888823}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{889040}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){50}}
\put(30,60){\line(0,1){50}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{889164}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{889219}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{889283}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{889487}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{889492}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{889517}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){70}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{889784}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{889850}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{889886}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{889962}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){80}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{890438}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{890686}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{891402}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{891435}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(20,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,60){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{891488}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){30}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{891490}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){70}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{891747}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{891794}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{891922}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{892433}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){70}}
\put(30,40){\line(0,1){70}}
\put(40,10){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){70}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{892699}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{892702}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{892736}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{892737}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,30){\line(0,1){60}}
\put(30,60){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{892960}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,60){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{893056}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{893747}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,40){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,70){\line(0,1){30}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{893748}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,60){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{893998}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,50){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{894004}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{894260}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{894262}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(30,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{894264}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{894288}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{894370}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{894586}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{894655}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{894706}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{894707}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){70}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{894832}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{895048}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{895175}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){60}}
\def\y{90} \put(60,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){70}}
\put(30,60){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){70}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{895185}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,60){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{895433}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,10){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{895457}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{895747}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){80}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{896839}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{897016}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{897052}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{897054}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,60){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{897110}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{897352}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{897527}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{897988}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){70}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{898600}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{899858}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{899925}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){60}}
\def\y{90} \put(20,\y){\line(1,0){90}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){40}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{900011}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{900075}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,40){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{900184}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{900196}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{900258}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(20,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{900420}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{900432}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{900465}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{900499}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,30){\line(0,1){30}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{900610}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{900689}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,40){\line(0,1){50}}
\put(30,80){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{900965}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{901191}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){80}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){30}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{901271}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{901534}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{901716}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){70}}
\put(30,30){\line(0,1){80}}
\put(40,10){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{901997}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{902100}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(10,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,60){\line(0,1){40}}
\put(20,20){\line(0,1){70}}
\put(30,70){\line(0,1){40}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{902352}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,20){\line(0,1){30}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{902354}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{902651}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(50,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){50}}
\put(30,50){\line(0,1){60}}
\put(40,0){\line(0,1){30}}
\put(50,10){\line(0,1){80}}
\put(60,60){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{902934}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{903389}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{903550}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{903711}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{903718}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){60}}
\put(70,0){\line(0,1){80}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{903888}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{903889}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{904276}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{904443}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,30){\line(0,1){80}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{905276}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{905398}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{905406}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{905607}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{905608}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){80}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{905613}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,30){\line(0,1){80}}
\put(40,20){\line(0,1){60}}
\put(50,70){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{905638}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){30}}
\put(70,50){\line(0,1){30}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{905645}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{905661}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{906079}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,60){\line(0,1){30}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{906356}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{907300}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){40}}
\put(40,10){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{907380}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{907413}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){40}}
\put(40,20){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{907470}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{907583}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{907588}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){30}}
\put(80,0){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{907648}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){40}}
\put(40,10){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{907686}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(0,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,20){\line(0,1){90}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{907777}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){40}}
\put(40,10){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{907782}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{908214}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,60){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{908349}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{908397}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{908533}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{908627}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{908636}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{908705}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,60){\line(0,1){30}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{908783}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,40){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{908986}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{909014}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{909343}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){70}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{909345}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{909461}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{909877}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{909921}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){70}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{910608}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,60){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{910614}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{911358}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{911572}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){80}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{911573}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{911590}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{911779}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{911820}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,0){\line(0,1){40}}
\put(40,10){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{911825}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){40}}
\put(60,50){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{912472}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){30}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{912501}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){30}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{912511}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{912606}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){60}}
\put(50,70){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{912607}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{912624}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{912631}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{912683}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){30}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{912733}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,40){\line(0,1){70}}
\put(40,30){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{913453}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){60}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){70}}
\put(30,30){\line(0,1){80}}
\put(40,10){\line(0,1){80}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){60}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{913459}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,40){\line(0,1){70}}
\put(40,10){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,50){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{914774}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{915554}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{915557}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,10){\line(0,1){80}}
\put(30,40){\line(0,1){70}}
\put(40,30){\line(0,1){50}}
\put(50,70){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{915739}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{915783}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{915784}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,50){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{915788}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{915791}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{915806}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{915836}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{915982}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){90}}
\def\y{80} \put(0,\y){\line(1,0){90}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,70){\line(0,1){40}}
\put(40,0){\line(0,1){50}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,60){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{916078}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){30}}
\put(100,10){\line(0,1){70}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{916138}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{916298}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{916310}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{916457}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{916569}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{916687}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{916764}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{916791}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{916809}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{916959}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{916960}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{916966}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{917137}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(10,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,60){\line(0,1){40}}
\put(20,0){\line(0,1){90}}
\put(30,40){\line(0,1){70}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){70}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{917172}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{917298}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,50){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{917301}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{917321}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(10,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,60){\line(0,1){40}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{917492}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){70}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{917548}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(10,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,60){\line(0,1){40}}
\put(20,20){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{917746}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){70}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{917777}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){50}}
\put(30,60){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{917782}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,60){\line(0,1){30}}
\put(70,50){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{918092}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){70}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{918513}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{918523}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(10,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,60){\line(0,1){40}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{918530}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,60){\line(0,1){30}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{918531}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{918532}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){80}}
\put(30,40){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{918539}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{918576}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(10,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,60){\line(0,1){40}}
\put(20,10){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{918577}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){30}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{918578}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){30}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{918580}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{918598}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{918616}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{918640}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){60}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{918806}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{918807}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{918849}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){70}}
\put(30,30){\line(0,1){80}}
\put(40,10){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){80}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{918864}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{918883}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{919955}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){80}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{919960}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,30){\line(0,1){80}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){80}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{919964}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{919987}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){90}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{920276}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){70}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{920708}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{920990}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){70}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){80}}
\put(30,40){\line(0,1){70}}
\put(40,10){\line(0,1){80}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,60){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{921336}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{921343}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{921381}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{921494}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,30){\line(0,1){60}}
\put(30,80){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{921512}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){70}}
\put(100,20){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{921563}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,50){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{921567}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(10,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,60){\line(0,1){40}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{921568}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{921590}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{922041}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{922721}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(50,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){40}}
\put(60,60){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{922948}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){90}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,30){\line(0,1){30}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{922954}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{923071}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{923541}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{923545}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{923563}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,50){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{924818}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{925362}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{926084}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,40){\line(0,1){70}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{926087}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,40){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,30){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{926088}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){30}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{926128}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{926419}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,70){\line(0,1){30}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{926434}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{926441}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){90}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{926569}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,60){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{926578}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{926657}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{926713}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{926845}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){60}}
\def\y{90} \put(50,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){50}}
\put(50,20){\line(0,1){70}}
\put(60,0){\line(0,1){80}}
\put(70,40){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,60){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{926955}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,40){\line(0,1){40}}
\put(50,70){\line(0,1){30}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{927087}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){80}}
\put(60,0){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{927300}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){70}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{927790}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(20,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){60}}
\put(30,60){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,40){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,50){\line(0,1){30}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{927791}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{927792}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){60}}
\put(30,50){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{927794}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{927799}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,0){\line(0,1){90}}
\put(30,30){\line(0,1){80}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{927801}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,60){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{927803}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){70}}
\put(30,30){\line(0,1){80}}
\put(40,10){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{927804}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(20,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,30){\line(0,1){60}}
\put(30,60){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{927809}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{927812}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{927867}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,20){\line(0,1){70}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{928126}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){30}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{928138}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{928735}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{931142}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){70}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){80}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,60){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{931396}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(20,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{931850}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{931934}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{931959}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{931979}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{932140}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{932439}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{932935}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){30}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){70}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{933567}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){40}}
\put(30,60){\line(0,1){50}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){70}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{934963}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,60){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{935395}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{935397}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{935426}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,50){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{936017}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){30}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{936019}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){80}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{936350}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){40}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{937829}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{937830}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{937834}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,40){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){50}}
\put(70,0){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,60){\line(0,1){30}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{937836}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,20){\line(0,1){90}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){70}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{937837}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{937838}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,30){\line(0,1){60}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{937840}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,20){\line(0,1){90}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){30}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{937907}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){30}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){70}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{938162}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){80}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{938388}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{938389}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,50){\line(0,1){30}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{938394}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){90}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{938395}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{938607}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{938650}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{938851}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{938969}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{939145}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(10,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,60){\line(0,1){40}}
\put(20,10){\line(0,1){80}}
\put(30,40){\line(0,1){70}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{939146}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){40}}
\put(30,60){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{939351}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){70}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{939449}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{939719}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){70}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){80}}
\put(30,40){\line(0,1){70}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,50){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{939790}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{939985}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{941105}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,30){\line(0,1){80}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{942284}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){80}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{942331}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{942333}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{942334}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{942350}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,20){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{942374}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{942727}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){80}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(20,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,20){\line(0,1){70}}
\put(30,60){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{942773}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,80){\line(0,1){20}}
\put(50,10){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{942774}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{943069}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,40){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{943070}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(10,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,60){\line(0,1){40}}
\put(20,0){\line(0,1){90}}
\put(30,40){\line(0,1){70}}
\put(40,30){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,30){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{943082}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{943112}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){30}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{943116}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){70}}
\put(40,40){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{943117}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{943118}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,50){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{943119}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{943141}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,20){\line(0,1){90}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){50}}
\put(60,40){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{943146}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{943236}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){30}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,0){\line(0,1){30}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{943306}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,30){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){60}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{943316}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){30}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{943420}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){50}}
\put(30,50){\line(0,1){60}}
\put(40,0){\line(0,1){30}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,60){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{944536}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(70,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,40){\line(0,1){50}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){30}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{944615}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){30}}
\put(50,70){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{944616}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,30){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{946199}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{946778}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,30){\line(0,1){40}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{946939}{}{}
\def\y{110} \put(0,\y){\line(1,0){40}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){80}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,60){\line(0,1){40}}
\put(70,30){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{947224}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{947238}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{947319}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){20}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{947514}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,70){\line(0,1){40}}
\put(40,20){\line(0,1){80}}
\put(50,10){\line(0,1){70}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{948495}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{948505}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){50}}
\put(40,30){\line(0,1){60}}
\put(50,70){\line(0,1){30}}
\put(60,10){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{949344}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,60){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{951044}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,70){\line(0,1){20}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{951144}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{951902}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{951911}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{951914}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{952648}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{952657}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){30}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,0){\line(0,1){50}}
\put(50,20){\line(0,1){40}}
\put(60,40){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){70}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{952834}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,30){\line(0,1){80}}
\put(40,20){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{952864}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(10,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,60){\line(0,1){40}}
\put(20,0){\line(0,1){90}}
\put(30,40){\line(0,1){70}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){60}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{952877}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){80}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{953599}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{953600}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{954529}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{954671}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(10,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{955900}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,40){\line(0,1){50}}
\put(30,80){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,0){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{956649}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){60}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{957718}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){30}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){80}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{957773}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(20,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,30){\line(0,1){60}}
\put(30,60){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{957813}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{957820}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,40){\line(0,1){30}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{957835}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{957836}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{958008}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{958021}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,60){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{959138}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){50}}
\put(60,40){\line(0,1){60}}
\put(70,10){\line(0,1){70}}
\put(80,60){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{959156}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,0){\line(0,1){60}}
\put(60,40){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){80}}
\put(100,30){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{959905}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{960296}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){40}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{960464}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){40}}
\put(40,20){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{960465}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){30}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){90}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,20){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{960468}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{960474}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,60){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){60}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{960479}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{960649}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){80}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{960674}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){50}}
\put(40,10){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{961134}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){50}}
\put(30,60){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{961326}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,30){\line(0,1){50}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){70}}
\put(90,0){\line(0,1){30}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{961453}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,40){\line(0,1){50}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{961461}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){30}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,80){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{961483}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){40}}
\def\y{60} \put(10,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,60){\line(0,1){40}}
\put(20,40){\line(0,1){50}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{961641}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){40}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){70}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{961654}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){90}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){90}}
\def\y{0} \put(30,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,70){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,60){\line(0,1){30}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{961659}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,10){\line(0,1){70}}
\put(60,50){\line(0,1){40}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{961731}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{961787}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,30){\line(0,1){80}}
\put(40,10){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){70}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{961790}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(20,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,30){\line(0,1){80}}
\put(30,0){\line(0,1){70}}
\put(40,20){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){30}}
\put(70,30){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{961841}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{961907}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,50){\line(0,1){30}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{961985}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){70}}
\def\y{60} \put(10,\y){\line(1,0){50}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,60){\line(0,1){40}}
\put(20,40){\line(0,1){50}}
\put(30,70){\line(0,1){40}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){40}}
\put(110,20){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{961992}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){30}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{961995}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(70,\y){\line(1,0){30}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){70}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{962139}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(40,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){50}}
\put(60,0){\line(0,1){40}}
\put(70,10){\line(0,1){70}}
\put(80,60){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{962150}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,60){\line(0,1){30}}
\put(40,10){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{962177}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){70}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,40){\line(0,1){70}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){70}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){50}}
\put(90,10){\line(0,1){80}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{962182}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){70}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){80}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,40){\line(0,1){70}}
\put(40,10){\line(0,1){80}}
\put(50,20){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,50){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){70}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{962239}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{962306}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){70}}
\put(30,60){\line(0,1){50}}
\put(40,20){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{962825}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,80){\line(0,1){30}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{964062}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){80}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{964063}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,50){\line(0,1){60}}
\put(30,10){\line(0,1){80}}
\put(40,40){\line(0,1){30}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){60}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{964096}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){40}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,70){\line(0,1){40}}
\put(40,0){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,20){\line(0,1){50}}
\put(90,40){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{967572}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){60}}
\put(80,40){\line(0,1){40}}
\put(90,30){\line(0,1){30}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{967686}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){70}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){60}}
\put(100,50){\line(0,1){30}}
\put(110,30){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{967712}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{967780}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){60}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{969041}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,80){\line(0,1){30}}
\put(40,30){\line(0,1){70}}
\put(50,10){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){60}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{970622}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){30}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,50){\line(0,1){40}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){80}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,40){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{971135}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,80){\line(0,1){30}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{971137}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,10){\line(0,1){80}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{971140}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,40){\line(0,1){50}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){60}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{971581}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){20}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){60}}
\put(40,30){\line(0,1){50}}
\put(50,10){\line(0,1){60}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{972336}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,20){\line(0,1){90}}
\put(40,10){\line(0,1){40}}
\put(50,30){\line(0,1){70}}
\put(60,40){\line(0,1){30}}
\put(70,0){\line(0,1){60}}
\put(80,20){\line(0,1){60}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{972343}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,80){\line(0,1){30}}
\put(30,10){\line(0,1){80}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,10){\line(0,1){40}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){50}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{973159}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){90}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){30}}
\put(100,10){\line(0,1){60}}
\put(110,60){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{973839}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){70}}
\put(30,0){\line(0,1){80}}
\put(40,30){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,60){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{973841}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(10,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){80}}
\put(30,30){\line(0,1){80}}
\put(40,20){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,0){\line(0,1){70}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{974190}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){40}}
\def\y{10} \put(20,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,10){\line(0,1){70}}
\put(30,60){\line(0,1){50}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){70}}
\put(70,10){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{974934}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){60}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){70}}
\put(30,40){\line(0,1){70}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,50){\line(0,1){50}}
\put(80,0){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{975137}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){70}}
\put(30,40){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){70}}
\put(70,60){\line(0,1){30}}
\put(80,0){\line(0,1){40}}
\put(90,20){\line(0,1){50}}
\put(100,10){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{975305}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(50,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(20,\y){\line(1,0){50}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,20){\line(0,1){50}}
\put(30,60){\line(0,1){50}}
\put(40,0){\line(0,1){30}}
\put(50,10){\line(0,1){80}}
\put(60,50){\line(0,1){50}}
\put(70,20){\line(0,1){60}}
\put(80,0){\line(0,1){40}}
\put(90,30){\line(0,1){40}}
\put(100,60){\line(0,1){30}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{975398}{}{}
\def\y{110} \put(0,\y){\line(1,0){40}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,30){\line(0,1){80}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){70}}
\put(30,50){\line(0,1){40}}
\put(40,60){\line(0,1){50}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{975762}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){60}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){30}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){70}}
\put(30,40){\line(0,1){70}}
\put(40,20){\line(0,1){70}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){50}}
\put(70,60){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){50}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{975880}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){30}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,60){\line(0,1){50}}
\put(40,10){\line(0,1){70}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){40}}
\put(90,0){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{976015}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){30}}
\def\y{60} \put(40,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){80}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,40){\line(0,1){70}}
\put(40,20){\line(0,1){40}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){60}}
\put(70,30){\line(0,1){50}}
\put(80,60){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{977328}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(60,\y){\line(1,0){30}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){70}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{979767}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{980196}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(30,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,0){\line(0,1){50}}
\put(40,20){\line(0,1){70}}
\put(50,70){\line(0,1){30}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,40){\line(0,1){30}}
\put(110,0){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{980431}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){70}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){20}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){70}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{980981}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(80,\y){\line(1,0){20}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){30}}
\put(100,30){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{981858}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(30,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(20,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,70){\line(0,1){40}}
\put(40,0){\line(0,1){40}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){60}}
\put(80,30){\line(0,1){40}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{981884}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){90}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,60){\line(0,1){30}}
\put(40,0){\line(0,1){80}}
\put(50,30){\line(0,1){70}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,20){\line(0,1){40}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{981893}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(20,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){40}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){40}}
\put(30,50){\line(0,1){60}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,20){\line(0,1){80}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,50){\line(0,1){40}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{981938}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){30}}
\put(80,30){\line(0,1){30}}
\put(90,50){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{982566}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,10){\line(0,1){80}}
\put(40,30){\line(0,1){30}}
\put(50,40){\line(0,1){40}}
\put(60,50){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){70}}
\put(90,10){\line(0,1){50}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{982776}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){70}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,50){\line(0,1){50}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,60){\line(0,1){30}}
\put(100,30){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{982780}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){90}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(20,\y){\line(1,0){70}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){80}}
\put(30,60){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,40){\line(0,1){30}}
\put(70,60){\line(0,1){30}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{982818}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(80,\y){\line(1,0){30}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,40){\line(0,1){50}}
\put(30,60){\line(0,1){50}}
\put(40,0){\line(0,1){80}}
\put(50,50){\line(0,1){50}}
\put(60,30){\line(0,1){40}}
\put(70,60){\line(0,1){30}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){60}}
\put(100,0){\line(0,1){30}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{982822}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,50){\line(0,1){50}}
\put(20,0){\line(0,1){90}}
\put(30,30){\line(0,1){80}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{982846}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(80,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){60}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,40){\line(0,1){70}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){70}}
\put(90,40){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,50){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{983125}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,40){\line(0,1){70}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){70}}
\put(50,20){\line(0,1){80}}
\put(60,50){\line(0,1){30}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{983126}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(10,\y){\line(1,0){70}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){60}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,60){\line(0,1){40}}
\put(20,10){\line(0,1){80}}
\put(30,40){\line(0,1){70}}
\put(40,20){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){30}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{983128}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,30){\line(0,1){80}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,40){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{983172}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){90}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){70}}
\put(30,40){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,10){\line(0,1){70}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,50){\line(0,1){40}}
\put(100,10){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{983957}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){80}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(80,\y){\line(1,0){30}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(50,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){70}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){90}}
\put(30,20){\line(0,1){90}}
\put(40,10){\line(0,1){60}}
\put(50,30){\line(0,1){70}}
\put(60,20){\line(0,1){30}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){60}}
\put(90,30){\line(0,1){40}}
\put(100,50){\line(0,1){40}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{984143}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){40}}
\def\y{50} \put(50,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,70){\line(0,1){30}}
\put(50,50){\line(0,1){30}}
\put(60,0){\line(0,1){60}}
\put(70,30){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){60}}
\put(110,0){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{984149}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(40,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,0){\line(0,1){100}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){40}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){70}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{984150}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(40,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,40){\line(0,1){60}}
\put(50,30){\line(0,1){50}}
\put(60,20){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){30}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{986932}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(70,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,0){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,30){\line(0,1){30}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{990430}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){70}}
\def\y{90} \put(70,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){70}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(30,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){70}}
\def\y{10} \put(20,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){70}}
\put(30,60){\line(0,1){50}}
\put(40,20){\line(0,1){50}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){40}}
\put(70,30){\line(0,1){60}}
\put(80,60){\line(0,1){40}}
\put(90,40){\line(0,1){40}}
\put(100,0){\line(0,1){70}}
\put(110,20){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{991643}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(50,\y){\line(1,0){50}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,20){\line(0,1){70}}
\put(40,60){\line(0,1){40}}
\put(50,30){\line(0,1){50}}
\put(60,0){\line(0,1){70}}
\put(70,40){\line(0,1){50}}
\put(80,10){\line(0,1){40}}
\put(90,20){\line(0,1){60}}
\put(100,30){\line(0,1){30}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{991767}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){80}}
\def\y{50} \put(20,\y){\line(1,0){50}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){60}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(30,\y){\line(1,0){70}}
\put(0,60){\line(0,1){50}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,0){\line(0,1){90}}
\put(40,30){\line(0,1){70}}
\put(50,20){\line(0,1){50}}
\put(60,40){\line(0,1){40}}
\put(70,50){\line(0,1){40}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{992043}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(40,\y){\line(1,0){50}}
\def\y{40} \put(20,\y){\line(1,0){60}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){60}}
\def\y{0} \put(10,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,0){\line(0,1){100}}
\put(20,40){\line(0,1){70}}
\put(30,10){\line(0,1){80}}
\put(40,50){\line(0,1){50}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,30){\line(0,1){40}}
\put(80,0){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{993178}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){60}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(20,\y){\line(1,0){60}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(30,\y){\line(1,0){40}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(20,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,10){\line(0,1){70}}
\put(30,50){\line(0,1){60}}
\put(40,20){\line(0,1){70}}
\put(50,0){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,50){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){60}}
\put(100,20){\line(0,1){50}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{993208}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){60}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(30,\y){\line(1,0){30}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){50}}
\put(40,40){\line(0,1){60}}
\put(50,20){\line(0,1){60}}
\put(60,10){\line(0,1){60}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,0){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{994661}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){90}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(70,\y){\line(1,0){40}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){50}}
\put(70,30){\line(0,1){60}}
\put(80,10){\line(0,1){30}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{995250}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(10,\y){\line(1,0){70}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){50}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,70){\line(0,1){40}}
\put(10,60){\line(0,1){40}}
\put(20,0){\line(0,1){90}}
\put(30,30){\line(0,1){80}}
\put(40,10){\line(0,1){70}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){50}}
\put(70,50){\line(0,1){40}}
\put(80,30){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,10){\line(0,1){40}}
\put(110,20){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{995384}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(50,\y){\line(1,0){50}}
\def\y{70} \put(60,\y){\line(1,0){50}}
\def\y{60} \put(30,\y){\line(1,0){60}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(40,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){60}}
\put(40,40){\line(0,1){60}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{996026}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){50}}
\def\y{80} \put(70,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){80}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(50,\y){\line(1,0){30}}
\def\y{40} \put(30,\y){\line(1,0){40}}
\def\y{30} \put(40,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){80}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){70}}
\put(30,40){\line(0,1){70}}
\put(40,30){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,10){\line(0,1){50}}
\put(70,40){\line(0,1){40}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){70}}
\put(100,10){\line(0,1){60}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{996746}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){70}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){50}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(60,\y){\line(1,0){30}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){30}}
\put(90,30){\line(0,1){60}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{996756}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(40,\y){\line(1,0){30}}
\def\y{80} \put(60,\y){\line(1,0){30}}
\def\y{70} \put(80,\y){\line(1,0){30}}
\def\y{60} \put(20,\y){\line(1,0){80}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){60}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,0){\line(0,1){60}}
\put(30,30){\line(0,1){80}}
\put(40,10){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,0){\line(0,1){70}}
\put(90,30){\line(0,1){50}}
\put(100,10){\line(0,1){50}}
\put(110,40){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{996959}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(50,\y){\line(1,0){50}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){70}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,30){\line(0,1){80}}
\put(10,10){\line(0,1){90}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,80){\line(0,1){20}}
\put(50,40){\line(0,1){30}}
\put(60,50){\line(0,1){40}}
\put(70,0){\line(0,1){30}}
\put(80,10){\line(0,1){50}}
\put(90,40){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{996969}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(40,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(0,\y){\line(1,0){60}}
\def\y{30} \put(40,\y){\line(1,0){60}}
\def\y{20} \put(80,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,50){\line(0,1){40}}
\put(40,30){\line(0,1){50}}
\put(50,60){\line(0,1){40}}
\put(60,40){\line(0,1){50}}
\put(70,0){\line(0,1){70}}
\put(80,20){\line(0,1){60}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{997018}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){40}}
\def\y{70} \put(30,\y){\line(1,0){80}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(10,\y){\line(1,0){60}}
\def\y{40} \put(20,\y){\line(1,0){80}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(50,\y){\line(1,0){40}}
\def\y{10} \put(60,\y){\line(1,0){40}}
\def\y{0} \put(40,\y){\line(1,0){30}}
\put(0,80){\line(0,1){30}}
\put(10,50){\line(0,1){50}}
\put(20,40){\line(0,1){50}}
\put(30,70){\line(0,1){40}}
\put(40,0){\line(0,1){80}}
\put(50,20){\line(0,1){80}}
\put(60,10){\line(0,1){50}}
\put(70,0){\line(0,1){50}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,10){\line(0,1){30}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{997102}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){60}}
\def\y{50} \put(70,\y){\line(1,0){30}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(50,\y){\line(1,0){60}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,30){\line(0,1){40}}
\put(60,0){\line(0,1){60}}
\put(70,10){\line(0,1){40}}
\put(80,40){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{997104}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(80,\y){\line(1,0){30}}
\put(0,60){\line(0,1){50}}
\put(10,30){\line(0,1){70}}
\put(20,90){\line(0,1){20}}
\put(30,50){\line(0,1){30}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){50}}
\put(60,20){\line(0,1){60}}
\put(70,40){\line(0,1){50}}
\put(80,0){\line(0,1){30}}
\put(90,10){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{997288}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){80}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(0,\y){\line(1,0){70}}
\def\y{50} \put(10,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){30}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(40,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,50){\line(0,1){50}}
\put(20,90){\line(0,1){20}}
\put(30,10){\line(0,1){70}}
\put(40,20){\line(0,1){80}}
\put(50,0){\line(0,1){40}}
\put(60,30){\line(0,1){40}}
\put(70,10){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,0){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{997310}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(30,\y){\line(1,0){50}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(0,\y){\line(1,0){50}}
\def\y{50} \put(60,\y){\line(1,0){40}}
\def\y{40} \put(10,\y){\line(1,0){60}}
\def\y{30} \put(80,\y){\line(1,0){30}}
\def\y{20} \put(30,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,60){\line(0,1){50}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,20){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,10){\line(0,1){40}}
\put(70,40){\line(0,1){50}}
\put(80,30){\line(0,1){50}}
\put(90,20){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,10){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{997355}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){40}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(80,\y){\line(1,0){30}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(70,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,20){\line(0,1){60}}
\put(60,60){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,10){\line(0,1){30}}
\put(90,30){\line(0,1){40}}
\put(100,20){\line(0,1){40}}
\put(110,0){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{997411}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){50}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{997413}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(20,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){20}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){50}}
\def\y{10} \put(10,\y){\line(1,0){80}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,10){\line(0,1){90}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,0){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,50){\line(0,1){40}}
\put(80,40){\line(0,1){20}}
\put(90,10){\line(0,1){40}}
\put(100,0){\line(0,1){30}}
\put(110,20){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{997716}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){30}}
\def\y{70} \put(60,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(50,\y){\line(1,0){40}}
\def\y{30} \put(0,\y){\line(1,0){80}}
\def\y{20} \put(30,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(10,\y){\line(1,0){80}}
\put(0,30){\line(0,1){80}}
\put(10,0){\line(0,1){100}}
\put(20,60){\line(0,1){50}}
\put(30,20){\line(0,1){70}}
\put(40,50){\line(0,1){50}}
\put(50,40){\line(0,1){40}}
\put(60,10){\line(0,1){60}}
\put(70,60){\line(0,1){30}}
\put(80,30){\line(0,1){50}}
\put(90,0){\line(0,1){40}}
\put(100,20){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{997733}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){60}}
\def\y{80} \put(60,\y){\line(1,0){50}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(60,\y){\line(1,0){30}}
\def\y{10} \put(10,\y){\line(1,0){60}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,10){\line(0,1){90}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,20){\line(0,1){60}}
\put(70,10){\line(0,1){60}}
\put(80,0){\line(0,1){50}}
\put(90,20){\line(0,1){70}}
\put(100,30){\line(0,1){30}}
\put(110,40){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{998263}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){70}}
\def\y{60} \put(50,\y){\line(1,0){40}}
\def\y{50} \put(20,\y){\line(1,0){40}}
\def\y{40} \put(30,\y){\line(1,0){70}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(40,\y){\line(1,0){50}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,50){\line(0,1){60}}
\put(30,40){\line(0,1){50}}
\put(40,20){\line(0,1){60}}
\put(50,0){\line(0,1){60}}
\put(60,50){\line(0,1){50}}
\put(70,10){\line(0,1){60}}
\put(80,30){\line(0,1){60}}
\put(90,20){\line(0,1){40}}
\put(100,0){\line(0,1){40}}
\put(110,10){\line(0,1){70}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{998272}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(20,\y){\line(1,0){50}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){60}}
\def\y{30} \put(30,\y){\line(1,0){70}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){50}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){80}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){50}}
\put(70,20){\line(0,1){50}}
\put(80,50){\line(0,1){40}}
\put(90,0){\line(0,1){60}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){30}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{998364}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){50}}
\def\y{80} \put(20,\y){\line(1,0){30}}
\def\y{70} \put(40,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(70,\y){\line(1,0){40}}
\def\y{40} \put(0,\y){\line(1,0){80}}
\def\y{30} \put(30,\y){\line(1,0){80}}
\def\y{20} \put(60,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){40}}
\def\y{0} \put(10,\y){\line(1,0){60}}
\put(0,40){\line(0,1){70}}
\put(10,0){\line(0,1){100}}
\put(20,80){\line(0,1){30}}
\put(30,30){\line(0,1){60}}
\put(40,70){\line(0,1){30}}
\put(50,10){\line(0,1){70}}
\put(60,20){\line(0,1){40}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){50}}
\put(110,30){\line(0,1){20}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{998452}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){70}}
\def\y{40} \put(60,\y){\line(1,0){50}}
\def\y{30} \put(40,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(30,\y){\line(1,0){50}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,60){\line(0,1){50}}
\put(30,10){\line(0,1){40}}
\put(40,30){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,40){\line(0,1){60}}
\put(70,20){\line(0,1){60}}
\put(80,10){\line(0,1){50}}
\put(90,30){\line(0,1){40}}
\put(100,0){\line(0,1){50}}
\put(110,40){\line(0,1){50}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{999083}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(30,\y){\line(1,0){70}}
\def\y{80} \put(0,\y){\line(1,0){60}}
\def\y{70} \put(70,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){50}}
\def\y{50} \put(20,\y){\line(1,0){60}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(40,\y){\line(1,0){40}}
\put(0,80){\line(0,1){30}}
\put(10,20){\line(0,1){80}}
\put(20,50){\line(0,1){60}}
\put(30,30){\line(0,1){60}}
\put(40,0){\line(0,1){60}}
\put(50,40){\line(0,1){60}}
\put(60,10){\line(0,1){70}}
\put(70,20){\line(0,1){50}}
\put(80,0){\line(0,1){50}}
\put(90,30){\line(0,1){30}}
\put(100,40){\line(0,1){50}}
\put(110,10){\line(0,1){60}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{999407}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){40}}
\def\y{70} \put(40,\y){\line(1,0){70}}
\def\y{60} \put(0,\y){\line(1,0){90}}
\def\y{50} \put(50,\y){\line(1,0){50}}
\def\y{40} \put(30,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(10,\y){\line(1,0){60}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,60){\line(0,1){50}}
\put(10,20){\line(0,1){80}}
\put(20,90){\line(0,1){20}}
\put(30,40){\line(0,1){40}}
\put(40,10){\line(0,1){60}}
\put(50,50){\line(0,1){50}}
\put(60,0){\line(0,1){30}}
\put(70,20){\line(0,1){60}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,0){\line(0,1){50}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{999417}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){60}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(50,\y){\line(1,0){60}}
\def\y{60} \put(60,\y){\line(1,0){30}}
\def\y{50} \put(0,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){50}}
\def\y{20} \put(50,\y){\line(1,0){50}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(30,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,40){\line(0,1){60}}
\put(20,90){\line(0,1){20}}
\put(30,0){\line(0,1){80}}
\put(40,10){\line(0,1){90}}
\put(50,20){\line(0,1){50}}
\put(60,30){\line(0,1){30}}
\put(70,0){\line(0,1){50}}
\put(80,40){\line(0,1){50}}
\put(90,10){\line(0,1){50}}
\put(100,20){\line(0,1){60}}
\put(110,30){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{999418}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){30}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(40,\y){\line(1,0){60}}
\def\y{50} \put(60,\y){\line(1,0){50}}
\def\y{40} \put(0,\y){\line(1,0){70}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){50}}
\put(0,40){\line(0,1){70}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,0){\line(0,1){80}}
\put(60,50){\line(0,1){40}}
\put(70,10){\line(0,1){30}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{1000163}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){40}}
\def\y{80} \put(50,\y){\line(1,0){40}}
\def\y{70} \put(20,\y){\line(1,0){40}}
\def\y{60} \put(40,\y){\line(1,0){70}}
\def\y{50} \put(0,\y){\line(1,0){80}}
\def\y{40} \put(50,\y){\line(1,0){50}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(10,\y){\line(1,0){70}}
\def\y{0} \put(60,\y){\line(1,0){40}}
\put(0,50){\line(0,1){60}}
\put(10,10){\line(0,1){90}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,60){\line(0,1){40}}
\put(50,40){\line(0,1){40}}
\put(60,0){\line(0,1){70}}
\put(70,20){\line(0,1){70}}
\put(80,10){\line(0,1){40}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{1000337}{}{}
\def\y{110} \put(0,\y){\line(1,0){20}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(30,\y){\line(1,0){20}}
\def\y{80} \put(40,\y){\line(1,0){50}}
\def\y{70} \put(20,\y){\line(1,0){60}}
\def\y{60} \put(50,\y){\line(1,0){50}}
\def\y{50} \put(0,\y){\line(1,0){60}}
\def\y{40} \put(70,\y){\line(1,0){40}}
\def\y{30} \put(30,\y){\line(1,0){60}}
\def\y{20} \put(10,\y){\line(1,0){70}}
\def\y{10} \put(60,\y){\line(1,0){50}}
\def\y{0} \put(70,\y){\line(1,0){30}}
\put(0,50){\line(0,1){60}}
\put(10,20){\line(0,1){80}}
\put(20,70){\line(0,1){40}}
\put(30,30){\line(0,1){60}}
\put(40,80){\line(0,1){20}}
\put(50,60){\line(0,1){30}}
\put(60,10){\line(0,1){40}}
\put(70,0){\line(0,1){40}}
\put(80,20){\line(0,1){50}}
\put(90,30){\line(0,1){50}}
\put(100,0){\line(0,1){60}}
\put(110,10){\line(0,1){30}}
\end{picture} \
%\clearpage\noindent
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{1000457}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){40}}
\def\y{90} \put(20,\y){\line(1,0){50}}
\def\y{80} \put(40,\y){\line(1,0){60}}
\def\y{70} \put(0,\y){\line(1,0){80}}
\def\y{60} \put(50,\y){\line(1,0){60}}
\def\y{50} \put(30,\y){\line(1,0){60}}
\def\y{40} \put(60,\y){\line(1,0){40}}
\def\y{30} \put(10,\y){\line(1,0){70}}
\def\y{20} \put(70,\y){\line(1,0){40}}
\def\y{10} \put(40,\y){\line(1,0){50}}
\def\y{0} \put(20,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,30){\line(0,1){70}}
\put(20,0){\line(0,1){90}}
\put(30,50){\line(0,1){60}}
\put(40,10){\line(0,1){70}}
\put(50,60){\line(0,1){40}}
\put(60,0){\line(0,1){40}}
\put(70,20){\line(0,1){70}}
\put(80,30){\line(0,1){40}}
\put(90,10){\line(0,1){40}}
\put(100,40){\line(0,1){40}}
\put(110,20){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{1005887}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){30}}
\def\y{90} \put(20,\y){\line(1,0){40}}
\def\y{80} \put(30,\y){\line(1,0){70}}
\def\y{70} \put(0,\y){\line(1,0){50}}
\def\y{60} \put(10,\y){\line(1,0){60}}
\def\y{50} \put(80,\y){\line(1,0){30}}
\def\y{40} \put(40,\y){\line(1,0){50}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(20,\y){\line(1,0){60}}
\def\y{10} \put(70,\y){\line(1,0){40}}
\def\y{0} \put(50,\y){\line(1,0){40}}
\put(0,70){\line(0,1){40}}
\put(10,60){\line(0,1){40}}
\put(20,20){\line(0,1){70}}
\put(30,80){\line(0,1){30}}
\put(40,40){\line(0,1){60}}
\put(50,0){\line(0,1){70}}
\put(60,30){\line(0,1){60}}
\put(70,10){\line(0,1){50}}
\put(80,20){\line(0,1){30}}
\put(90,0){\line(0,1){40}}
\put(100,30){\line(0,1){50}}
\put(110,10){\line(0,1){40}}
\end{picture} \
\begin{picture}(120,135)(0,-5)
\knum{16}{n}{1007813}{}{}
\def\y{110} \put(0,\y){\line(1,0){30}}
\def\y{100} \put(10,\y){\line(1,0){50}}
\def\y{90} \put(40,\y){\line(1,0){60}}
\def\y{80} \put(0,\y){\line(1,0){80}}
\def\y{70} \put(50,\y){\line(1,0){40}}
\def\y{60} \put(20,\y){\line(1,0){50}}
\def\y{50} \put(40,\y){\line(1,0){70}}
\def\y{40} \put(10,\y){\line(1,0){70}}
\def\y{30} \put(60,\y){\line(1,0){40}}
\def\y{20} \put(30,\y){\line(1,0){40}}
\def\y{10} \put(50,\y){\line(1,0){60}}
\def\y{0} \put(20,\y){\line(1,0){70}}
\put(0,80){\line(0,1){30}}
\put(10,40){\line(0,1){60}}
\put(20,0){\line(0,1){60}}
\put(30,20){\line(0,1){90}}
\put(40,50){\line(0,1){40}}
\put(50,10){\line(0,1){60}}
\put(60,30){\line(0,1){70}}
\put(70,20){\line(0,1){40}}
\put(80,40){\line(0,1){40}}
\put(90,0){\line(0,1){70}}
\put(100,30){\line(0,1){60}}
\put(110,10){\line(0,1){40}}
\end{picture} \

